Constrained Gaussian Process Learning for Model Predictive Control

Many control tasks can be formulated as a tracking problem of a known or unknown reference signal. Examples are movement compensation in collaborative robotics, the synchronisation of oscillations for power systems or reference tracking of recipes in chemical process operation. Tracking performance as well as guaranteeing stability of the closed loop strongly depends on two factors: Firstly, it depends on whether the future desired tracking reference signal is known and, secondly, whether the system can track the reference at all. This paper shows how to use machine learning, i.e. Gaussian processes, to learn a reference from (noisy) data, while guaranteeing trackability of the modified desired reference predictions in the framework of model predictive control. Guarantees are provided by adjusting the hyperparameters via a constrained optimization. Two specific scenarios, i.e. asymptotically constant and periodical references, are discussed.

==> pretty_convergence_as_const.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
width=2.8in,
height=0.8in,
at={(0.8in,1.4in)},
scale only axis,
unbounded coords=jump,
xmin=70,
xmax=130,
xmajorgrids,
ymin=0,
ymax=12,
ylabel={$\bar m$},
xticklabels={},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	11.134\\
82	10.764\\
83	10.339\\
84	9.8732\\
85	9.3807\\
86	8.8712\\
87	8.3532\\
88	7.8332\\
89	7.3172\\
90	6.8093\\
91	6.3131\\
92	5.8313\\
93	5.3658\\
94	4.9183\\
95	4.4897\\
96	4.0805\\
97	3.691\\
98	3.3208\\
99	2.9699\\
100	2.6635\\
101	2.3848\\
102	2.1316\\
103	1.9022\\
104	1.6945\\
105	1.5069\\
106	1.338\\
107	1.1858\\
108	1.0492\\
109	0.92681\\
110	0.8173\\
111	0.71943\\
112	0.63225\\
113	0.55463\\
114	0.48572\\
115	0.42465\\
116	0.37061\\
117	0.32286\\
118	0.2808\\
119	0.24378\\
120	0.21128\\
121	0.18279\\
122	0.15788\\
123	0.13609\\
124	0.11712\\
125	0.10062\\
126	0.086284\\
127	0.073861\\
128	0.063115\\
129	0.053837\\
130	0.045841\\
};
\end{axis}

\begin{axis}[%
width=2.8in,
height=0.8in,
at={(0.8in,0.5in)},
scale only axis,
scale only axis,
unbounded coords=jump,
xmin=70,
xmax=130,
xlabel={$\bar k$},
xmajorgrids,
ymin=-100,
ymax=100,
ylabel={$\dot m^+$},
ymajorgrids,
legend style={at={(0.02,0.17)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,very thick]
  table[row sep=crcr]{%
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	85.798\\
82	82.102\\
83	77.849\\
84	73.196\\
85	68.273\\
86	63.18\\
87	58.002\\
88	52.805\\
89	47.647\\
90	42.571\\
91	37.611\\
92	32.795\\
93	28.143\\
94	23.67\\
95	19.387\\
96	15.298\\
97	11.406\\
98	7.7065\\
99	4.2003\\
100	1.1405\\
101	-1.6406\\
102	-4.1632\\
103	-6.4468\\
104	-8.5107\\
105	-10.372\\
106	-12.046\\
107	-13.551\\
108	-14.899\\
109	-16.105\\
110	-17.181\\
111	-18.14\\
112	-18.993\\
113	-19.749\\
114	-20.419\\
115	-21.011\\
116	-21.533\\
117	-21.993\\
118	-22.397\\
119	-22.75\\
120	-23.06\\
121	-23.33\\
122	-23.565\\
123	-23.77\\
124	-23.947\\
125	-24.1\\
126	-24.233\\
127	-24.348\\
128	-24.446\\
129	-24.53\\
130	-24.603\\
};
\addlegendentry{$\underline \tau$};

\addplot [color=mycolor2,dashdotted,very thick]
  table[row sep=crcr]{%
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	-86.884\\
82	-83.184\\
83	-78.926\\
84	-74.269\\
85	-69.342\\
86	-64.244\\
87	-59.062\\
88	-53.859\\
89	-48.697\\
90	-43.616\\
91	-38.651\\
92	-33.83\\
93	-29.173\\
94	-24.695\\
95	-20.406\\
96	-16.312\\
97	-12.414\\
98	-8.7094\\
99	-5.1976\\
100	-2.1297\\
101	0.66431\\
102	3.2045\\
103	5.5098\\
104	7.599\\
105	9.4894\\
106	11.194\\
107	12.733\\
108	14.116\\
109	15.359\\
110	16.473\\
111	17.471\\
112	18.362\\
113	19.158\\
114	19.866\\
115	20.496\\
116	21.054\\
117	21.55\\
118	21.987\\
119	22.374\\
120	22.715\\
121	23.014\\
122	23.278\\
123	23.509\\
124	23.711\\
125	23.887\\
126	24.041\\
127	24.175\\
128	24.292\\
129	24.393\\
130	24.48\\
};
\addlegendentry{$\overline \tau$};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	92.193\\
82	90.378\\
83	88.042\\
84	85.29\\
85	82.213\\
86	78.884\\
87	75.367\\
88	71.715\\
89	67.979\\
90	64.195\\
91	60.397\\
92	56.615\\
93	52.872\\
94	49.188\\
95	45.579\\
96	42.056\\
97	38.628\\
98	35.3\\
99	32.077\\
100	29.214\\
101	26.557\\
102	24.097\\
103	21.824\\
104	19.728\\
105	17.799\\
106	16.031\\
107	14.41\\
108	12.929\\
109	11.579\\
110	10.35\\
111	9.2346\\
112	8.2242\\
113	7.3101\\
114	6.4858\\
115	5.7439\\
116	5.0772\\
117	4.4793\\
118	3.9446\\
119	3.4672\\
120	3.0419\\
121	2.6638\\
122	2.3286\\
123	2.0312\\
124	1.7687\\
125	1.5373\\
126	1.3336\\
127	1.1547\\
128	0.99798\\
129	0.86088\\
130	0.74122\\
};
%\addlegendentry{$\dot m$};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
70	nan\\
71	nan\\
72	nan\\
73	nan\\
74	nan\\
75	nan\\
76	nan\\
77	nan\\
78	nan\\
79	nan\\
80	nan\\
81	-92.193\\
82	-90.378\\
83	-88.042\\
84	-85.29\\
85	-82.213\\
86	-78.884\\
87	-75.367\\
88	-71.715\\
89	-67.979\\
90	-64.195\\
91	-60.397\\
92	-56.615\\
93	-52.872\\
94	-49.188\\
95	-45.579\\
96	-42.056\\
97	-38.628\\
98	-35.3\\
99	-32.077\\
100	-29.214\\
101	-26.557\\
102	-24.097\\
103	-21.824\\
104	-19.728\\
105	-17.799\\
106	-16.031\\
107	-14.41\\
108	-12.929\\
109	-11.579\\
110	-10.35\\
111	-9.2346\\
112	-8.2242\\
113	-7.3101\\
114	-6.4858\\
115	-5.7439\\
116	-5.0772\\
117	-4.4793\\
118	-3.9446\\
119	-3.4672\\
120	-3.0419\\
121	-2.6638\\
122	-2.3286\\
123	-2.0312\\
124	-1.7687\\
125	-1.5373\\
126	-1.3336\\
127	-1.1547\\
128	-0.99798\\
129	-0.86088\\
130	-0.74122\\
};
\addlegendentry{$\pm \bar{\dot{m}}$};

\end{axis}

\begin{axis}[%
width=2.8in,
height=0.8in,
at={(0.8in,2.3in)},
scale only axis,
xmin=70,
xmax=130,
xticklabels={},
%xlabel={$\text{ k}_{\text{bar}}$},
xmajorgrids,
ymin=0.15,
ymax=0.8,
ylabel={$\hat \theta$},
ymajorgrids,
legend style={at={(0.78,0.2)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,densely dotted,very thick]
  table[row sep=crcr]{%
70	0.65931\\
71	0.65931\\
72	0.65931\\
73	0.65931\\
74	0.65931\\
75	0.65931\\
76	0.65934\\
77	0.65932\\
78	0.66248\\
79	0.66704\\
80	0.67132\\
81	0.67528\\
82	0.67892\\
83	0.68228\\
84	0.68535\\
85	0.68816\\
86	0.69072\\
87	0.69305\\
88	0.69514\\
89	0.69701\\
90	0.69865\\
91	0.70007\\
92	0.70125\\
93	0.70218\\
94	0.70286\\
95	0.70325\\
96	0.70333\\
97	0.70305\\
98	0.70236\\
99	0.7012\\
100	0.70119\\
101	0.70118\\
102	0.70118\\
103	0.70118\\
104	0.70118\\
105	0.70117\\
106	0.70118\\
107	0.70117\\
108	0.70117\\
109	0.70117\\
110	0.70118\\
111	0.70117\\
112	0.70117\\
113	0.70117\\
114	0.70117\\
115	0.70117\\
116	0.70117\\
117	0.70117\\
118	0.70117\\
119	0.70117\\
120	0.70117\\
121	0.70117\\
122	0.70118\\
123	0.70117\\
124	0.70117\\
125	0.70117\\
126	0.70117\\
127	0.70117\\
128	0.70117\\
129	0.70117\\
130	0.70117\\
};
\addlegendentry{$\hat \theta_1$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
70	0.20347\\
71	0.20347\\
72	0.20347\\
73	0.20347\\
74	0.20347\\
75	0.20347\\
76	0.20348\\
77	0.20347\\
78	0.2048\\
79	0.20657\\
80	0.20814\\
81	0.20953\\
82	0.21078\\
83	0.2119\\
84	0.21292\\
85	0.21385\\
86	0.21469\\
87	0.21546\\
88	0.21616\\
89	0.21679\\
90	0.21737\\
91	0.21788\\
92	0.21834\\
93	0.21873\\
94	0.21907\\
95	0.21934\\
96	0.21954\\
97	0.21967\\
98	0.21972\\
99	0.21967\\
100	0.21967\\
101	0.21967\\
102	0.21967\\
103	0.21967\\
104	0.21967\\
105	0.21967\\
106	0.21967\\
107	0.21967\\
108	0.21967\\
109	0.21967\\
110	0.21967\\
111	0.21967\\
112	0.21967\\
113	0.21967\\
114	0.21967\\
115	0.21967\\
116	0.21967\\
117	0.21967\\
118	0.21967\\
119	0.21967\\
120	0.21967\\
121	0.21967\\
122	0.21967\\
123	0.21967\\
124	0.21967\\
125	0.21967\\
126	0.21967\\
127	0.21967\\
128	0.21967\\
129	0.21967\\
130	0.21967\\
};
\addlegendentry{$\hat \theta_2$};

\end{axis}

\begin{axis}[%
width=0.8in,
height=0.5in,
at={(2.7in,1.6in)},
scale only axis,
xmin=119,
xmax=130,
%xtick={120,125,129},
%xticklabels={120,125,130},
yticklabel style = {font=\small},
xticklabel style = {font=\small},
xmajorgrids,
ymin=0,
ymax=0.24378,
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
axis background/.style={fill=white},
]
\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
119	0.24378\\
120	0.21128\\
121	0.18279\\
122	0.15788\\
123	0.13609\\
124	0.11712\\
125	0.10062\\
126	0.086284\\
127	0.073861\\
128	0.063115\\
129	0.053837\\
130	0.045841\\
};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
130	0.05\\
129	0.05\\
128	0.05\\
127	0.05\\
126	0.05\\
125	0.05\\
124	0.05\\
123	0.05\\
122	0.05\\
121	0.05\\
120	0.05\\
119	0.05\\
}--cycle;

\end{axis}


\end{tikzpicture}%

==> pretty_convergence_periodic.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%


%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.2in,
at={(0.818851in,0.523448in)},
scale only axis,
xmin=0,
xmax=4,
xlabel={$k$},
xtick={0,1,2,3,4},
xticklabels={0,100,200,300,400},
xmajorgrids,
ymin=-7,
ymax=10,
ylabel={$\dot{m}$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.99,0.04)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,legend columns=3}
]

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none]
table[row sep=crcr] {%
x	y\\
0	-34.765\\
0.25	-34.765\\
0.25	4.1752\\
0	4.1752\\
}--cycle;

\addlegendentry{$\tau$};

%\addplot [color=mycolor3,solid,very thick]
%  table[row sep=crcr]{%
%0	0.5591\\
%0.25	0.5591\\
%};
%\addlegendentry{$\dot m^+_{\text{min},i}$};
%
%\addplot [color=mycolor3,solid,very thick]
%  table[row sep=crcr]{%
%0	3.551\\
%0.25	3.551\\
%};
%\addlegendentry{$\dot m^+_{\text{max},i}$};


\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-39.114\\
0.5	-39.114\\
0.5	4\\
0.25	4\\
}--cycle;


%
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.25	-0.80768\\
%0.5	-0.80768\\
%};
%
%
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.25	0.5591\\
%0.5	0.5591\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.5	-36.711\\
0.75	-36.711\\
0.75	4.8861\\
0.5	4.8861\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.5	-1.0175\\
%0.75	-1.0175\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.5	-0.80768\\
%0.75	-0.80768\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.75	-34.742\\
1	-34.742\\
1	7.2888\\
0.75	7.2888\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.75	-1.0017\\
%1	-1.0017\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%0.75	-0.45076\\
%1	-0.45076\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-34.458\\
1.25	-34.458\\
1.25	9.258\\
1	9.258\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1	-0.45076\\
%1.25	-0.45076\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1	0.31947\\
%1.25	0.31947\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1.25	-34.681\\
1.5	-34.681\\
1.5	8.8161\\
1.25	8.8161\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.25	-0.36629\\
%1.5	-0.36629\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.25	0.35456\\
%1.5	0.35456\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1.5	-31.683\\
1.75	-31.683\\
1.75	8.9205\\
1.5	8.9205\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.5	-2.303\\
%1.75	-2.303\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.5	-0.36629\\
%1.75	-0.36629\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1.75	-24.934\\
2	-24.934\\
2	12.317\\
1.75	12.317\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.75	-2.8291\\
%2	-2.8291\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%1.75	-2.303\\
%2	-2.303\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2	-18.801\\
2.25	-18.801\\
2.25	19.066\\
2	19.066\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2	-2.7748\\
%2.25	-2.7748\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2	-2.0209\\
%2.25	-2.0209\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2.25	-15.71\\
2.5	-15.71\\
2.5	25.199\\
2.25	25.199\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.25	-2.0209\\
%2.5	-2.0209\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.25	-0.1658\\
%2.5	-0.1658\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2.5	-15.698\\
2.75	-15.698\\
2.75	24.698\\
2.5	24.698\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.5	-0.16578\\
%2.75	-0.16578\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.5	3.1085\\
%2.75	3.1085\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
2.75	-19.302\\
3	-19.302\\
3	14.359\\
2.75	14.359\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.75	3.1086\\
%3	3.1086\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%2.75	4.5566\\
%3	4.5566\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
3	-29.641\\
3.25	-29.641\\
3.25	5.7387\\
3	5.7387\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3	2.0071\\
%3.25	2.0071\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3	4.4828\\
%3.25	4.4828\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
3.25	-38.261\\
3.5	-38.261\\
3.5	4\\
3.25	4\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.25	-0.36541\\
%3.5	-0.36541\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.25	2.0071\\
%3.5	2.0071\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
3.5	-37.974\\
3.75	-37.974\\
3.75	4.1138\\
3.5	4.1138\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.5	-0.98804\\
%3.75	-0.98804\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.5	-0.36541\\
%3.75	-0.36541\\
%};

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot,very thick]
table[row sep=crcr] {%
x	y\\
3.75	-35.552\\
4	-35.552\\
4	6.026\\
3.75	6.026\\
}--cycle;

%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.75	-1.0175\\
%4	-1.0175\\
%};
%\addplot [color=mycolor3,solid,forget plot,very thick]
%  table[row sep=crcr]{%
%3.75	-0.81948\\
%4	-0.81948\\
%};
\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
0.01	3.496\\
0.02	3.3837\\
0.03	3.2678\\
0.04	3.1489\\
0.05	3.0273\\
0.06	2.9034\\
0.07	2.7776\\
0.08	2.6504\\
0.09	2.5221\\
0.1	2.3931\\
0.11	2.2638\\
0.12	2.1346\\
0.13	2.0058\\
0.14	1.8779\\
0.15	1.7511\\
0.16	1.6258\\
0.17	1.5023\\
0.18	1.3809\\
0.19	1.2618\\
0.2	1.1452\\
0.21	1.0315\\
0.22	0.92077\\
0.23	0.81323\\
0.24	0.70902\\
0.25	0.60828\\
0.26	0.51112\\
0.27	0.41763\\
0.28	0.32785\\
0.29	0.24185\\
0.3	0.15962\\
0.31	0.081182\\
0.32	0.0065045\\
0.33	-0.064449\\
0.34	-0.13173\\
0.35	-0.19542\\
0.36	-0.25559\\
0.37	-0.31235\\
0.38	-0.36579\\
0.39	-0.41605\\
0.4	-0.46324\\
0.41	-0.5075\\
0.42	-0.54895\\
0.43	-0.58775\\
0.44	-0.62402\\
0.45	-0.6579\\
0.46	-0.68954\\
0.47	-0.71907\\
0.48	-0.74662\\
0.49	-0.7723\\
0.5	-0.79625\\
0.51	-0.81858\\
0.52	-0.83938\\
0.53	-0.85875\\
0.54	-0.87677\\
0.55	-0.89353\\
0.56	-0.90909\\
0.57	-0.92351\\
0.58	-0.93683\\
0.59	-0.9491\\
0.6	-0.96034\\
0.61	-0.97058\\
0.62	-0.97982\\
0.63	-0.98807\\
0.64	-0.99534\\
0.65	-1.0016\\
0.66	-1.0069\\
0.67	-1.0111\\
0.68	-1.0143\\
0.69	-1.0163\\
0.7	-1.0173\\
0.71	-1.0172\\
0.72	-1.0159\\
0.73	-1.0133\\
0.74	-1.0096\\
0.75	-1.0046\\
0.76	-0.99836\\
0.77	-0.9908\\
0.78	-0.98191\\
0.79	-0.9717\\
0.8	-0.96013\\
0.81	-0.94721\\
0.82	-0.93294\\
0.83	-0.91731\\
0.84	-0.90032\\
0.85	-0.882\\
0.86	-0.86236\\
0.87	-0.84142\\
0.88	-0.8192\\
0.89	-0.79573\\
0.9	-0.77105\\
0.91	-0.74519\\
0.92	-0.71821\\
0.93	-0.69013\\
0.94	-0.66103\\
0.95	-0.63095\\
0.96	-0.59994\\
0.97	-0.56807\\
0.98	-0.53541\\
0.99	-0.50202\\
1	-0.46798\\
1.01	-0.43335\\
1.02	-0.39822\\
1.03	-0.36267\\
1.04	-0.32679\\
1.05	-0.29065\\
1.06	-0.25436\\
1.07	-0.21802\\
1.08	-0.18171\\
1.09	-0.14555\\
1.1	-0.10965\\
1.11	-0.074115\\
1.12	-0.039064\\
1.13	-0.0046195\\
1.14	0.029093\\
1.15	0.061944\\
1.16	0.0938\\
1.17	0.12452\\
1.18	0.15397\\
1.19	0.182\\
1.2	0.20847\\
1.21	0.23322\\
1.22	0.25611\\
1.23	0.27698\\
1.24	0.29569\\
1.25	0.31209\\
1.26	0.32601\\
1.27	0.33733\\
1.28	0.3459\\
1.29	0.35158\\
1.3	0.35423\\
1.31	0.35374\\
1.32	0.34999\\
1.33	0.34287\\
1.34	0.33229\\
1.35	0.31816\\
1.36	0.30041\\
1.37	0.27897\\
1.38	0.25382\\
1.39	0.22491\\
1.4	0.19223\\
1.41	0.1558\\
1.42	0.11563\\
1.43	0.071759\\
1.44	0.024247\\
1.45	-0.026831\\
1.46	-0.08138\\
1.47	-0.13929\\
1.48	-0.20043\\
1.49	-0.26465\\
1.5	-0.33179\\
1.51	-0.40167\\
1.52	-0.47409\\
1.53	-0.54884\\
1.54	-0.62571\\
1.55	-0.70445\\
1.56	-0.78483\\
1.57	-0.86658\\
1.58	-0.94945\\
1.59	-1.0332\\
1.6	-1.1175\\
1.61	-1.2021\\
1.62	-1.2867\\
1.63	-1.3711\\
1.64	-1.455\\
1.65	-1.5381\\
1.66	-1.6201\\
1.67	-1.7008\\
1.68	-1.78\\
1.69	-1.8574\\
1.7	-1.9328\\
1.71	-2.006\\
1.72	-2.0767\\
1.73	-2.1449\\
1.74	-2.2103\\
1.75	-2.2728\\
1.76	-2.3322\\
1.77	-2.3884\\
1.78	-2.4414\\
1.79	-2.491\\
1.8	-2.5372\\
1.81	-2.58\\
1.82	-2.6192\\
1.83	-2.655\\
1.84	-2.6872\\
1.85	-2.716\\
1.86	-2.7414\\
1.87	-2.7633\\
1.88	-2.782\\
1.89	-2.7973\\
1.9	-2.8096\\
1.91	-2.8187\\
1.92	-2.8249\\
1.93	-2.8282\\
1.94	-2.8288\\
1.95	-2.8268\\
1.96	-2.8223\\
1.97	-2.8155\\
1.98	-2.8064\\
1.99	-2.7952\\
2	-2.782\\
2.01	-2.767\\
2.02	-2.7503\\
2.03	-2.7319\\
2.04	-2.712\\
2.05	-2.6907\\
2.06	-2.6681\\
2.07	-2.6443\\
2.08	-2.6194\\
2.09	-2.5933\\
2.1	-2.5662\\
2.11	-2.5382\\
2.12	-2.5092\\
2.13	-2.4792\\
2.14	-2.4484\\
2.15	-2.4167\\
2.16	-2.384\\
2.17	-2.3505\\
2.18	-2.3159\\
2.19	-2.2804\\
2.2	-2.2438\\
2.21	-2.2061\\
2.22	-2.1673\\
2.23	-2.1271\\
2.24	-2.0857\\
2.25	-2.0428\\
2.26	-1.9984\\
2.27	-1.9524\\
2.28	-1.9047\\
2.29	-1.8551\\
2.3	-1.8036\\
2.31	-1.75\\
2.32	-1.6943\\
2.33	-1.6364\\
2.34	-1.576\\
2.35	-1.5132\\
2.36	-1.4478\\
2.37	-1.3797\\
2.38	-1.3088\\
2.39	-1.2351\\
2.4	-1.1584\\
2.41	-1.0788\\
2.42	-0.99604\\
2.43	-0.91021\\
2.44	-0.82124\\
2.45	-0.7291\\
2.46	-0.63377\\
2.47	-0.53525\\
2.48	-0.43356\\
2.49	-0.32872\\
2.5	-0.22078\\
2.51	-0.1098\\
2.52	0.0041584\\
2.53	0.121\\
2.54	0.24062\\
2.55	0.3629\\
2.56	0.48771\\
2.57	0.61488\\
2.58	0.74425\\
2.59	0.87563\\
2.6	1.0088\\
2.61	1.1436\\
2.62	1.2798\\
2.63	1.417\\
2.64	1.5552\\
2.65	1.6939\\
2.66	1.8329\\
2.67	1.9719\\
2.68	2.1107\\
2.69	2.2488\\
2.7	2.3859\\
2.71	2.5218\\
2.72	2.6561\\
2.73	2.7884\\
2.74	2.9185\\
2.75	3.0458\\
2.76	3.1702\\
2.77	3.2913\\
2.78	3.4086\\
2.79	3.5219\\
2.8	3.6309\\
2.81	3.7352\\
2.82	3.8345\\
2.83	3.9284\\
2.84	4.0168\\
2.85	4.0993\\
2.86	4.1756\\
2.87	4.2456\\
2.88	4.3089\\
2.89	4.3653\\
2.9	4.4148\\
2.91	4.457\\
2.92	4.492\\
2.93	4.5194\\
2.94	4.5393\\
2.95	4.5516\\
2.96	4.5562\\
2.97	4.5532\\
2.98	4.5425\\
2.99	4.5241\\
3	4.4982\\
3.01	4.4649\\
3.02	4.4242\\
3.03	4.3763\\
3.04	4.3213\\
3.05	4.2596\\
3.06	4.1913\\
3.07	4.1166\\
3.08	4.0359\\
3.09	3.9493\\
3.1	3.8573\\
3.11	3.7602\\
3.12	3.6583\\
3.13	3.5519\\
3.14	3.4415\\
3.15	3.3273\\
3.16	3.2099\\
3.17	3.0896\\
3.18	2.9669\\
3.19	2.842\\
3.2	2.7154\\
3.21	2.5876\\
3.22	2.4589\\
3.23	2.3297\\
3.24	2.2004\\
3.25	2.0714\\
3.26	1.943\\
3.27	1.8156\\
3.28	1.6895\\
3.29	1.5651\\
3.3	1.4425\\
3.31	1.3222\\
3.32	1.2043\\
3.33	1.0891\\
3.34	0.97685\\
3.35	0.86767\\
3.36	0.76174\\
3.37	0.65922\\
3.38	0.56022\\
3.39	0.46485\\
3.4	0.37317\\
3.41	0.28524\\
3.42	0.20108\\
3.43	0.12071\\
3.44	0.044122\\
3.45	-0.028725\\
3.46	-0.097872\\
3.47	-0.16338\\
3.48	-0.22534\\
3.49	-0.28382\\
3.5	-0.33894\\
3.51	-0.39081\\
3.52	-0.43955\\
3.53	-0.48529\\
3.54	-0.52815\\
3.55	-0.56828\\
3.56	-0.60582\\
3.57	-0.64091\\
3.58	-0.67368\\
3.59	-0.70427\\
3.6	-0.73281\\
3.61	-0.75943\\
3.62	-0.78425\\
3.63	-0.80739\\
3.64	-0.82895\\
3.65	-0.84904\\
3.66	-0.86774\\
3.67	-0.88514\\
3.68	-0.9013\\
3.69	-0.9163\\
3.7	-0.93017\\
3.71	-0.94297\\
3.72	-0.95473\\
3.73	-0.96548\\
3.74	-0.97523\\
3.75	-0.98399\\
3.76	-0.99176\\
3.77	-0.99853\\
3.78	-1.0043\\
3.79	-1.0091\\
3.8	-1.0128\\
3.81	-1.0154\\
3.82	-1.017\\
3.83	-1.0174\\
3.84	-1.0167\\
3.85	-1.0148\\
3.86	-1.0117\\
3.87	-1.0073\\
3.88	-1.0017\\
3.89	-0.99482\\
3.9	-0.98661\\
3.91	-0.97707\\
3.92	-0.9662\\
3.93	-0.95397\\
3.94	-0.94039\\
3.95	-0.92545\\
3.96	-0.90915\\
3.97	-0.89151\\
3.98	-0.87254\\
3.99	-0.85226\\
4	-0.83069\\
4.01	-0.80785\\
4.02	-0.78378\\
4.03	-0.75852\\
4.04	-0.73211\\
4.05	-0.70458\\
4.06	-0.676\\
4.07	-0.64641\\
4.08	-0.61586\\
4.09	-0.58443\\
4.1	-0.55216\\
4.11	-0.51914\\
4.12	-0.48542\\
4.13	-0.45108\\
4.14	-0.4162\\
4.15	-0.38085\\
4.16	-0.34512\\
4.17	-0.30911\\
4.18	-0.27288\\
4.19	-0.23656\\
4.2	-0.20022\\
4.21	-0.16397\\
4.22	-0.12792\\
4.23	-0.092185\\
4.24	-0.056872\\
4.25	-0.022103\\
4.26	0.011999\\
4.27	0.045306\\
4.28	0.077686\\
4.29	0.109\\
4.3	0.13912\\
4.31	0.16789\\
4.32	0.19517\\
4.33	0.22082\\
4.34	0.24468\\
4.35	0.2666\\
4.36	0.28643\\
4.37	0.30402\\
4.38	0.31923\\
4.39	0.3319\\
4.4	0.34188\\
4.41	0.34905\\
4.42	0.35326\\
4.43	0.35439\\
4.44	0.35232\\
4.45	0.34693\\
4.46	0.33813\\
4.47	0.32581\\
4.48	0.30992\\
4.49	0.29037\\
4.5	0.26711\\
4.51	0.24012\\
4.52	0.20937\\
4.53	0.17485\\
4.54	0.13658\\
4.55	0.094592\\
4.56	0.048929\\
4.57	-0.00034111\\
4.58	-0.053133\\
4.59	-0.10934\\
4.6	-0.16885\\
4.61	-0.23152\\
4.62	-0.29719\\
4.63	-0.3657\\
4.64	-0.43685\\
4.65	-0.51044\\
4.66	-0.58626\\
4.67	-0.66407\\
4.68	-0.74365\\
4.69	-0.82473\\
4.7	-0.90706\\
4.71	-0.99038\\
4.72	-1.0744\\
4.73	-1.1589\\
4.74	-1.2436\\
4.75	-1.3281\\
4.76	-1.4123\\
4.77	-1.4958\\
4.78	-1.5784\\
4.79	-1.6598\\
4.8	-1.7398\\
4.81	-1.8182\\
4.82	-1.8946\\
4.83	-1.969\\
4.84	-2.041\\
4.85	-2.1105\\
4.86	-2.1773\\
4.87	-2.2413\\
4.88	-2.3023\\
4.89	-2.3601\\
4.9	-2.4148\\
4.91	-2.4661\\
4.92	-2.5141\\
4.93	-2.5586\\
4.94	-2.5996\\
4.95	-2.6372\\
4.96	-2.6712\\
4.97	-2.7018\\
4.98	-2.7289\\
4.99	-2.7525\\
5	-2.7729\\
5.01	-2.7899\\
5.02	-2.8037\\
5.03	-2.8144\\
5.04	-2.8221\\
5.05	-2.8269\\
5.06	-2.8289\\
5.07	-2.8282\\
5.08	-2.8249\\
5.09	-2.8193\\
5.1	-2.8113\\
5.11	-2.8012\\
5.12	-2.789\\
5.13	-2.7749\\
5.14	-2.759\\
5.15	-2.7415\\
5.16	-2.7223\\
5.17	-2.7018\\
5.18	-2.6798\\
5.19	-2.6566\\
5.2	-2.6322\\
5.21	-2.6067\\
5.22	-2.5802\\
5.23	-2.5526\\
5.24	-2.5241\\
5.25	-2.4946\\
5.26	-2.4643\\
5.27	-2.433\\
5.28	-2.4008\\
5.29	-2.3677\\
5.3	-2.3337\\
5.31	-2.2987\\
5.32	-2.2626\\
5.33	-2.2255\\
5.34	-2.1872\\
5.35	-2.1478\\
5.36	-2.107\\
5.37	-2.0649\\
5.38	-2.0213\\
5.39	-1.9761\\
5.4	-1.9292\\
5.41	-1.8806\\
5.42	-1.8301\\
5.43	-1.7776\\
5.44	-1.723\\
5.45	-1.6662\\
5.46	-1.6071\\
5.47	-1.5455\\
5.48	-1.4815\\
5.49	-1.4147\\
5.5	-1.3453\\
5.51	-1.273\\
5.52	-1.1979\\
5.53	-1.1198\\
5.54	-1.0386\\
5.55	-0.95437\\
5.56	-0.86701\\
5.57	-0.77649\\
5.58	-0.68278\\
5.59	-0.58589\\
5.6	-0.48582\\
5.61	-0.38258\\
5.62	-0.27622\\
5.63	-0.16678\\
5.64	-0.054327\\
5.65	0.061057\\
5.66	0.17928\\
5.67	0.30022\\
5.68	0.42375\\
5.69	0.54974\\
5.7	0.67801\\
5.71	0.80839\\
5.72	0.94068\\
5.73	1.0747\\
5.74	1.2102\\
5.75	1.3469\\
5.76	1.4846\\
5.77	1.6231\\
5.78	1.762\\
5.79	1.9011\\
5.8	2.04\\
5.81	2.1784\\
5.82	2.3161\\
5.83	2.4527\\
5.84	2.5878\\
5.85	2.7212\\
5.86	2.8524\\
5.87	2.9812\\
5.88	3.1072\\
5.89	3.23\\
5.9	3.3492\\
5.91	3.4647\\
5.92	3.5759\\
5.93	3.6826\\
5.94	3.7845\\
5.95	3.8812\\
5.96	3.9725\\
5.97	4.058\\
5.98	4.1375\\
5.99	4.2107\\
6	4.2774\\
6.01	4.3374\\
6.02	4.3905\\
6.03	4.4364\\
6.04	4.4751\\
6.05	4.5064\\
6.06	4.5301\\
6.07	4.5463\\
6.08	4.5548\\
6.09	4.5557\\
6.1	4.5489\\
6.11	4.5344\\
6.12	4.5124\\
6.13	4.4828\\
6.14	4.4458\\
6.15	4.4016\\
6.16	4.3502\\
6.17	4.2919\\
6.18	4.2269\\
6.19	4.1555\\
6.2	4.0778\\
6.21	3.9942\\
6.22	3.9049\\
6.23	3.8104\\
6.24	3.7108\\
6.25	3.6067\\
6.26	3.4983\\
6.27	3.386\\
6.28	3.2702\\
6.29	3.1513\\
6.3	3.0298\\
6.31	2.9059\\
6.32	2.7802\\
6.33	2.6529\\
6.34	2.5246\\
6.35	2.3956\\
6.36	2.2664\\
6.37	2.1372\\
6.38	2.0084\\
6.39	1.8805\\
6.4	1.7537\\
6.41	1.6283\\
6.42	1.5048\\
6.43	1.3833\\
6.44	1.2641\\
6.45	1.1475\\
6.46	1.0337\\
6.47	0.92295\\
6.48	0.81535\\
6.49	0.71107\\
6.5	0.61026\\
6.51	0.51303\\
6.52	0.41946\\
6.53	0.32961\\
6.54	0.24353\\
6.55	0.16123\\
6.56	0.082714\\
6.57	0.0079614\\
6.58	-0.063066\\
6.59	-0.13042\\
6.6	-0.19418\\
6.61	-0.25442\\
6.62	-0.31124\\
6.63	-0.36476\\
6.64	-0.41508\\
6.65	-0.46233\\
6.66	-0.50664\\
6.67	-0.54815\\
6.68	-0.58699\\
6.69	-0.62331\\
6.7	-0.65725\\
6.71	-0.68893\\
6.72	-0.7185\\
6.73	-0.74608\\
6.74	-0.77181\\
6.75	-0.79579\\
6.76	-0.81815\\
6.77	-0.83897\\
6.78	-0.85837\\
6.79	-0.87642\\
6.8	-0.89321\\
6.81	-0.90879\\
6.82	-0.92323\\
6.83	-0.93658\\
6.84	-0.94886\\
6.85	-0.96013\\
6.86	-0.97038\\
6.87	-0.97964\\
6.88	-0.98792\\
6.89	-0.9952\\
6.9	-1.0015\\
6.91	-1.0068\\
6.92	-1.011\\
6.93	-1.0142\\
6.94	-1.0163\\
6.95	-1.0173\\
6.96	-1.0172\\
6.97	-1.0159\\
6.98	-1.0134\\
6.99	-1.0097\\
7	-1.0047\\
7.01	-0.9985\\
7.02	-0.99096\\
7.03	-0.9821\\
7.04	-0.97191\\
7.05	-0.96038\\
7.06	-0.94748\\
7.07	-0.93324\\
7.08	-0.91763\\
7.09	-0.90068\\
7.1	-0.88238\\
7.11	-0.86277\\
7.12	-0.84185\\
7.13	-0.81965\\
7.14	-0.79621\\
7.15	-0.77155\\
7.16	-0.74572\\
7.17	-0.71876\\
7.18	-0.69071\\
7.19	-0.66162\\
7.2	-0.63156\\
7.21	-0.60057\\
7.22	-0.56872\\
7.23	-0.53607\\
7.24	-0.5027\\
7.25	-0.46866\\
7.26	-0.43405\\
7.27	-0.39893\\
7.28	-0.36339\\
7.29	-0.32751\\
7.3	-0.29138\\
7.31	-0.25509\\
7.32	-0.21874\\
7.33	-0.18244\\
7.34	-0.14628\\
7.35	-0.11037\\
7.36	-0.074821\\
7.37	-0.03976\\
7.38	-0.0053016\\
7.39	0.028427\\
7.4	0.061296\\
7.41	0.093173\\
7.42	0.12392\\
7.43	0.1534\\
7.44	0.18146\\
7.45	0.20795\\
7.46	0.23274\\
7.47	0.25567\\
7.48	0.27659\\
7.49	0.29534\\
7.5	0.31178\\
7.51	0.32576\\
7.52	0.33713\\
7.53	0.34576\\
7.54	0.35149\\
7.55	0.35421\\
7.56	0.35378\\
7.57	0.3501\\
7.58	0.34305\\
7.59	0.33254\\
7.6	0.31848\\
7.61	0.3008\\
7.62	0.27944\\
7.63	0.25436\\
7.64	0.22552\\
7.65	0.19293\\
7.66	0.15657\\
7.67	0.11647\\
7.68	0.072672\\
7.69	0.025232\\
7.7	-0.025775\\
7.71	-0.080256\\
7.72	-0.1381\\
7.73	-0.19917\\
7.74	-0.26334\\
7.75	-0.33042\\
7.76	-0.40024\\
7.77	-0.47261\\
7.78	-0.54732\\
7.79	-0.62415\\
7.8	-0.70286\\
7.81	-0.7832\\
7.82	-0.86493\\
7.83	-0.94778\\
7.84	-1.0315\\
7.85	-1.1158\\
7.86	-1.2004\\
7.87	-1.285\\
7.88	-1.3694\\
7.89	-1.4533\\
7.9	-1.5364\\
7.91	-1.6185\\
7.92	-1.6992\\
7.93	-1.7785\\
7.94	-1.8559\\
7.95	-1.9313\\
7.96	-2.0046\\
7.97	-2.0754\\
7.98	-2.1436\\
7.99	-2.209\\
8	-2.2715\\
8.01	-2.331\\
8.02	-2.3873\\
8.03	-2.4404\\
8.04	-2.49\\
8.05	-2.5363\\
8.06	-2.5791\\
8.07	-2.6185\\
8.08	-2.6543\\
8.09	-2.6866\\
8.1	-2.7155\\
8.11	-2.7409\\
8.12	-2.7629\\
8.13	-2.7816\\
8.14	-2.7971\\
8.15	-2.8094\\
8.16	-2.8186\\
8.17	-2.8248\\
8.18	-2.8282\\
8.19	-2.8289\\
8.2	-2.8269\\
8.21	-2.8224\\
8.22	-2.8156\\
8.23	-2.8066\\
8.24	-2.7954\\
8.25	-2.7823\\
8.26	-2.7673\\
8.27	-2.7506\\
8.28	-2.7323\\
8.29	-2.7124\\
8.3	-2.6912\\
8.31	-2.6686\\
8.32	-2.6448\\
8.33	-2.6199\\
8.34	-2.5938\\
8.35	-2.5668\\
8.36	-2.5387\\
8.37	-2.5098\\
8.38	-2.4799\\
8.39	-2.449\\
8.4	-2.4173\\
8.41	-2.3847\\
8.42	-2.3512\\
8.43	-2.3166\\
8.44	-2.2811\\
8.45	-2.2446\\
8.46	-2.2069\\
8.47	-2.1681\\
8.48	-2.128\\
8.49	-2.0865\\
8.5	-2.0437\\
8.51	-1.9993\\
8.52	-1.9533\\
8.53	-1.9056\\
8.54	-1.8561\\
8.55	-1.8046\\
8.56	-1.7511\\
8.57	-1.6955\\
8.58	-1.6375\\
8.59	-1.5772\\
8.6	-1.5145\\
8.61	-1.4491\\
8.62	-1.381\\
8.63	-1.3102\\
8.64	-1.2366\\
8.65	-1.16\\
8.66	-1.0804\\
8.67	-0.99772\\
8.68	-0.91196\\
8.69	-0.82305\\
8.7	-0.73097\\
8.71	-0.6357\\
8.72	-0.53725\\
8.73	-0.43562\\
8.74	-0.33085\\
8.75	-0.22297\\
8.76	-0.11205\\
8.77	0.0018507\\
8.78	0.11864\\
8.79	0.2382\\
8.8	0.36043\\
8.81	0.48519\\
8.82	0.61231\\
8.83	0.74164\\
8.84	0.87298\\
8.85	1.0061\\
8.86	1.1409\\
8.87	1.277\\
8.88	1.4143\\
8.89	1.5524\\
8.9	1.6911\\
8.91	1.8301\\
8.92	1.9692\\
8.93	2.1079\\
8.94	2.246\\
8.95	2.3832\\
8.96	2.5191\\
8.97	2.6534\\
8.98	2.7858\\
8.99	2.9159\\
9	3.0433\\
9.01	3.1678\\
9.02	3.2889\\
9.03	3.4063\\
9.04	3.5197\\
9.05	3.6288\\
9.06	3.7332\\
9.07	3.8325\\
9.08	3.9266\\
9.09	4.0151\\
9.1	4.0977\\
9.11	4.1742\\
9.12	4.2442\\
9.13	4.3077\\
9.14	4.3643\\
9.15	4.4139\\
9.16	4.4563\\
9.17	4.4913\\
9.18	4.5189\\
9.19	4.539\\
9.2	4.5515\\
9.21	4.5562\\
9.22	4.5533\\
9.23	4.5428\\
9.24	4.5246\\
9.25	4.4988\\
9.26	4.4656\\
9.27	4.4251\\
9.28	4.3773\\
9.29	4.3225\\
9.3	4.2609\\
9.31	4.1927\\
9.32	4.1182\\
9.33	4.0375\\
9.34	3.9511\\
9.35	3.8592\\
9.36	3.7622\\
9.37	3.6603\\
9.38	3.5541\\
9.39	3.4437\\
9.4	3.3297\\
9.41	3.2123\\
9.42	3.0921\\
9.43	2.9693\\
9.44	2.8445\\
9.45	2.718\\
9.46	2.5902\\
9.47	2.4615\\
9.48	2.3323\\
9.49	2.203\\
9.5	2.074\\
9.51	1.9456\\
9.52	1.8182\\
9.53	1.6921\\
9.54	1.5676\\
9.55	1.445\\
9.56	1.3246\\
9.57	1.2067\\
9.58	1.0914\\
9.59	0.97907\\
9.6	0.86982\\
9.61	0.76383\\
9.62	0.66124\\
9.63	0.56217\\
9.64	0.46672\\
9.65	0.37497\\
9.66	0.28696\\
9.67	0.20273\\
9.68	0.12229\\
9.69	0.045617\\
9.7	-0.027304\\
9.71	-0.096525\\
9.72	-0.16211\\
9.73	-0.22413\\
9.74	-0.28269\\
9.75	-0.33787\\
9.76	-0.38981\\
9.77	-0.4386\\
9.78	-0.4844\\
9.79	-0.52732\\
9.8	-0.56751\\
9.81	-0.6051\\
9.82	-0.64023\\
9.83	-0.67304\\
9.84	-0.70368\\
9.85	-0.73226\\
9.86	-0.75891\\
9.87	-0.78377\\
9.88	-0.80694\\
9.89	-0.82854\\
9.9	-0.84865\\
9.91	-0.86738\\
9.92	-0.8848\\
9.93	-0.90099\\
9.94	-0.91601\\
9.95	-0.9299\\
9.96	-0.94273\\
9.97	-0.95451\\
9.98	-0.96528\\
9.99	-0.97504\\
10	-0.98382\\
};
\addlegendentry{$\dot m^+_\text{constr}$};


\addplot [color=mycolor1,densely dashdotted ,very thick]
  table[row sep=crcr]{%
0	5.0393\\
0.01	4.8684\\
0.02	4.687\\
0.03	4.4962\\
0.04	4.2968\\
0.05	4.0899\\
0.06	3.8766\\
0.07	3.6579\\
0.08	3.435\\
0.09	3.2091\\
0.1	2.9812\\
0.11	2.7524\\
0.12	2.524\\
0.13	2.297\\
0.14	2.0725\\
0.15	1.8515\\
0.16	1.6351\\
0.17	1.424\\
0.18	1.2193\\
0.19	1.0218\\
0.2	0.83208\\
0.21	0.65092\\
0.22	0.47888\\
0.23	0.31644\\
0.24	0.16402\\
0.25	0.021914\\
0.26	-0.10964\\
0.27	-0.23053\\
0.28	-0.34069\\
0.29	-0.4402\\
0.3	-0.52917\\
0.31	-0.60783\\
0.32	-0.67649\\
0.33	-0.73551\\
0.34	-0.78533\\
0.35	-0.82646\\
0.36	-0.85945\\
0.37	-0.88492\\
0.38	-0.90349\\
0.39	-0.91585\\
0.4	-0.92269\\
0.41	-0.92473\\
0.42	-0.92268\\
0.43	-0.91724\\
0.44	-0.90912\\
0.45	-0.89901\\
0.46	-0.88754\\
0.47	-0.87534\\
0.48	-0.86298\\
0.49	-0.85098\\
0.5	-0.83983\\
0.51	-0.82994\\
0.52	-0.82165\\
0.53	-0.81528\\
0.54	-0.81103\\
0.55	-0.80908\\
0.56	-0.80952\\
0.57	-0.81238\\
0.58	-0.81764\\
0.59	-0.82519\\
0.6	-0.83489\\
0.61	-0.84656\\
0.62	-0.85993\\
0.63	-0.87474\\
0.64	-0.89066\\
0.65	-0.90735\\
0.66	-0.92445\\
0.67	-0.94158\\
0.68	-0.95835\\
0.69	-0.97439\\
0.7	-0.98932\\
0.71	-1.0028\\
0.72	-1.0145\\
0.73	-1.024\\
0.74	-1.0312\\
0.75	-1.0357\\
0.76	-1.0374\\
0.77	-1.0361\\
0.78	-1.0316\\
0.79	-1.0241\\
0.8	-1.0133\\
0.81	-0.99929\\
0.82	-0.98221\\
0.83	-0.96214\\
0.84	-0.93923\\
0.85	-0.91367\\
0.86	-0.88567\\
0.87	-0.85548\\
0.88	-0.82337\\
0.89	-0.78963\\
0.9	-0.75456\\
0.91	-0.71846\\
0.92	-0.68164\\
0.93	-0.64438\\
0.94	-0.60699\\
0.95	-0.56974\\
0.96	-0.53287\\
0.97	-0.49662\\
0.98	-0.46118\\
0.99	-0.42673\\
1	-0.39342\\
1.01	-0.36134\\
1.02	-0.33056\\
1.03	-0.30113\\
1.04	-0.27306\\
1.05	-0.24631\\
1.06	-0.22084\\
1.07	-0.19657\\
1.08	-0.17338\\
1.09	-0.15117\\
1.1	-0.1298\\
1.11	-0.10912\\
1.12	-0.088993\\
1.13	-0.069263\\
1.14	-0.049792\\
1.15	-0.030447\\
1.16	-0.011111\\
1.17	0.0083136\\
1.18	0.027901\\
1.19	0.047699\\
1.2	0.067725\\
1.21	0.087964\\
1.22	0.10837\\
1.23	0.12885\\
1.24	0.1493\\
1.25	0.16956\\
1.26	0.18943\\
1.27	0.2087\\
1.28	0.22712\\
1.29	0.2444\\
1.3	0.26025\\
1.31	0.27433\\
1.32	0.28632\\
1.33	0.29586\\
1.34	0.3026\\
1.35	0.30619\\
1.36	0.30628\\
1.37	0.30252\\
1.38	0.2946\\
1.39	0.28222\\
1.4	0.2651\\
1.41	0.243\\
1.42	0.21571\\
1.43	0.18307\\
1.44	0.14494\\
1.45	0.10126\\
1.46	0.051976\\
1.47	-0.0028812\\
1.48	-0.063249\\
1.49	-0.12901\\
1.5	-0.2\\
1.51	-0.27599\\
1.52	-0.35674\\
1.53	-0.44191\\
1.54	-0.53117\\
1.55	-0.62412\\
1.56	-0.72034\\
1.57	-0.81936\\
1.58	-0.9207\\
1.59	-1.0239\\
1.6	-1.1283\\
1.61	-1.2335\\
1.62	-1.3389\\
1.63	-1.4439\\
1.64	-1.548\\
1.65	-1.6507\\
1.66	-1.7515\\
1.67	-1.8498\\
1.68	-1.9452\\
1.69	-2.0371\\
1.7	-2.1252\\
1.71	-2.2091\\
1.72	-2.2885\\
1.73	-2.3629\\
1.74	-2.4321\\
1.75	-2.4959\\
1.76	-2.5541\\
1.77	-2.6066\\
1.78	-2.6531\\
1.79	-2.6937\\
1.8	-2.7284\\
1.81	-2.7572\\
1.82	-2.78\\
1.83	-2.7971\\
1.84	-2.8086\\
1.85	-2.8147\\
1.86	-2.8155\\
1.87	-2.8112\\
1.88	-2.8023\\
1.89	-2.7889\\
1.9	-2.7713\\
1.91	-2.75\\
1.92	-2.7251\\
1.93	-2.6971\\
1.94	-2.6663\\
1.95	-2.6331\\
1.96	-2.5979\\
1.97	-2.5609\\
1.98	-2.5226\\
1.99	-2.4833\\
2	-2.4433\\
2.01	-2.403\\
2.02	-2.3626\\
2.03	-2.3225\\
2.04	-2.283\\
2.05	-2.2443\\
2.06	-2.2066\\
2.07	-2.1701\\
2.08	-2.1351\\
2.09	-2.1017\\
2.1	-2.07\\
2.11	-2.0402\\
2.12	-2.0123\\
2.13	-1.9865\\
2.14	-1.9627\\
2.15	-1.941\\
2.16	-1.9213\\
2.17	-1.9036\\
2.18	-1.8879\\
2.19	-1.8741\\
2.2	-1.8621\\
2.21	-1.8517\\
2.22	-1.8428\\
2.23	-1.8352\\
2.24	-1.8287\\
2.25	-1.8232\\
2.26	-1.8184\\
2.27	-1.814\\
2.28	-1.8099\\
2.29	-1.8057\\
2.3	-1.8011\\
2.31	-1.7959\\
2.32	-1.7897\\
2.33	-1.7823\\
2.34	-1.7733\\
2.35	-1.7623\\
2.36	-1.7492\\
2.37	-1.7334\\
2.38	-1.7148\\
2.39	-1.6929\\
2.4	-1.6674\\
2.41	-1.638\\
2.42	-1.6043\\
2.43	-1.5661\\
2.44	-1.523\\
2.45	-1.4747\\
2.46	-1.4209\\
2.47	-1.3614\\
2.48	-1.2959\\
2.49	-1.2241\\
2.5	-1.1459\\
2.51	-1.061\\
2.52	-0.96926\\
2.53	-0.87055\\
2.54	-0.76474\\
2.55	-0.65174\\
2.56	-0.5315\\
2.57	-0.40401\\
2.58	-0.26928\\
2.59	-0.12736\\
2.6	0.021632\\
2.61	0.17757\\
2.62	0.34027\\
2.63	0.50951\\
2.64	0.68501\\
2.65	0.86647\\
2.66	1.0535\\
2.67	1.2457\\
2.68	1.4426\\
2.69	1.6438\\
2.7	1.8486\\
2.71	2.0566\\
2.72	2.267\\
2.73	2.4791\\
2.74	2.6924\\
2.75	2.906\\
2.76	3.1192\\
2.77	3.3311\\
2.78	3.541\\
2.79	3.748\\
2.8	3.9512\\
2.81	4.1498\\
2.82	4.3429\\
2.83	4.5296\\
2.84	4.709\\
2.85	4.8804\\
2.86	5.0427\\
2.87	5.1953\\
2.88	5.3372\\
2.89	5.4679\\
2.9	5.5865\\
2.91	5.6923\\
2.92	5.7849\\
2.93	5.8635\\
2.94	5.9277\\
2.95	5.9771\\
2.96	6.0113\\
2.97	6.0301\\
2.98	6.0332\\
2.99	6.0205\\
3	5.992\\
3.01	5.9477\\
3.02	5.8878\\
3.03	5.8125\\
3.04	5.7222\\
3.05	5.6171\\
3.06	5.4979\\
3.07	5.3651\\
3.08	5.2194\\
3.09	5.0614\\
3.1	4.892\\
3.11	4.712\\
3.12	4.5224\\
3.13	4.3241\\
3.14	4.1181\\
3.15	3.9056\\
3.16	3.6876\\
3.17	3.4652\\
3.18	3.2396\\
3.19	3.0119\\
3.2	2.7832\\
3.21	2.5547\\
3.22	2.3274\\
3.23	2.1025\\
3.24	1.881\\
3.25	1.6639\\
3.26	1.452\\
3.27	1.2464\\
3.28	1.0479\\
3.29	0.85709\\
3.3	0.67475\\
3.31	0.50145\\
3.32	0.3377\\
3.33	0.18391\\
3.34	0.040403\\
3.35	-0.092582\\
3.36	-0.2149\\
3.37	-0.32651\\
3.38	-0.42744\\
3.39	-0.51782\\
3.4	-0.59785\\
3.41	-0.66783\\
3.42	-0.72812\\
3.43	-0.77915\\
3.44	-0.82142\\
3.45	-0.85547\\
3.46	-0.88191\\
3.47	-0.90137\\
3.48	-0.91453\\
3.49	-0.92207\\
3.5	-0.92471\\
3.51	-0.92316\\
3.52	-0.91814\\
3.53	-0.91035\\
3.54	-0.90046\\
3.55	-0.88914\\
3.56	-0.877\\
3.57	-0.86463\\
3.58	-0.85256\\
3.59	-0.84126\\
3.6	-0.83118\\
3.61	-0.82266\\
3.62	-0.81601\\
3.63	-0.81147\\
3.64	-0.80921\\
3.65	-0.80932\\
3.66	-0.81186\\
3.67	-0.81679\\
3.68	-0.82404\\
3.69	-0.83347\\
3.7	-0.84488\\
3.71	-0.85805\\
3.72	-0.87268\\
3.73	-0.88847\\
3.74	-0.90508\\
3.75	-0.92214\\
3.76	-0.93929\\
3.77	-0.95613\\
3.78	-0.97229\\
3.79	-0.98739\\
3.8	-1.0011\\
3.81	-1.013\\
3.82	-1.0229\\
3.83	-1.0303\\
3.84	-1.0352\\
3.85	-1.0373\\
3.86	-1.0364\\
3.87	-1.0324\\
3.88	-1.0253\\
3.89	-1.0149\\
3.9	-1.0013\\
3.91	-0.98469\\
3.92	-0.96501\\
3.93	-0.94247\\
3.94	-0.91725\\
3.95	-0.88956\\
3.96	-0.85965\\
3.97	-0.82779\\
3.98	-0.79425\\
3.99	-0.75934\\
4	-0.72336\\
4.01	-0.68662\\
4.02	-0.6494\\
4.03	-0.61202\\
4.04	-0.57473\\
4.05	-0.53779\\
4.06	-0.50144\\
4.07	-0.46589\\
4.08	-0.4313\\
4.09	-0.39782\\
4.1	-0.36557\\
4.11	-0.33462\\
4.12	-0.30501\\
4.13	-0.27676\\
4.14	-0.24983\\
4.15	-0.22419\\
4.16	-0.19976\\
4.17	-0.17644\\
4.18	-0.1541\\
4.19	-0.13263\\
4.2	-0.11187\\
4.21	-0.091671\\
4.22	-0.071897\\
4.23	-0.052399\\
4.24	-0.033044\\
4.25	-0.013713\\
4.26	0.0056949\\
4.27	0.025257\\
4.28	0.045025\\
4.29	0.06502\\
4.3	0.085233\\
4.31	0.10562\\
4.32	0.1261\\
4.33	0.14656\\
4.34	0.16685\\
4.35	0.18679\\
4.36	0.20616\\
4.37	0.2247\\
4.38	0.24215\\
4.39	0.25821\\
4.4	0.27255\\
4.41	0.28484\\
4.42	0.29474\\
4.43	0.30187\\
4.44	0.30591\\
4.45	0.30648\\
4.46	0.30326\\
4.47	0.29592\\
4.48	0.28415\\
4.49	0.26768\\
4.5	0.24627\\
4.51	0.21969\\
4.52	0.18777\\
4.53	0.15039\\
4.54	0.10745\\
4.55	0.058925\\
4.56	0.004814\\
4.57	-0.054819\\
4.58	-0.11986\\
4.59	-0.19016\\
4.6	-0.2655\\
4.61	-0.34562\\
4.62	-0.43022\\
4.63	-0.51895\\
4.64	-0.61143\\
4.65	-0.70723\\
4.66	-0.80591\\
4.67	-0.90696\\
4.68	-1.0099\\
4.69	-1.1142\\
4.7	-1.2193\\
4.71	-1.3247\\
4.72	-1.4298\\
4.73	-1.5341\\
4.74	-1.637\\
4.75	-1.7381\\
4.76	-1.8368\\
4.77	-1.9325\\
4.78	-2.025\\
4.79	-2.1136\\
4.8	-2.1981\\
4.81	-2.2781\\
4.82	-2.3532\\
4.83	-2.4231\\
4.84	-2.4877\\
4.85	-2.5466\\
4.86	-2.5999\\
4.87	-2.6472\\
4.88	-2.6886\\
4.89	-2.7241\\
4.9	-2.7536\\
4.91	-2.7773\\
4.92	-2.7952\\
4.93	-2.8074\\
4.94	-2.8142\\
4.95	-2.8156\\
4.96	-2.8121\\
4.97	-2.8038\\
4.98	-2.7909\\
4.99	-2.7739\\
5	-2.753\\
5.01	-2.7286\\
5.02	-2.701\\
5.03	-2.6706\\
5.04	-2.6377\\
5.05	-2.6027\\
5.06	-2.5659\\
5.07	-2.5278\\
5.08	-2.4886\\
5.09	-2.4487\\
5.1	-2.4084\\
5.11	-2.368\\
5.12	-2.3279\\
5.13	-2.2883\\
5.14	-2.2494\\
5.15	-2.2116\\
5.16	-2.1749\\
5.17	-2.1397\\
5.18	-2.1061\\
5.19	-2.0742\\
5.2	-2.0441\\
5.21	-2.016\\
5.22	-1.9898\\
5.23	-1.9658\\
5.24	-1.9438\\
5.25	-1.9238\\
5.26	-1.9059\\
5.27	-1.8899\\
5.28	-1.8759\\
5.29	-1.8636\\
5.3	-1.853\\
5.31	-1.8439\\
5.32	-1.8361\\
5.33	-1.8296\\
5.34	-1.8239\\
5.35	-1.819\\
5.36	-1.8146\\
5.37	-1.8104\\
5.38	-1.8062\\
5.39	-1.8017\\
5.4	-1.7966\\
5.41	-1.7906\\
5.42	-1.7834\\
5.43	-1.7746\\
5.44	-1.7639\\
5.45	-1.7511\\
5.46	-1.7357\\
5.47	-1.7175\\
5.48	-1.696\\
5.49	-1.671\\
5.5	-1.6422\\
5.51	-1.6091\\
5.52	-1.5715\\
5.53	-1.5291\\
5.54	-1.4815\\
5.55	-1.4285\\
5.56	-1.3697\\
5.57	-1.305\\
5.58	-1.2341\\
5.59	-1.1568\\
5.6	-1.0728\\
5.61	-0.982\\
5.62	-0.88423\\
5.63	-0.77938\\
5.64	-0.66735\\
5.65	-0.54808\\
5.66	-0.42157\\
5.67	-0.2878\\
5.68	-0.14685\\
5.69	0.0011999\\
5.7	0.15622\\
5.71	0.31802\\
5.72	0.4864\\
5.73	0.66107\\
5.74	0.84175\\
5.75	1.0281\\
5.76	1.2196\\
5.77	1.4159\\
5.78	1.6165\\
5.79	1.8209\\
5.8	2.0285\\
5.81	2.2386\\
5.82	2.4505\\
5.83	2.6637\\
5.84	2.8773\\
5.85	3.0906\\
5.86	3.3027\\
5.87	3.513\\
5.88	3.7204\\
5.89	3.9242\\
5.9	4.1234\\
5.91	4.3173\\
5.92	4.5049\\
5.93	4.6854\\
5.94	4.8578\\
5.95	5.0214\\
5.96	5.1754\\
5.97	5.3188\\
5.98	5.451\\
5.99	5.5713\\
6	5.6789\\
6.01	5.7732\\
6.02	5.8537\\
6.03	5.9199\\
6.04	5.9713\\
6.05	6.0076\\
6.06	6.0285\\
6.07	6.0337\\
6.08	6.0231\\
6.09	5.9967\\
6.1	5.9545\\
6.11	5.8967\\
6.12	5.8235\\
6.13	5.7352\\
6.14	5.6321\\
6.15	5.5148\\
6.16	5.3838\\
6.17	5.2397\\
6.18	5.0833\\
6.19	4.9154\\
6.2	4.7368\\
6.21	4.5484\\
6.22	4.3512\\
6.23	4.1462\\
6.24	3.9345\\
6.25	3.7172\\
6.26	3.4953\\
6.27	3.2701\\
6.28	3.0426\\
6.29	2.8139\\
6.3	2.5853\\
6.31	2.3578\\
6.32	2.1326\\
6.33	1.9105\\
6.34	1.6927\\
6.35	1.4802\\
6.36	1.2737\\
6.37	1.0741\\
6.38	0.88225\\
6.39	0.69874\\
6.4	0.5242\\
6.41	0.35914\\
6.42	0.20399\\
6.43	0.059082\\
6.44	-0.075327\\
6.45	-0.19909\\
6.46	-0.31213\\
6.47	-0.41449\\
6.48	-0.50628\\
6.49	-0.58769\\
6.5	-0.659\\
6.51	-0.72057\\
6.52	-0.77282\\
6.53	-0.81623\\
6.54	-0.85135\\
6.55	-0.87878\\
6.56	-0.89914\\
6.57	-0.9131\\
6.58	-0.92136\\
6.59	-0.92461\\
6.6	-0.92359\\
6.61	-0.91899\\
6.62	-0.91153\\
6.63	-0.90189\\
6.64	-0.89072\\
6.65	-0.87866\\
6.66	-0.86629\\
6.67	-0.85414\\
6.68	-0.84272\\
6.69	-0.83245\\
6.7	-0.8237\\
6.71	-0.81679\\
6.72	-0.81195\\
6.73	-0.80937\\
6.74	-0.80917\\
6.75	-0.81138\\
6.76	-0.81599\\
6.77	-0.82294\\
6.78	-0.83208\\
6.79	-0.84324\\
6.8	-0.85618\\
6.81	-0.87064\\
6.82	-0.88629\\
6.83	-0.90281\\
6.84	-0.91984\\
6.85	-0.93699\\
6.86	-0.9539\\
6.87	-0.97017\\
6.88	-0.98544\\
6.89	-0.99933\\
6.9	-1.0115\\
6.91	-1.0217\\
6.92	-1.0295\\
6.93	-1.0347\\
6.94	-1.0372\\
6.95	-1.0367\\
6.96	-1.0331\\
6.97	-1.0264\\
6.98	-1.0165\\
6.99	-1.0034\\
7	-0.9871\\
7.01	-0.96783\\
7.02	-0.94566\\
7.03	-0.92079\\
7.04	-0.89342\\
7.05	-0.86379\\
7.06	-0.83217\\
7.07	-0.79885\\
7.08	-0.7641\\
7.09	-0.72825\\
7.1	-0.69159\\
7.11	-0.65442\\
7.12	-0.61704\\
7.13	-0.57972\\
7.14	-0.54273\\
7.15	-0.50629\\
7.16	-0.47061\\
7.17	-0.43589\\
7.18	-0.40225\\
7.19	-0.36983\\
7.2	-0.3387\\
7.21	-0.30891\\
7.22	-0.28047\\
7.23	-0.25338\\
7.24	-0.22757\\
7.25	-0.20298\\
7.26	-0.17951\\
7.27	-0.15705\\
7.28	-0.13547\\
7.29	-0.11462\\
7.3	-0.094358\\
7.31	-0.074535\\
7.32	-0.055008\\
7.33	-0.035642\\
7.34	-0.016313\\
7.35	0.003079\\
7.36	0.022617\\
7.37	0.042355\\
7.38	0.06232\\
7.39	0.082505\\
7.4	0.10287\\
7.41	0.12335\\
7.42	0.14382\\
7.43	0.16414\\
7.44	0.18414\\
7.45	0.2036\\
7.46	0.22227\\
7.47	0.23988\\
7.48	0.25615\\
7.49	0.27074\\
7.5	0.28332\\
7.51	0.29356\\
7.52	0.30109\\
7.53	0.30556\\
7.54	0.30662\\
7.55	0.30393\\
7.56	0.29716\\
7.57	0.286\\
7.58	0.27018\\
7.59	0.24944\\
7.6	0.22357\\
7.61	0.19238\\
7.62	0.15573\\
7.63	0.11355\\
7.64	0.065772\\
7.65	0.012409\\
7.66	-0.046487\\
7.67	-0.11081\\
7.68	-0.18041\\
7.69	-0.25509\\
7.7	-0.33458\\
7.71	-0.4186\\
7.72	-0.5068\\
7.73	-0.5988\\
7.74	-0.69418\\
7.75	-0.7925\\
7.76	-0.89326\\
7.77	-0.99598\\
7.78	-1.1001\\
7.79	-1.2052\\
7.8	-1.3105\\
7.81	-1.4157\\
7.82	-1.5202\\
7.83	-1.6233\\
7.84	-1.7246\\
7.85	-1.8236\\
7.86	-1.9198\\
7.87	-2.0128\\
7.88	-2.102\\
7.89	-2.187\\
7.9	-2.2676\\
7.91	-2.3434\\
7.92	-2.414\\
7.93	-2.4793\\
7.94	-2.539\\
7.95	-2.593\\
7.96	-2.6412\\
7.97	-2.6834\\
7.98	-2.7197\\
7.99	-2.75\\
8	-2.7745\\
8.01	-2.7931\\
8.02	-2.8061\\
8.03	-2.8136\\
8.04	-2.8157\\
8.05	-2.8129\\
8.06	-2.8052\\
8.07	-2.7929\\
8.08	-2.7764\\
8.09	-2.7561\\
8.1	-2.7321\\
8.11	-2.7049\\
8.12	-2.6748\\
8.13	-2.6423\\
8.14	-2.6075\\
8.15	-2.571\\
8.16	-2.533\\
8.17	-2.4939\\
8.18	-2.4541\\
8.19	-2.4138\\
8.2	-2.3734\\
8.21	-2.3333\\
8.22	-2.2936\\
8.23	-2.2546\\
8.24	-2.2166\\
8.25	-2.1798\\
8.26	-2.1444\\
8.27	-2.1105\\
8.28	-2.0783\\
8.29	-2.048\\
8.3	-2.0196\\
8.31	-1.9932\\
8.32	-1.9689\\
8.33	-1.9466\\
8.34	-1.9264\\
8.35	-1.9082\\
8.36	-1.892\\
8.37	-1.8777\\
8.38	-1.8652\\
8.39	-1.8543\\
8.4	-1.845\\
8.41	-1.8371\\
8.42	-1.8304\\
8.43	-1.8246\\
8.44	-1.8196\\
8.45	-1.8152\\
8.46	-1.811\\
8.47	-1.8068\\
8.48	-1.8024\\
8.49	-1.7974\\
8.5	-1.7915\\
8.51	-1.7844\\
8.52	-1.7759\\
8.53	-1.7655\\
8.54	-1.753\\
8.55	-1.7379\\
8.56	-1.7201\\
8.57	-1.6991\\
8.58	-1.6746\\
8.59	-1.6463\\
8.6	-1.6138\\
8.61	-1.5768\\
8.62	-1.535\\
8.63	-1.4882\\
8.64	-1.4359\\
8.65	-1.378\\
8.66	-1.3141\\
8.67	-1.244\\
8.68	-1.1676\\
8.69	-1.0845\\
8.7	-0.9946\\
8.71	-0.89778\\
8.72	-0.79388\\
8.73	-0.68282\\
8.74	-0.56453\\
8.75	-0.43899\\
8.76	-0.3062\\
8.77	-0.16621\\
8.78	-0.019106\\
8.79	0.13498\\
8.8	0.29589\\
8.81	0.46339\\
8.82	0.63724\\
8.83	0.81713\\
8.84	1.0027\\
8.85	1.1936\\
8.86	1.3893\\
8.87	1.5894\\
8.88	1.7933\\
8.89	2.0004\\
8.9	2.2102\\
8.91	2.422\\
8.92	2.635\\
8.93	2.8486\\
8.94	3.062\\
8.95	3.2743\\
8.96	3.4848\\
8.97	3.6927\\
8.98	3.897\\
8.99	4.0969\\
9	4.2916\\
9.01	4.4801\\
9.02	4.6616\\
9.03	4.8352\\
9.04	5\\
9.05	5.1553\\
9.06	5.3002\\
9.07	5.4339\\
9.08	5.5558\\
9.09	5.6652\\
9.1	5.7613\\
9.11	5.8437\\
9.12	5.9119\\
9.13	5.9653\\
9.14	6.0036\\
9.15	6.0266\\
9.16	6.0339\\
9.17	6.0254\\
9.18	6.0012\\
9.19	5.9611\\
9.2	5.9054\\
9.21	5.8342\\
9.22	5.7479\\
9.23	5.6468\\
9.24	5.5313\\
9.25	5.4021\\
9.26	5.2598\\
9.27	5.105\\
9.28	4.9386\\
9.29	4.7614\\
9.3	4.5742\\
9.31	4.3782\\
9.32	4.1742\\
9.33	3.9633\\
9.34	3.7467\\
9.35	3.5253\\
9.36	3.3005\\
9.37	3.0732\\
9.38	2.8447\\
9.39	2.616\\
9.4	2.3883\\
9.41	2.1627\\
9.42	1.9401\\
9.43	1.7217\\
9.44	1.5084\\
9.45	1.301\\
9.46	1.1005\\
9.47	0.90757\\
9.48	0.7229\\
9.49	0.54712\\
9.5	0.38075\\
9.51	0.22425\\
9.52	0.077951\\
9.53	-0.05788\\
9.54	-0.18308\\
9.55	-0.29756\\
9.56	-0.40135\\
9.57	-0.49455\\
9.58	-0.57734\\
9.59	-0.64999\\
9.6	-0.71285\\
9.61	-0.76632\\
9.62	-0.81089\\
9.63	-0.84709\\
9.64	-0.87552\\
9.65	-0.89679\\
9.66	-0.91157\\
9.67	-0.92055\\
9.68	-0.92444\\
9.69	-0.92395\\
9.7	-0.91979\\
9.71	-0.91268\\
9.72	-0.90329\\
9.73	-0.89229\\
9.74	-0.88031\\
9.75	-0.86795\\
9.76	-0.85574\\
9.77	-0.8442\\
9.78	-0.83375\\
9.79	-0.82478\\
9.8	-0.8176\\
9.81	-0.81248\\
9.82	-0.80959\\
9.83	-0.80905\\
9.84	-0.81094\\
9.85	-0.81524\\
9.86	-0.82188\\
9.87	-0.83073\\
9.88	-0.84163\\
9.89	-0.85435\\
9.9	-0.86862\\
9.91	-0.88413\\
9.92	-0.90055\\
9.93	-0.91753\\
9.94	-0.93469\\
9.95	-0.95165\\
9.96	-0.96804\\
9.97	-0.98346\\
9.98	-0.99756\\
9.99	-1.01\\
10	-1.0204\\
};
\addlegendentry{$\dot m^+_\text{uncon}$};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-40\\
0	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.25	-40\\
0.25	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	-40\\
0.5	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.75	-40\\
0.75	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-40\\
1	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.25	-40\\
1.25	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5	-40\\
1.5	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.75	-40\\
1.75	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	-40\\
2	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.25	-40\\
2.25	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.5	-40\\
2.5	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.75	-40\\
2.75	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3	-40\\
3	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.25	-40\\
3.25	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.5	-40\\
3.5	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.75	-40\\
3.75	40\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	-40\\
4	40\\
};
\end{axis}
\end{tikzpicture}%

==> pretty_illu_tube.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0.818851in,0.523448in)},
scale only axis,
xmin=1,
xmax=10,
xlabel={$k$},
%xmajorgrids,
ymin=0.5,
ymax=3.7,
ylabel={$x$},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,$\ldots$, ,  , , , , },
yticklabels={ , , , , },
%ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis lines = middle,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.6678\\
2	2.501\\
2	1.001\\
}--cycle;

\addplot[draw=gray,very thick]
table[row sep=crcr] {%
x	y\\
2	2.501\\
2	1.001\\
};

\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
2	2.0749\\
3	2.8674\\
3	1.3674\\
}--cycle;

\addplot[draw=gray,thick]
table[row sep=crcr] {%
x	y\\
3	2.8674\\
3	1.3674\\
};


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
3	2.5096\\
4	3.2587\\
4	1.7587\\
}--cycle;

\addplot[draw=gray,very thick]
table[row sep=crcr] {%
x	y\\
4	3.2587\\
4	1.7587\\
};




\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
4	2.8388\\
5	3.5549\\
5	2.0549\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
5	2.9916\\
6	3.6925\\
6	2.1925\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
6	2.9598\\
7	3.6639\\
7	2.1639\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
7	2.7977\\
8	3.5179\\
8	2.0179\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
8	2.6219\\
9	3.3597\\
9	1.8597\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
9	2.6117\\
10	3.3505\\
10	1.8505\\
}--cycle;


\addplot[area legend,draw=none, fill=white!75!gray,forget plot]
table[row sep=crcr] {%
x	y\\
10	3.0089\\
11	3.708\\
11	2.208\\
}--cycle;

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.4841\\
0.01	1.4841\\
0.02	1.4841\\
0.03	1.4842\\
0.04	1.4843\\
0.05	1.4845\\
0.06	1.4847\\
0.07	1.485\\
0.08	1.4853\\
0.09	1.4856\\
0.1	1.486\\
0.11	1.4865\\
0.12	1.4869\\
0.13	1.4875\\
0.14	1.488\\
0.15	1.4887\\
0.16	1.4893\\
0.17	1.49\\
0.18	1.4908\\
0.19	1.4915\\
0.2	1.4924\\
0.21	1.4932\\
0.22	1.4942\\
0.23	1.4951\\
0.24	1.4961\\
0.25	1.4971\\
0.26	1.4982\\
0.27	1.4993\\
0.28	1.5005\\
0.29	1.5017\\
0.3	1.5029\\
0.31	1.5042\\
0.32	1.5055\\
0.33	1.5068\\
0.34	1.5082\\
0.35	1.5096\\
0.36	1.5111\\
0.37	1.5126\\
0.38	1.5141\\
0.39	1.5157\\
0.4	1.5173\\
0.41	1.519\\
0.42	1.5206\\
0.43	1.5224\\
0.44	1.5241\\
0.45	1.5259\\
0.46	1.5277\\
0.47	1.5296\\
0.48	1.5315\\
0.49	1.5334\\
0.5	1.5354\\
0.51	1.5374\\
0.52	1.5394\\
0.53	1.5414\\
0.54	1.5435\\
0.55	1.5457\\
0.56	1.5478\\
0.57	1.55\\
0.58	1.5522\\
0.59	1.5545\\
0.6	1.5568\\
0.61	1.5591\\
0.62	1.5614\\
0.63	1.5638\\
0.64	1.5662\\
0.65	1.5687\\
0.66	1.5711\\
0.67	1.5736\\
0.68	1.5762\\
0.69	1.5787\\
0.7	1.5813\\
0.71	1.5839\\
0.72	1.5866\\
0.73	1.5892\\
0.74	1.5919\\
0.75	1.5947\\
0.76	1.5974\\
0.77	1.6002\\
0.78	1.603\\
0.79	1.6058\\
0.8	1.6087\\
0.81	1.6116\\
0.82	1.6145\\
0.83	1.6175\\
0.84	1.6204\\
0.85	1.6234\\
0.86	1.6264\\
0.87	1.6295\\
0.88	1.6325\\
0.89	1.6356\\
0.9	1.6387\\
0.91	1.6419\\
0.92	1.645\\
0.93	1.6482\\
0.94	1.6514\\
0.95	1.6547\\
0.96	1.6579\\
0.97	1.6612\\
0.98	1.6645\\
0.99	1.6678\\
1	1.6712\\
1.01	1.6745\\
1.02	1.6779\\
1.03	1.6813\\
1.04	1.6847\\
1.05	1.6882\\
1.06	1.6917\\
1.07	1.6951\\
1.08	1.6987\\
1.09	1.7022\\
1.1	1.7057\\
1.11	1.7093\\
1.12	1.7129\\
1.13	1.7165\\
1.14	1.7201\\
1.15	1.7238\\
1.16	1.7274\\
1.17	1.7311\\
1.18	1.7348\\
1.19	1.7385\\
1.2	1.7422\\
1.21	1.746\\
1.22	1.7498\\
1.23	1.7535\\
1.24	1.7573\\
1.25	1.7612\\
1.26	1.765\\
1.27	1.7688\\
1.28	1.7727\\
1.29	1.7766\\
1.3	1.7805\\
1.31	1.7844\\
1.32	1.7883\\
1.33	1.7923\\
1.34	1.7962\\
1.35	1.8002\\
1.36	1.8042\\
1.37	1.8082\\
1.38	1.8122\\
1.39	1.8162\\
1.4	1.8202\\
1.41	1.8243\\
1.42	1.8283\\
1.43	1.8324\\
1.44	1.8365\\
1.45	1.8406\\
1.46	1.8447\\
1.47	1.8488\\
1.48	1.853\\
1.49	1.8571\\
1.5	1.8613\\
1.51	1.8654\\
1.52	1.8696\\
1.53	1.8738\\
1.54	1.878\\
1.55	1.8822\\
1.56	1.8864\\
1.57	1.8907\\
1.58	1.8949\\
1.59	1.8992\\
1.6	1.9034\\
1.61	1.9077\\
1.62	1.912\\
1.63	1.9163\\
1.64	1.9206\\
1.65	1.9249\\
1.66	1.9292\\
1.67	1.9335\\
1.68	1.9378\\
1.69	1.9422\\
1.7	1.9465\\
1.71	1.9508\\
1.72	1.9552\\
1.73	1.9596\\
1.74	1.9639\\
1.75	1.9683\\
1.76	1.9727\\
1.77	1.9771\\
1.78	1.9815\\
1.79	1.9859\\
1.8	1.9903\\
1.81	1.9947\\
1.82	1.9991\\
1.83	2.0035\\
1.84	2.008\\
1.85	2.0124\\
1.86	2.0168\\
1.87	2.0213\\
1.88	2.0257\\
1.89	2.0302\\
1.9	2.0346\\
1.91	2.0391\\
1.92	2.0436\\
1.93	2.048\\
1.94	2.0525\\
1.95	2.057\\
1.96	2.0614\\
1.97	2.0659\\
1.98	2.0704\\
1.99	2.0749\\
2	2.0794\\
2.01	2.0839\\
2.02	2.0883\\
2.03	2.0928\\
2.04	2.0973\\
2.05	2.1018\\
2.06	2.1063\\
2.07	2.1108\\
2.08	2.1153\\
2.09	2.1198\\
2.1	2.1243\\
2.11	2.1288\\
2.12	2.1333\\
2.13	2.1378\\
2.14	2.1423\\
2.15	2.1468\\
2.16	2.1513\\
2.17	2.1558\\
2.18	2.1603\\
2.19	2.1648\\
2.2	2.1693\\
2.21	2.1738\\
2.22	2.1783\\
2.23	2.1828\\
2.24	2.1872\\
2.25	2.1917\\
2.26	2.1962\\
2.27	2.2007\\
2.28	2.2052\\
2.29	2.2097\\
2.3	2.2141\\
2.31	2.2186\\
2.32	2.2231\\
2.33	2.2276\\
2.34	2.232\\
2.35	2.2365\\
2.36	2.241\\
2.37	2.2454\\
2.38	2.2499\\
2.39	2.2543\\
2.4	2.2588\\
2.41	2.2632\\
2.42	2.2676\\
2.43	2.2721\\
2.44	2.2765\\
2.45	2.2809\\
2.46	2.2854\\
2.47	2.2898\\
2.48	2.2942\\
2.49	2.2986\\
2.5	2.303\\
2.51	2.3074\\
2.52	2.3118\\
2.53	2.3162\\
2.54	2.3205\\
2.55	2.3249\\
2.56	2.3293\\
2.57	2.3336\\
2.58	2.338\\
2.59	2.3423\\
2.6	2.3467\\
2.61	2.351\\
2.62	2.3553\\
2.63	2.3597\\
2.64	2.364\\
2.65	2.3683\\
2.66	2.3726\\
2.67	2.3769\\
2.68	2.3812\\
2.69	2.3854\\
2.7	2.3897\\
2.71	2.394\\
2.72	2.3982\\
2.73	2.4025\\
2.74	2.4067\\
2.75	2.4109\\
2.76	2.4152\\
2.77	2.4194\\
2.78	2.4236\\
2.79	2.4278\\
2.8	2.4319\\
2.81	2.4361\\
2.82	2.4403\\
2.83	2.4445\\
2.84	2.4486\\
2.85	2.4527\\
2.86	2.4569\\
2.87	2.461\\
2.88	2.4651\\
2.89	2.4692\\
2.9	2.4733\\
2.91	2.4774\\
2.92	2.4814\\
2.93	2.4855\\
2.94	2.4895\\
2.95	2.4936\\
2.96	2.4976\\
2.97	2.5016\\
2.98	2.5056\\
2.99	2.5096\\
3	2.5136\\
3.01	2.5176\\
3.02	2.5216\\
3.03	2.5255\\
3.04	2.5294\\
3.05	2.5334\\
3.06	2.5373\\
3.07	2.5412\\
3.08	2.5451\\
3.09	2.549\\
3.1	2.5528\\
3.11	2.5567\\
3.12	2.5605\\
3.13	2.5644\\
3.14	2.5682\\
3.15	2.572\\
3.16	2.5758\\
3.17	2.5796\\
3.18	2.5833\\
3.19	2.5871\\
3.2	2.5908\\
3.21	2.5945\\
3.22	2.5983\\
3.23	2.602\\
3.24	2.6057\\
3.25	2.6093\\
3.26	2.613\\
3.27	2.6166\\
3.28	2.6203\\
3.29	2.6239\\
3.3	2.6275\\
3.31	2.6311\\
3.32	2.6347\\
3.33	2.6382\\
3.34	2.6418\\
3.35	2.6453\\
3.36	2.6489\\
3.37	2.6524\\
3.38	2.6559\\
3.39	2.6593\\
3.4	2.6628\\
3.41	2.6662\\
3.42	2.6697\\
3.43	2.6731\\
3.44	2.6765\\
3.45	2.6799\\
3.46	2.6833\\
3.47	2.6866\\
3.48	2.69\\
3.49	2.6933\\
3.5	2.6966\\
3.51	2.6999\\
3.52	2.7032\\
3.53	2.7065\\
3.54	2.7097\\
3.55	2.713\\
3.56	2.7162\\
3.57	2.7194\\
3.58	2.7226\\
3.59	2.7257\\
3.6	2.7289\\
3.61	2.732\\
3.62	2.7352\\
3.63	2.7383\\
3.64	2.7413\\
3.65	2.7444\\
3.66	2.7475\\
3.67	2.7505\\
3.68	2.7535\\
3.69	2.7566\\
3.7	2.7595\\
3.71	2.7625\\
3.72	2.7655\\
3.73	2.7684\\
3.74	2.7713\\
3.75	2.7743\\
3.76	2.7771\\
3.77	2.78\\
3.78	2.7829\\
3.79	2.7857\\
3.8	2.7885\\
3.81	2.7913\\
3.82	2.7941\\
3.83	2.7969\\
3.84	2.7996\\
3.85	2.8024\\
3.86	2.8051\\
3.87	2.8078\\
3.88	2.8105\\
3.89	2.8131\\
3.9	2.8158\\
3.91	2.8184\\
3.92	2.821\\
3.93	2.8236\\
3.94	2.8262\\
3.95	2.8288\\
3.96	2.8313\\
3.97	2.8338\\
3.98	2.8363\\
3.99	2.8388\\
4	2.8413\\
4.01	2.8437\\
4.02	2.8461\\
4.03	2.8486\\
4.04	2.851\\
4.05	2.8533\\
4.06	2.8557\\
4.07	2.858\\
4.08	2.8603\\
4.09	2.8626\\
4.1	2.8649\\
4.11	2.8672\\
4.12	2.8694\\
4.13	2.8717\\
4.14	2.8739\\
4.15	2.8761\\
4.16	2.8782\\
4.17	2.8804\\
4.18	2.8825\\
4.19	2.8846\\
4.2	2.8867\\
4.21	2.8888\\
4.22	2.8909\\
4.23	2.8929\\
4.24	2.8949\\
4.25	2.8969\\
4.26	2.8989\\
4.27	2.9009\\
4.28	2.9028\\
4.29	2.9048\\
4.3	2.9067\\
4.31	2.9085\\
4.32	2.9104\\
4.33	2.9123\\
4.34	2.9141\\
4.35	2.9159\\
4.36	2.9177\\
4.37	2.9195\\
4.38	2.9212\\
4.39	2.923\\
4.4	2.9247\\
4.41	2.9264\\
4.42	2.928\\
4.43	2.9297\\
4.44	2.9313\\
4.45	2.933\\
4.46	2.9346\\
4.47	2.9361\\
4.48	2.9377\\
4.49	2.9392\\
4.5	2.9408\\
4.51	2.9423\\
4.52	2.9437\\
4.53	2.9452\\
4.54	2.9467\\
4.55	2.9481\\
4.56	2.9495\\
4.57	2.9509\\
4.58	2.9522\\
4.59	2.9536\\
4.6	2.9549\\
4.61	2.9562\\
4.62	2.9575\\
4.63	2.9588\\
4.64	2.96\\
4.65	2.9613\\
4.66	2.9625\\
4.67	2.9637\\
4.68	2.9648\\
4.69	2.966\\
4.7	2.9671\\
4.71	2.9682\\
4.72	2.9693\\
4.73	2.9704\\
4.74	2.9715\\
4.75	2.9725\\
4.76	2.9735\\
4.77	2.9745\\
4.78	2.9755\\
4.79	2.9765\\
4.8	2.9774\\
4.81	2.9783\\
4.82	2.9792\\
4.83	2.9801\\
4.84	2.981\\
4.85	2.9818\\
4.86	2.9826\\
4.87	2.9835\\
4.88	2.9842\\
4.89	2.985\\
4.9	2.9858\\
4.91	2.9865\\
4.92	2.9872\\
4.93	2.9879\\
4.94	2.9886\\
4.95	2.9892\\
4.96	2.9898\\
4.97	2.9905\\
4.98	2.9911\\
4.99	2.9916\\
5	2.9922\\
5.01	2.9927\\
5.02	2.9932\\
5.03	2.9937\\
5.04	2.9942\\
5.05	2.9947\\
5.06	2.9951\\
5.07	2.9956\\
5.08	2.996\\
5.09	2.9964\\
5.1	2.9967\\
5.11	2.9971\\
5.12	2.9974\\
5.13	2.9977\\
5.14	2.998\\
5.15	2.9983\\
5.16	2.9985\\
5.17	2.9988\\
5.18	2.999\\
5.19	2.9992\\
5.2	2.9994\\
5.21	2.9996\\
5.22	2.9997\\
5.23	2.9998\\
5.24	2.9999\\
5.25	3\\
5.26	3.0001\\
5.27	3.0002\\
5.28	3.0002\\
5.29	3.0002\\
5.3	3.0002\\
5.31	3.0002\\
5.32	3.0002\\
5.33	3.0001\\
5.34	3\\
5.35	3\\
5.36	2.9999\\
5.37	2.9997\\
5.38	2.9996\\
5.39	2.9994\\
5.4	2.9993\\
5.41	2.9991\\
5.42	2.9989\\
5.43	2.9986\\
5.44	2.9984\\
5.45	2.9981\\
5.46	2.9978\\
5.47	2.9975\\
5.48	2.9972\\
5.49	2.9969\\
5.5	2.9965\\
5.51	2.9962\\
5.52	2.9958\\
5.53	2.9954\\
5.54	2.995\\
5.55	2.9945\\
5.56	2.9941\\
5.57	2.9936\\
5.58	2.9931\\
5.59	2.9926\\
5.6	2.9921\\
5.61	2.9916\\
5.62	2.991\\
5.63	2.9905\\
5.64	2.9899\\
5.65	2.9893\\
5.66	2.9887\\
5.67	2.9881\\
5.68	2.9874\\
5.69	2.9867\\
5.7	2.9861\\
5.71	2.9854\\
5.72	2.9847\\
5.73	2.9839\\
5.74	2.9832\\
5.75	2.9824\\
5.76	2.9817\\
5.77	2.9809\\
5.78	2.9801\\
5.79	2.9793\\
5.8	2.9784\\
5.81	2.9776\\
5.82	2.9767\\
5.83	2.9759\\
5.84	2.975\\
5.85	2.9741\\
5.86	2.9731\\
5.87	2.9722\\
5.88	2.9712\\
5.89	2.9703\\
5.9	2.9693\\
5.91	2.9683\\
5.92	2.9673\\
5.93	2.9663\\
5.94	2.9652\\
5.95	2.9642\\
5.96	2.9631\\
5.97	2.962\\
5.98	2.961\\
5.99	2.9598\\
6	2.9587\\
6.01	2.9576\\
6.02	2.9565\\
6.03	2.9553\\
6.04	2.9541\\
6.05	2.9529\\
6.06	2.9517\\
6.07	2.9505\\
6.08	2.9493\\
6.09	2.9481\\
6.1	2.9468\\
6.11	2.9456\\
6.12	2.9443\\
6.13	2.943\\
6.14	2.9417\\
6.15	2.9404\\
6.16	2.9391\\
6.17	2.9377\\
6.18	2.9364\\
6.19	2.935\\
6.2	2.9336\\
6.21	2.9323\\
6.22	2.9309\\
6.23	2.9295\\
6.24	2.928\\
6.25	2.9266\\
6.26	2.9252\\
6.27	2.9237\\
6.28	2.9223\\
6.29	2.9208\\
6.3	2.9193\\
6.31	2.9178\\
6.32	2.9163\\
6.33	2.9148\\
6.34	2.9133\\
6.35	2.9117\\
6.36	2.9102\\
6.37	2.9086\\
6.38	2.9071\\
6.39	2.9055\\
6.4	2.9039\\
6.41	2.9023\\
6.42	2.9007\\
6.43	2.8991\\
6.44	2.8975\\
6.45	2.8958\\
6.46	2.8942\\
6.47	2.8926\\
6.48	2.8909\\
6.49	2.8892\\
6.5	2.8876\\
6.51	2.8859\\
6.52	2.8842\\
6.53	2.8825\\
6.54	2.8808\\
6.55	2.8791\\
6.56	2.8773\\
6.57	2.8756\\
6.58	2.8739\\
6.59	2.8721\\
6.6	2.8704\\
6.61	2.8686\\
6.62	2.8669\\
6.63	2.8651\\
6.64	2.8633\\
6.65	2.8615\\
6.66	2.8597\\
6.67	2.8579\\
6.68	2.8561\\
6.69	2.8543\\
6.7	2.8525\\
6.71	2.8506\\
6.72	2.8488\\
6.73	2.847\\
6.74	2.8451\\
6.75	2.8433\\
6.76	2.8414\\
6.77	2.8396\\
6.78	2.8377\\
6.79	2.8359\\
6.8	2.834\\
6.81	2.8321\\
6.82	2.8302\\
6.83	2.8283\\
6.84	2.8264\\
6.85	2.8246\\
6.86	2.8227\\
6.87	2.8208\\
6.88	2.8188\\
6.89	2.8169\\
6.9	2.815\\
6.91	2.8131\\
6.92	2.8112\\
6.93	2.8093\\
6.94	2.8074\\
6.95	2.8054\\
6.96	2.8035\\
6.97	2.8016\\
6.98	2.7996\\
6.99	2.7977\\
7	2.7958\\
7.01	2.7938\\
7.02	2.7919\\
7.03	2.7899\\
7.04	2.788\\
7.05	2.786\\
7.06	2.7841\\
7.07	2.7822\\
7.08	2.7802\\
7.09	2.7783\\
7.1	2.7763\\
7.11	2.7744\\
7.12	2.7724\\
7.13	2.7705\\
7.14	2.7685\\
7.15	2.7666\\
7.16	2.7646\\
7.17	2.7627\\
7.18	2.7607\\
7.19	2.7588\\
7.2	2.7569\\
7.21	2.7549\\
7.22	2.753\\
7.23	2.751\\
7.24	2.7491\\
7.25	2.7472\\
7.26	2.7452\\
7.27	2.7433\\
7.28	2.7414\\
7.29	2.7394\\
7.3	2.7375\\
7.31	2.7356\\
7.32	2.7337\\
7.33	2.7318\\
7.34	2.7299\\
7.35	2.728\\
7.36	2.7261\\
7.37	2.7242\\
7.38	2.7223\\
7.39	2.7204\\
7.4	2.7185\\
7.41	2.7166\\
7.42	2.7147\\
7.43	2.7129\\
7.44	2.711\\
7.45	2.7091\\
7.46	2.7073\\
7.47	2.7054\\
7.48	2.7036\\
7.49	2.7018\\
7.5	2.6999\\
7.51	2.6981\\
7.52	2.6963\\
7.53	2.6945\\
7.54	2.6927\\
7.55	2.6909\\
7.56	2.6891\\
7.57	2.6873\\
7.58	2.6856\\
7.59	2.6838\\
7.6	2.682\\
7.61	2.6803\\
7.62	2.6785\\
7.63	2.6768\\
7.64	2.6751\\
7.65	2.6734\\
7.66	2.6717\\
7.67	2.67\\
7.68	2.6683\\
7.69	2.6666\\
7.7	2.665\\
7.71	2.6633\\
7.72	2.6617\\
7.73	2.66\\
7.74	2.6584\\
7.75	2.6568\\
7.76	2.6552\\
7.77	2.6536\\
7.78	2.652\\
7.79	2.6505\\
7.8	2.6489\\
7.81	2.6474\\
7.82	2.6458\\
7.83	2.6443\\
7.84	2.6428\\
7.85	2.6413\\
7.86	2.6398\\
7.87	2.6384\\
7.88	2.6369\\
7.89	2.6355\\
7.9	2.6341\\
7.91	2.6326\\
7.92	2.6313\\
7.93	2.6299\\
7.94	2.6285\\
7.95	2.6272\\
7.96	2.6258\\
7.97	2.6245\\
7.98	2.6232\\
7.99	2.6219\\
8	2.6206\\
8.01	2.6194\\
8.02	2.6181\\
8.03	2.6169\\
8.04	2.6157\\
8.05	2.6145\\
8.06	2.6133\\
8.07	2.6122\\
8.08	2.6111\\
8.09	2.6099\\
8.1	2.6088\\
8.11	2.6078\\
8.12	2.6067\\
8.13	2.6056\\
8.14	2.6046\\
8.15	2.6036\\
8.16	2.6026\\
8.17	2.6017\\
8.18	2.6007\\
8.19	2.5998\\
8.2	2.5989\\
8.21	2.598\\
8.22	2.5971\\
8.23	2.5963\\
8.24	2.5955\\
8.25	2.5947\\
8.26	2.5939\\
8.27	2.5931\\
8.28	2.5924\\
8.29	2.5917\\
8.3	2.591\\
8.31	2.5903\\
8.32	2.5897\\
8.33	2.589\\
8.34	2.5885\\
8.35	2.5879\\
8.36	2.5873\\
8.37	2.5868\\
8.38	2.5863\\
8.39	2.5858\\
8.4	2.5854\\
8.41	2.5849\\
8.42	2.5845\\
8.43	2.5842\\
8.44	2.5838\\
8.45	2.5835\\
8.46	2.5832\\
8.47	2.5829\\
8.48	2.5827\\
8.49	2.5825\\
8.5	2.5823\\
8.51	2.5821\\
8.52	2.582\\
8.53	2.5819\\
8.54	2.5818\\
8.55	2.5818\\
8.56	2.5817\\
8.57	2.5817\\
8.58	2.5818\\
8.59	2.5819\\
8.6	2.5819\\
8.61	2.5821\\
8.62	2.5822\\
8.63	2.5824\\
8.64	2.5826\\
8.65	2.5829\\
8.66	2.5832\\
8.67	2.5835\\
8.68	2.5838\\
8.69	2.5842\\
8.7	2.5846\\
8.71	2.5851\\
8.72	2.5855\\
8.73	2.586\\
8.74	2.5866\\
8.75	2.5872\\
8.76	2.5878\\
8.77	2.5884\\
8.78	2.5891\\
8.79	2.5898\\
8.8	2.5906\\
8.81	2.5913\\
8.82	2.5922\\
8.83	2.593\\
8.84	2.5939\\
8.85	2.5948\\
8.86	2.5958\\
8.87	2.5968\\
8.88	2.5978\\
8.89	2.5989\\
8.9	2.6\\
8.91	2.6011\\
8.92	2.6023\\
8.93	2.6036\\
8.94	2.6048\\
8.95	2.6061\\
8.96	2.6075\\
8.97	2.6088\\
8.98	2.6103\\
8.99	2.6117\\
9	2.6132\\
9.01	2.6148\\
9.02	2.6163\\
9.03	2.618\\
9.04	2.6196\\
9.05	2.6213\\
9.06	2.6231\\
9.07	2.6249\\
9.08	2.6267\\
9.09	2.6286\\
9.1	2.6305\\
9.11	2.6325\\
9.12	2.6345\\
9.13	2.6365\\
9.14	2.6386\\
9.15	2.6407\\
9.16	2.6429\\
9.17	2.6451\\
9.18	2.6474\\
9.19	2.6497\\
9.2	2.6521\\
9.21	2.6545\\
9.22	2.657\\
9.23	2.6595\\
9.24	2.662\\
9.25	2.6646\\
9.26	2.6672\\
9.27	2.6699\\
9.28	2.6727\\
9.29	2.6755\\
9.3	2.6783\\
9.31	2.6812\\
9.32	2.6841\\
9.33	2.6871\\
9.34	2.6901\\
9.35	2.6932\\
9.36	2.6964\\
9.37	2.6995\\
9.38	2.7028\\
9.39	2.7061\\
9.4	2.7094\\
9.41	2.7128\\
9.42	2.7162\\
9.43	2.7197\\
9.44	2.7233\\
9.45	2.7269\\
9.46	2.7305\\
9.47	2.7342\\
9.48	2.738\\
9.49	2.7418\\
9.5	2.7457\\
9.51	2.7496\\
9.52	2.7536\\
9.53	2.7576\\
9.54	2.7617\\
9.55	2.7659\\
9.56	2.7701\\
9.57	2.7744\\
9.58	2.7787\\
9.59	2.7831\\
9.6	2.7875\\
9.61	2.792\\
9.62	2.7965\\
9.63	2.8011\\
9.64	2.8058\\
9.65	2.8105\\
9.66	2.8153\\
9.67	2.8202\\
9.68	2.8251\\
9.69	2.8301\\
9.7	2.8351\\
9.71	2.8402\\
9.72	2.8453\\
9.73	2.8505\\
9.74	2.8558\\
9.75	2.8612\\
9.76	2.8666\\
9.77	2.872\\
9.78	2.8776\\
9.79	2.8831\\
9.8	2.8888\\
9.81	2.8945\\
9.82	2.9003\\
9.83	2.9062\\
9.84	2.9121\\
9.85	2.9181\\
9.86	2.9241\\
9.87	2.9302\\
9.88	2.9364\\
9.89	2.9426\\
9.9	2.949\\
9.91	2.9553\\
9.92	2.9618\\
9.93	2.9683\\
9.94	2.9749\\
9.95	2.9815\\
9.96	2.9883\\
9.97	2.9951\\
9.98	3.0019\\
9.99	3.0089\\
10	3.0159\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
1	2.3357\\
1.01	2.3357\\
1.02	2.3357\\
1.03	2.3358\\
1.04	2.3359\\
1.05	2.3361\\
1.06	2.3362\\
1.07	2.3365\\
1.08	2.3368\\
1.09	2.3371\\
1.1	2.3374\\
1.11	2.3378\\
1.12	2.3383\\
1.13	2.3387\\
1.14	2.3392\\
1.15	2.3398\\
1.16	2.3404\\
1.17	2.341\\
1.18	2.3417\\
1.19	2.3424\\
1.2	2.3431\\
1.21	2.3439\\
1.22	2.3447\\
1.23	2.3456\\
1.24	2.3465\\
1.25	2.3474\\
1.26	2.3484\\
1.27	2.3494\\
1.28	2.3504\\
1.29	2.3515\\
1.3	2.3526\\
1.31	2.3537\\
1.32	2.3549\\
1.33	2.3561\\
1.34	2.3574\\
1.35	2.3587\\
1.36	2.36\\
1.37	2.3613\\
1.38	2.3627\\
1.39	2.3641\\
1.4	2.3656\\
1.41	2.3671\\
1.42	2.3686\\
1.43	2.3701\\
1.44	2.3717\\
1.45	2.3733\\
1.46	2.3749\\
1.47	2.3766\\
1.48	2.3783\\
1.49	2.3801\\
1.5	2.3818\\
1.51	2.3836\\
1.52	2.3854\\
1.53	2.3873\\
1.54	2.3892\\
1.55	2.3911\\
1.56	2.393\\
1.57	2.395\\
1.58	2.397\\
1.59	2.399\\
1.6	2.4011\\
1.61	2.4032\\
1.62	2.4053\\
1.63	2.4074\\
1.64	2.4096\\
1.65	2.4118\\
1.66	2.414\\
1.67	2.4163\\
1.68	2.4185\\
1.69	2.4209\\
1.7	2.4232\\
1.71	2.4255\\
1.72	2.4279\\
1.73	2.4303\\
1.74	2.4327\\
1.75	2.4352\\
1.76	2.4377\\
1.77	2.4402\\
1.78	2.4427\\
1.79	2.4453\\
1.8	2.4478\\
1.81	2.4504\\
1.82	2.4531\\
1.83	2.4557\\
1.84	2.4584\\
1.85	2.4611\\
1.86	2.4638\\
1.87	2.4665\\
1.88	2.4693\\
1.89	2.4721\\
1.9	2.4749\\
1.91	2.4777\\
1.92	2.4805\\
1.93	2.4834\\
1.94	2.4863\\
1.95	2.4892\\
1.96	2.4921\\
1.97	2.4951\\
1.98	2.498\\
1.99	2.501\\
2	2.504\\
2.01	2.5071\\
2.02	2.5101\\
2.03	2.5132\\
2.04	2.5163\\
2.05	2.5194\\
2.06	2.5225\\
2.07	2.5256\\
2.08	2.5288\\
2.09	2.532\\
2.1	2.5352\\
2.11	2.5384\\
2.12	2.5416\\
2.13	2.5448\\
2.14	2.5481\\
2.15	2.5514\\
2.16	2.5547\\
2.17	2.558\\
2.18	2.5613\\
2.19	2.5647\\
2.2	2.568\\
2.21	2.5714\\
2.22	2.5748\\
2.23	2.5782\\
2.24	2.5816\\
2.25	2.585\\
2.26	2.5885\\
2.27	2.592\\
2.28	2.5954\\
2.29	2.5989\\
2.3	2.6024\\
2.31	2.606\\
2.32	2.6095\\
2.33	2.613\\
2.34	2.6166\\
2.35	2.6202\\
2.36	2.6237\\
2.37	2.6273\\
2.38	2.6309\\
2.39	2.6346\\
2.4	2.6382\\
2.41	2.6418\\
2.42	2.6455\\
2.43	2.6492\\
2.44	2.6528\\
2.45	2.6565\\
2.46	2.6602\\
2.47	2.664\\
2.48	2.6677\\
2.49	2.6714\\
2.5	2.6751\\
2.51	2.6789\\
2.52	2.6827\\
2.53	2.6864\\
2.54	2.6902\\
2.55	2.694\\
2.56	2.6978\\
2.57	2.7016\\
2.58	2.7054\\
2.59	2.7093\\
2.6	2.7131\\
2.61	2.7169\\
2.62	2.7208\\
2.63	2.7246\\
2.64	2.7285\\
2.65	2.7324\\
2.66	2.7363\\
2.67	2.7401\\
2.68	2.744\\
2.69	2.7479\\
2.7	2.7518\\
2.71	2.7558\\
2.72	2.7597\\
2.73	2.7636\\
2.74	2.7675\\
2.75	2.7715\\
2.76	2.7754\\
2.77	2.7794\\
2.78	2.7833\\
2.79	2.7873\\
2.8	2.7913\\
2.81	2.7952\\
2.82	2.7992\\
2.83	2.8032\\
2.84	2.8072\\
2.85	2.8112\\
2.86	2.8152\\
2.87	2.8192\\
2.88	2.8232\\
2.89	2.8272\\
2.9	2.8312\\
2.91	2.8352\\
2.92	2.8392\\
2.93	2.8432\\
2.94	2.8472\\
2.95	2.8513\\
2.96	2.8553\\
2.97	2.8593\\
2.98	2.8634\\
2.99	2.8674\\
3	2.8714\\
3.01	2.8755\\
3.02	2.8795\\
3.03	2.8835\\
3.04	2.8876\\
3.05	2.8916\\
3.06	2.8957\\
3.07	2.8997\\
3.08	2.9038\\
3.09	2.9078\\
3.1	2.9119\\
3.11	2.9159\\
3.12	2.92\\
3.13	2.924\\
3.14	2.9281\\
3.15	2.9321\\
3.16	2.9362\\
3.17	2.9402\\
3.18	2.9443\\
3.19	2.9483\\
3.2	2.9523\\
3.21	2.9564\\
3.22	2.9604\\
3.23	2.9645\\
3.24	2.9685\\
3.25	2.9726\\
3.26	2.9766\\
3.27	2.9806\\
3.28	2.9847\\
3.29	2.9887\\
3.3	2.9927\\
3.31	2.9968\\
3.32	3.0008\\
3.33	3.0048\\
3.34	3.0088\\
3.35	3.0128\\
3.36	3.0169\\
3.37	3.0209\\
3.38	3.0249\\
3.39	3.0289\\
3.4	3.0329\\
3.41	3.0369\\
3.42	3.0409\\
3.43	3.0449\\
3.44	3.0489\\
3.45	3.0528\\
3.46	3.0568\\
3.47	3.0608\\
3.48	3.0648\\
3.49	3.0687\\
3.5	3.0727\\
3.51	3.0766\\
3.52	3.0806\\
3.53	3.0845\\
3.54	3.0885\\
3.55	3.0924\\
3.56	3.0963\\
3.57	3.1003\\
3.58	3.1042\\
3.59	3.1081\\
3.6	3.112\\
3.61	3.1159\\
3.62	3.1198\\
3.63	3.1237\\
3.64	3.1276\\
3.65	3.1315\\
3.66	3.1353\\
3.67	3.1392\\
3.68	3.143\\
3.69	3.1469\\
3.7	3.1507\\
3.71	3.1546\\
3.72	3.1584\\
3.73	3.1622\\
3.74	3.166\\
3.75	3.1698\\
3.76	3.1736\\
3.77	3.1774\\
3.78	3.1812\\
3.79	3.185\\
3.8	3.1888\\
3.81	3.1925\\
3.82	3.1963\\
3.83	3.2\\
3.84	3.2037\\
3.85	3.2075\\
3.86	3.2112\\
3.87	3.2149\\
3.88	3.2186\\
3.89	3.2223\\
3.9	3.226\\
3.91	3.2296\\
3.92	3.2333\\
3.93	3.2369\\
3.94	3.2406\\
3.95	3.2442\\
3.96	3.2479\\
3.97	3.2515\\
3.98	3.2551\\
3.99	3.2587\\
4	3.2623\\
4.01	3.2658\\
4.02	3.2694\\
4.03	3.273\\
4.04	3.2765\\
4.05	3.28\\
4.06	3.2836\\
4.07	3.2871\\
4.08	3.2906\\
4.09	3.2941\\
4.1	3.2975\\
4.11	3.301\\
4.12	3.3045\\
4.13	3.3079\\
4.14	3.3114\\
4.15	3.3148\\
4.16	3.3182\\
4.17	3.3216\\
4.18	3.325\\
4.19	3.3284\\
4.2	3.3317\\
4.21	3.3351\\
4.22	3.3384\\
4.23	3.3418\\
4.24	3.3451\\
4.25	3.3484\\
4.26	3.3517\\
4.27	3.355\\
4.28	3.3582\\
4.29	3.3615\\
4.3	3.3648\\
4.31	3.368\\
4.32	3.3712\\
4.33	3.3744\\
4.34	3.3776\\
4.35	3.3808\\
4.36	3.384\\
4.37	3.3871\\
4.38	3.3903\\
4.39	3.3934\\
4.4	3.3965\\
4.41	3.3996\\
4.42	3.4027\\
4.43	3.4058\\
4.44	3.4089\\
4.45	3.4119\\
4.46	3.4149\\
4.47	3.418\\
4.48	3.421\\
4.49	3.424\\
4.5	3.427\\
4.51	3.4299\\
4.52	3.4329\\
4.53	3.4358\\
4.54	3.4387\\
4.55	3.4417\\
4.56	3.4446\\
4.57	3.4474\\
4.58	3.4503\\
4.59	3.4532\\
4.6	3.456\\
4.61	3.4588\\
4.62	3.4616\\
4.63	3.4644\\
4.64	3.4672\\
4.65	3.47\\
4.66	3.4727\\
4.67	3.4755\\
4.68	3.4782\\
4.69	3.4809\\
4.7	3.4836\\
4.71	3.4863\\
4.72	3.4889\\
4.73	3.4916\\
4.74	3.4942\\
4.75	3.4968\\
4.76	3.4994\\
4.77	3.502\\
4.78	3.5046\\
4.79	3.5071\\
4.8	3.5097\\
4.81	3.5122\\
4.82	3.5147\\
4.83	3.5172\\
4.84	3.5197\\
4.85	3.5221\\
4.86	3.5246\\
4.87	3.527\\
4.88	3.5294\\
4.89	3.5318\\
4.9	3.5342\\
4.91	3.5366\\
4.92	3.5389\\
4.93	3.5413\\
4.94	3.5436\\
4.95	3.5459\\
4.96	3.5482\\
4.97	3.5504\\
4.98	3.5527\\
4.99	3.5549\\
5	3.5571\\
5.01	3.5593\\
5.02	3.5615\\
5.03	3.5637\\
5.04	3.5659\\
5.05	3.568\\
5.06	3.5701\\
5.07	3.5722\\
5.08	3.5743\\
5.09	3.5764\\
5.1	3.5784\\
5.11	3.5805\\
5.12	3.5825\\
5.13	3.5845\\
5.14	3.5865\\
5.15	3.5885\\
5.16	3.5904\\
5.17	3.5924\\
5.18	3.5943\\
5.19	3.5962\\
5.2	3.5981\\
5.21	3.5999\\
5.22	3.6018\\
5.23	3.6036\\
5.24	3.6054\\
5.25	3.6072\\
5.26	3.609\\
5.27	3.6108\\
5.28	3.6125\\
5.29	3.6143\\
5.3	3.616\\
5.31	3.6177\\
5.32	3.6194\\
5.33	3.621\\
5.34	3.6227\\
5.35	3.6243\\
5.36	3.6259\\
5.37	3.6275\\
5.38	3.6291\\
5.39	3.6307\\
5.4	3.6322\\
5.41	3.6337\\
5.42	3.6352\\
5.43	3.6367\\
5.44	3.6382\\
5.45	3.6397\\
5.46	3.6411\\
5.47	3.6425\\
5.48	3.6439\\
5.49	3.6453\\
5.5	3.6467\\
5.51	3.648\\
5.52	3.6494\\
5.53	3.6507\\
5.54	3.652\\
5.55	3.6533\\
5.56	3.6545\\
5.57	3.6558\\
5.58	3.657\\
5.59	3.6582\\
5.6	3.6594\\
5.61	3.6606\\
5.62	3.6618\\
5.63	3.6629\\
5.64	3.664\\
5.65	3.6651\\
5.66	3.6662\\
5.67	3.6673\\
5.68	3.6684\\
5.69	3.6694\\
5.7	3.6704\\
5.71	3.6714\\
5.72	3.6724\\
5.73	3.6734\\
5.74	3.6743\\
5.75	3.6753\\
5.76	3.6762\\
5.77	3.6771\\
5.78	3.678\\
5.79	3.6788\\
5.8	3.6797\\
5.81	3.6805\\
5.82	3.6813\\
5.83	3.6821\\
5.84	3.6829\\
5.85	3.6836\\
5.86	3.6844\\
5.87	3.6851\\
5.88	3.6858\\
5.89	3.6865\\
5.9	3.6872\\
5.91	3.6878\\
5.92	3.6885\\
5.93	3.6891\\
5.94	3.6897\\
5.95	3.6903\\
5.96	3.6909\\
5.97	3.6914\\
5.98	3.6919\\
5.99	3.6925\\
6	3.693\\
6.01	3.6935\\
6.02	3.6939\\
6.03	3.6944\\
6.04	3.6948\\
6.05	3.6952\\
6.06	3.6956\\
6.07	3.696\\
6.08	3.6964\\
6.09	3.6967\\
6.1	3.6971\\
6.11	3.6974\\
6.12	3.6977\\
6.13	3.6979\\
6.14	3.6982\\
6.15	3.6985\\
6.16	3.6987\\
6.17	3.6989\\
6.18	3.6991\\
6.19	3.6993\\
6.2	3.6995\\
6.21	3.6996\\
6.22	3.6997\\
6.23	3.6998\\
6.24	3.6999\\
6.25	3.7\\
6.26	3.7001\\
6.27	3.7001\\
6.28	3.7002\\
6.29	3.7002\\
6.3	3.7002\\
6.31	3.7002\\
6.32	3.7002\\
6.33	3.7001\\
6.34	3.7\\
6.35	3.7\\
6.36	3.6999\\
6.37	3.6998\\
6.38	3.6996\\
6.39	3.6995\\
6.4	3.6993\\
6.41	3.6992\\
6.42	3.699\\
6.43	3.6988\\
6.44	3.6985\\
6.45	3.6983\\
6.46	3.6981\\
6.47	3.6978\\
6.48	3.6975\\
6.49	3.6972\\
6.5	3.6969\\
6.51	3.6966\\
6.52	3.6962\\
6.53	3.6959\\
6.54	3.6955\\
6.55	3.6951\\
6.56	3.6947\\
6.57	3.6943\\
6.58	3.6938\\
6.59	3.6934\\
6.6	3.6929\\
6.61	3.6924\\
6.62	3.6919\\
6.63	3.6914\\
6.64	3.6909\\
6.65	3.6904\\
6.66	3.6898\\
6.67	3.6893\\
6.68	3.6887\\
6.69	3.6881\\
6.7	3.6875\\
6.71	3.6868\\
6.72	3.6862\\
6.73	3.6855\\
6.74	3.6849\\
6.75	3.6842\\
6.76	3.6835\\
6.77	3.6828\\
6.78	3.6821\\
6.79	3.6813\\
6.8	3.6806\\
6.81	3.6798\\
6.82	3.6791\\
6.83	3.6783\\
6.84	3.6775\\
6.85	3.6766\\
6.86	3.6758\\
6.87	3.675\\
6.88	3.6741\\
6.89	3.6733\\
6.9	3.6724\\
6.91	3.6715\\
6.92	3.6706\\
6.93	3.6696\\
6.94	3.6687\\
6.95	3.6678\\
6.96	3.6668\\
6.97	3.6658\\
6.98	3.6649\\
6.99	3.6639\\
7	3.6629\\
7.01	3.6618\\
7.02	3.6608\\
7.03	3.6598\\
7.04	3.6587\\
7.05	3.6576\\
7.06	3.6566\\
7.07	3.6555\\
7.08	3.6544\\
7.09	3.6533\\
7.1	3.6521\\
7.11	3.651\\
7.12	3.6498\\
7.13	3.6487\\
7.14	3.6475\\
7.15	3.6463\\
7.16	3.6452\\
7.17	3.6439\\
7.18	3.6427\\
7.19	3.6415\\
7.2	3.6403\\
7.21	3.639\\
7.22	3.6378\\
7.23	3.6365\\
7.24	3.6352\\
7.25	3.634\\
7.26	3.6327\\
7.27	3.6314\\
7.28	3.63\\
7.29	3.6287\\
7.3	3.6274\\
7.31	3.626\\
7.32	3.6247\\
7.33	3.6233\\
7.34	3.6219\\
7.35	3.6206\\
7.36	3.6192\\
7.37	3.6178\\
7.38	3.6164\\
7.39	3.6149\\
7.4	3.6135\\
7.41	3.6121\\
7.42	3.6106\\
7.43	3.6092\\
7.44	3.6077\\
7.45	3.6063\\
7.46	3.6048\\
7.47	3.6033\\
7.48	3.6018\\
7.49	3.6003\\
7.5	3.5988\\
7.51	3.5973\\
7.52	3.5958\\
7.53	3.5942\\
7.54	3.5927\\
7.55	3.5912\\
7.56	3.5896\\
7.57	3.5881\\
7.58	3.5865\\
7.59	3.5849\\
7.6	3.5833\\
7.61	3.5818\\
7.62	3.5802\\
7.63	3.5786\\
7.64	3.577\\
7.65	3.5754\\
7.66	3.5737\\
7.67	3.5721\\
7.68	3.5705\\
7.69	3.5689\\
7.7	3.5672\\
7.71	3.5656\\
7.72	3.5639\\
7.73	3.5623\\
7.74	3.5606\\
7.75	3.559\\
7.76	3.5573\\
7.77	3.5556\\
7.78	3.5539\\
7.79	3.5523\\
7.8	3.5506\\
7.81	3.5489\\
7.82	3.5472\\
7.83	3.5455\\
7.84	3.5438\\
7.85	3.5421\\
7.86	3.5404\\
7.87	3.5387\\
7.88	3.537\\
7.89	3.5352\\
7.9	3.5335\\
7.91	3.5318\\
7.92	3.5301\\
7.93	3.5283\\
7.94	3.5266\\
7.95	3.5249\\
7.96	3.5231\\
7.97	3.5214\\
7.98	3.5197\\
7.99	3.5179\\
8	3.5162\\
8.01	3.5144\\
8.02	3.5127\\
8.03	3.5109\\
8.04	3.5092\\
8.05	3.5074\\
8.06	3.5057\\
8.07	3.5039\\
8.08	3.5022\\
8.09	3.5004\\
8.1	3.4987\\
8.11	3.4969\\
8.12	3.4952\\
8.13	3.4934\\
8.14	3.4917\\
8.15	3.4899\\
8.16	3.4882\\
8.17	3.4864\\
8.18	3.4847\\
8.19	3.4829\\
8.2	3.4812\\
8.21	3.4794\\
8.22	3.4777\\
8.23	3.4759\\
8.24	3.4742\\
8.25	3.4724\\
8.26	3.4707\\
8.27	3.469\\
8.28	3.4672\\
8.29	3.4655\\
8.3	3.4638\\
8.31	3.462\\
8.32	3.4603\\
8.33	3.4586\\
8.34	3.4569\\
8.35	3.4552\\
8.36	3.4535\\
8.37	3.4517\\
8.38	3.45\\
8.39	3.4483\\
8.4	3.4466\\
8.41	3.445\\
8.42	3.4433\\
8.43	3.4416\\
8.44	3.4399\\
8.45	3.4382\\
8.46	3.4366\\
8.47	3.4349\\
8.48	3.4332\\
8.49	3.4316\\
8.5	3.4299\\
8.51	3.4283\\
8.52	3.4267\\
8.53	3.425\\
8.54	3.4234\\
8.55	3.4218\\
8.56	3.4202\\
8.57	3.4186\\
8.58	3.417\\
8.59	3.4154\\
8.6	3.4138\\
8.61	3.4123\\
8.62	3.4107\\
8.63	3.4091\\
8.64	3.4076\\
8.65	3.406\\
8.66	3.4045\\
8.67	3.403\\
8.68	3.4015\\
8.69	3.4\\
8.7	3.3985\\
8.71	3.397\\
8.72	3.3955\\
8.73	3.394\\
8.74	3.3926\\
8.75	3.3911\\
8.76	3.3897\\
8.77	3.3882\\
8.78	3.3868\\
8.79	3.3854\\
8.8	3.384\\
8.81	3.3826\\
8.82	3.3812\\
8.83	3.3799\\
8.84	3.3785\\
8.85	3.3772\\
8.86	3.3759\\
8.87	3.3745\\
8.88	3.3732\\
8.89	3.3719\\
8.9	3.3707\\
8.91	3.3694\\
8.92	3.3681\\
8.93	3.3669\\
8.94	3.3657\\
8.95	3.3644\\
8.96	3.3632\\
8.97	3.3621\\
8.98	3.3609\\
8.99	3.3597\\
9	3.3586\\
9.01	3.3574\\
9.02	3.3563\\
9.03	3.3552\\
9.04	3.3541\\
9.05	3.3531\\
9.06	3.352\\
9.07	3.351\\
9.08	3.35\\
9.09	3.3489\\
9.1	3.348\\
9.11	3.347\\
9.12	3.346\\
9.13	3.3451\\
9.14	3.3442\\
9.15	3.3433\\
9.16	3.3424\\
9.17	3.3415\\
9.18	3.3406\\
9.19	3.3398\\
9.2	3.339\\
9.21	3.3382\\
9.22	3.3374\\
9.23	3.3367\\
9.24	3.3359\\
9.25	3.3352\\
9.26	3.3345\\
9.27	3.3338\\
9.28	3.3331\\
9.29	3.3325\\
9.3	3.3319\\
9.31	3.3313\\
9.32	3.3307\\
9.33	3.3301\\
9.34	3.3296\\
9.35	3.3291\\
9.36	3.3286\\
9.37	3.3281\\
9.38	3.3277\\
9.39	3.3272\\
9.4	3.3268\\
9.41	3.3265\\
9.42	3.3261\\
9.43	3.3258\\
9.44	3.3254\\
9.45	3.3251\\
9.46	3.3249\\
9.47	3.3246\\
9.48	3.3244\\
9.49	3.3242\\
9.5	3.3241\\
9.51	3.3239\\
9.52	3.3238\\
9.53	3.3237\\
9.54	3.3236\\
9.55	3.3236\\
9.56	3.3236\\
9.57	3.3236\\
9.58	3.3236\\
9.59	3.3237\\
9.6	3.3238\\
9.61	3.3239\\
9.62	3.324\\
9.63	3.3242\\
9.64	3.3244\\
9.65	3.3246\\
9.66	3.3249\\
9.67	3.3251\\
9.68	3.3255\\
9.69	3.3258\\
9.7	3.3262\\
9.71	3.3266\\
9.72	3.327\\
9.73	3.3274\\
9.74	3.3279\\
9.75	3.3284\\
9.76	3.329\\
9.77	3.3296\\
9.78	3.3302\\
9.79	3.3308\\
9.8	3.3315\\
9.81	3.3322\\
9.82	3.3329\\
9.83	3.3337\\
9.84	3.3345\\
9.85	3.3353\\
9.86	3.3362\\
9.87	3.3371\\
9.88	3.338\\
9.89	3.339\\
9.9	3.34\\
9.91	3.341\\
9.92	3.3421\\
9.93	3.3432\\
9.94	3.3443\\
9.95	3.3455\\
9.96	3.3467\\
9.97	3.348\\
9.98	3.3492\\
9.99	3.3505\\
10	3.3519\\
10.01	3.3533\\
10.02	3.3547\\
10.03	3.3562\\
10.04	3.3577\\
10.05	3.3592\\
10.06	3.3608\\
10.07	3.3624\\
10.08	3.364\\
10.09	3.3657\\
10.1	3.3674\\
10.11	3.3692\\
10.12	3.371\\
10.13	3.3729\\
10.14	3.3747\\
10.15	3.3767\\
10.16	3.3786\\
10.17	3.3806\\
10.18	3.3827\\
10.19	3.3848\\
10.2	3.3869\\
10.21	3.389\\
10.22	3.3913\\
10.23	3.3935\\
10.24	3.3958\\
10.25	3.3981\\
10.26	3.4005\\
10.27	3.4029\\
10.28	3.4054\\
10.29	3.4079\\
10.3	3.4105\\
10.31	3.4131\\
10.32	3.4157\\
10.33	3.4184\\
10.34	3.4211\\
10.35	3.4239\\
10.36	3.4267\\
10.37	3.4296\\
10.38	3.4325\\
10.39	3.4355\\
10.4	3.4385\\
10.41	3.4415\\
10.42	3.4446\\
10.43	3.4478\\
10.44	3.451\\
10.45	3.4542\\
10.46	3.4575\\
10.47	3.4608\\
10.48	3.4642\\
10.49	3.4676\\
10.5	3.4711\\
10.51	3.4747\\
10.52	3.4782\\
10.53	3.4819\\
10.54	3.4856\\
10.55	3.4893\\
10.56	3.4931\\
10.57	3.4969\\
10.58	3.5008\\
10.59	3.5048\\
10.6	3.5087\\
10.61	3.5128\\
10.62	3.5169\\
10.63	3.521\\
10.64	3.5252\\
10.65	3.5295\\
10.66	3.5338\\
10.67	3.5382\\
10.68	3.5426\\
10.69	3.5471\\
10.7	3.5516\\
10.71	3.5562\\
10.72	3.5608\\
10.73	3.5655\\
10.74	3.5702\\
10.75	3.575\\
10.76	3.5799\\
10.77	3.5848\\
10.78	3.5898\\
10.79	3.5948\\
10.8	3.5999\\
10.81	3.6051\\
10.82	3.6103\\
10.83	3.6155\\
10.84	3.6209\\
10.85	3.6262\\
10.86	3.6317\\
10.87	3.6372\\
10.88	3.6428\\
10.89	3.6484\\
10.9	3.6541\\
10.91	3.6598\\
10.92	3.6656\\
10.93	3.6715\\
10.94	3.6774\\
10.95	3.6834\\
10.96	3.6894\\
10.97	3.6956\\
10.98	3.7017\\
10.99	3.708\\
11	3.7143\\
};
\addplot [color=gray,dashed,forget plot]
  table[row sep=crcr]{%
1	0.83571\\
1.01	0.8357\\
1.02	0.83572\\
1.03	0.83579\\
1.04	0.8359\\
1.05	0.83605\\
1.06	0.83624\\
1.07	0.83648\\
1.08	0.83675\\
1.09	0.83707\\
1.1	0.83742\\
1.11	0.83782\\
1.12	0.83825\\
1.13	0.83873\\
1.14	0.83924\\
1.15	0.83979\\
1.16	0.84038\\
1.17	0.84102\\
1.18	0.84168\\
1.19	0.84239\\
1.2	0.84313\\
1.21	0.84392\\
1.22	0.84474\\
1.23	0.84559\\
1.24	0.84648\\
1.25	0.84741\\
1.26	0.84838\\
1.27	0.84938\\
1.28	0.85042\\
1.29	0.85149\\
1.3	0.8526\\
1.31	0.85375\\
1.32	0.85492\\
1.33	0.85614\\
1.34	0.85738\\
1.35	0.85867\\
1.36	0.85998\\
1.37	0.86133\\
1.38	0.86271\\
1.39	0.86413\\
1.4	0.86558\\
1.41	0.86706\\
1.42	0.86857\\
1.43	0.87012\\
1.44	0.8717\\
1.45	0.87331\\
1.46	0.87495\\
1.47	0.87662\\
1.48	0.87832\\
1.49	0.88006\\
1.5	0.88182\\
1.51	0.88362\\
1.52	0.88544\\
1.53	0.8873\\
1.54	0.88918\\
1.55	0.89109\\
1.56	0.89304\\
1.57	0.89501\\
1.58	0.89701\\
1.59	0.89904\\
1.6	0.9011\\
1.61	0.90318\\
1.62	0.9053\\
1.63	0.90744\\
1.64	0.90961\\
1.65	0.9118\\
1.66	0.91402\\
1.67	0.91627\\
1.68	0.91855\\
1.69	0.92085\\
1.7	0.92318\\
1.71	0.92553\\
1.72	0.92791\\
1.73	0.93032\\
1.74	0.93275\\
1.75	0.9352\\
1.76	0.93768\\
1.77	0.94018\\
1.78	0.94271\\
1.79	0.94526\\
1.8	0.94784\\
1.81	0.95044\\
1.82	0.95306\\
1.83	0.95571\\
1.84	0.95838\\
1.85	0.96107\\
1.86	0.96378\\
1.87	0.96652\\
1.88	0.96928\\
1.89	0.97206\\
1.9	0.97486\\
1.91	0.97769\\
1.92	0.98053\\
1.93	0.9834\\
1.94	0.98629\\
1.95	0.9892\\
1.96	0.99213\\
1.97	0.99507\\
1.98	0.99804\\
1.99	1.001\\
2	1.004\\
2.01	1.0071\\
2.02	1.0101\\
2.03	1.0132\\
2.04	1.0163\\
2.05	1.0194\\
2.06	1.0225\\
2.07	1.0256\\
2.08	1.0288\\
2.09	1.032\\
2.1	1.0352\\
2.11	1.0384\\
2.12	1.0416\\
2.13	1.0448\\
2.14	1.0481\\
2.15	1.0514\\
2.16	1.0547\\
2.17	1.058\\
2.18	1.0613\\
2.19	1.0647\\
2.2	1.068\\
2.21	1.0714\\
2.22	1.0748\\
2.23	1.0782\\
2.24	1.0816\\
2.25	1.085\\
2.26	1.0885\\
2.27	1.092\\
2.28	1.0954\\
2.29	1.0989\\
2.3	1.1024\\
2.31	1.106\\
2.32	1.1095\\
2.33	1.113\\
2.34	1.1166\\
2.35	1.1202\\
2.36	1.1237\\
2.37	1.1273\\
2.38	1.1309\\
2.39	1.1346\\
2.4	1.1382\\
2.41	1.1418\\
2.42	1.1455\\
2.43	1.1492\\
2.44	1.1528\\
2.45	1.1565\\
2.46	1.1602\\
2.47	1.164\\
2.48	1.1677\\
2.49	1.1714\\
2.5	1.1751\\
2.51	1.1789\\
2.52	1.1827\\
2.53	1.1864\\
2.54	1.1902\\
2.55	1.194\\
2.56	1.1978\\
2.57	1.2016\\
2.58	1.2054\\
2.59	1.2093\\
2.6	1.2131\\
2.61	1.2169\\
2.62	1.2208\\
2.63	1.2246\\
2.64	1.2285\\
2.65	1.2324\\
2.66	1.2363\\
2.67	1.2401\\
2.68	1.244\\
2.69	1.2479\\
2.7	1.2518\\
2.71	1.2558\\
2.72	1.2597\\
2.73	1.2636\\
2.74	1.2675\\
2.75	1.2715\\
2.76	1.2754\\
2.77	1.2794\\
2.78	1.2833\\
2.79	1.2873\\
2.8	1.2913\\
2.81	1.2952\\
2.82	1.2992\\
2.83	1.3032\\
2.84	1.3072\\
2.85	1.3112\\
2.86	1.3152\\
2.87	1.3192\\
2.88	1.3232\\
2.89	1.3272\\
2.9	1.3312\\
2.91	1.3352\\
2.92	1.3392\\
2.93	1.3432\\
2.94	1.3472\\
2.95	1.3513\\
2.96	1.3553\\
2.97	1.3593\\
2.98	1.3634\\
2.99	1.3674\\
3	1.3714\\
3.01	1.3755\\
3.02	1.3795\\
3.03	1.3835\\
3.04	1.3876\\
3.05	1.3916\\
3.06	1.3957\\
3.07	1.3997\\
3.08	1.4038\\
3.09	1.4078\\
3.1	1.4119\\
3.11	1.4159\\
3.12	1.42\\
3.13	1.424\\
3.14	1.4281\\
3.15	1.4321\\
3.16	1.4362\\
3.17	1.4402\\
3.18	1.4443\\
3.19	1.4483\\
3.2	1.4523\\
3.21	1.4564\\
3.22	1.4604\\
3.23	1.4645\\
3.24	1.4685\\
3.25	1.4726\\
3.26	1.4766\\
3.27	1.4806\\
3.28	1.4847\\
3.29	1.4887\\
3.3	1.4927\\
3.31	1.4968\\
3.32	1.5008\\
3.33	1.5048\\
3.34	1.5088\\
3.35	1.5128\\
3.36	1.5169\\
3.37	1.5209\\
3.38	1.5249\\
3.39	1.5289\\
3.4	1.5329\\
3.41	1.5369\\
3.42	1.5409\\
3.43	1.5449\\
3.44	1.5489\\
3.45	1.5528\\
3.46	1.5568\\
3.47	1.5608\\
3.48	1.5648\\
3.49	1.5687\\
3.5	1.5727\\
3.51	1.5766\\
3.52	1.5806\\
3.53	1.5845\\
3.54	1.5885\\
3.55	1.5924\\
3.56	1.5963\\
3.57	1.6003\\
3.58	1.6042\\
3.59	1.6081\\
3.6	1.612\\
3.61	1.6159\\
3.62	1.6198\\
3.63	1.6237\\
3.64	1.6276\\
3.65	1.6315\\
3.66	1.6353\\
3.67	1.6392\\
3.68	1.643\\
3.69	1.6469\\
3.7	1.6507\\
3.71	1.6546\\
3.72	1.6584\\
3.73	1.6622\\
3.74	1.666\\
3.75	1.6698\\
3.76	1.6736\\
3.77	1.6774\\
3.78	1.6812\\
3.79	1.685\\
3.8	1.6888\\
3.81	1.6925\\
3.82	1.6963\\
3.83	1.7\\
3.84	1.7037\\
3.85	1.7075\\
3.86	1.7112\\
3.87	1.7149\\
3.88	1.7186\\
3.89	1.7223\\
3.9	1.726\\
3.91	1.7296\\
3.92	1.7333\\
3.93	1.7369\\
3.94	1.7406\\
3.95	1.7442\\
3.96	1.7479\\
3.97	1.7515\\
3.98	1.7551\\
3.99	1.7587\\
4	1.7623\\
4.01	1.7658\\
4.02	1.7694\\
4.03	1.773\\
4.04	1.7765\\
4.05	1.78\\
4.06	1.7836\\
4.07	1.7871\\
4.08	1.7906\\
4.09	1.7941\\
4.1	1.7975\\
4.11	1.801\\
4.12	1.8045\\
4.13	1.8079\\
4.14	1.8114\\
4.15	1.8148\\
4.16	1.8182\\
4.17	1.8216\\
4.18	1.825\\
4.19	1.8284\\
4.2	1.8317\\
4.21	1.8351\\
4.22	1.8384\\
4.23	1.8418\\
4.24	1.8451\\
4.25	1.8484\\
4.26	1.8517\\
4.27	1.855\\
4.28	1.8582\\
4.29	1.8615\\
4.3	1.8648\\
4.31	1.868\\
4.32	1.8712\\
4.33	1.8744\\
4.34	1.8776\\
4.35	1.8808\\
4.36	1.884\\
4.37	1.8871\\
4.38	1.8903\\
4.39	1.8934\\
4.4	1.8965\\
4.41	1.8996\\
4.42	1.9027\\
4.43	1.9058\\
4.44	1.9089\\
4.45	1.9119\\
4.46	1.9149\\
4.47	1.918\\
4.48	1.921\\
4.49	1.924\\
4.5	1.927\\
4.51	1.9299\\
4.52	1.9329\\
4.53	1.9358\\
4.54	1.9387\\
4.55	1.9417\\
4.56	1.9446\\
4.57	1.9474\\
4.58	1.9503\\
4.59	1.9532\\
4.6	1.956\\
4.61	1.9588\\
4.62	1.9616\\
4.63	1.9644\\
4.64	1.9672\\
4.65	1.97\\
4.66	1.9727\\
4.67	1.9755\\
4.68	1.9782\\
4.69	1.9809\\
4.7	1.9836\\
4.71	1.9863\\
4.72	1.9889\\
4.73	1.9916\\
4.74	1.9942\\
4.75	1.9968\\
4.76	1.9994\\
4.77	2.002\\
4.78	2.0046\\
4.79	2.0071\\
4.8	2.0097\\
4.81	2.0122\\
4.82	2.0147\\
4.83	2.0172\\
4.84	2.0197\\
4.85	2.0221\\
4.86	2.0246\\
4.87	2.027\\
4.88	2.0294\\
4.89	2.0318\\
4.9	2.0342\\
4.91	2.0366\\
4.92	2.0389\\
4.93	2.0413\\
4.94	2.0436\\
4.95	2.0459\\
4.96	2.0482\\
4.97	2.0504\\
4.98	2.0527\\
4.99	2.0549\\
5	2.0571\\
5.01	2.0593\\
5.02	2.0615\\
5.03	2.0637\\
5.04	2.0659\\
5.05	2.068\\
5.06	2.0701\\
5.07	2.0722\\
5.08	2.0743\\
5.09	2.0764\\
5.1	2.0784\\
5.11	2.0805\\
5.12	2.0825\\
5.13	2.0845\\
5.14	2.0865\\
5.15	2.0885\\
5.16	2.0904\\
5.17	2.0924\\
5.18	2.0943\\
5.19	2.0962\\
5.2	2.0981\\
5.21	2.0999\\
5.22	2.1018\\
5.23	2.1036\\
5.24	2.1054\\
5.25	2.1072\\
5.26	2.109\\
5.27	2.1108\\
5.28	2.1125\\
5.29	2.1143\\
5.3	2.116\\
5.31	2.1177\\
5.32	2.1194\\
5.33	2.121\\
5.34	2.1227\\
5.35	2.1243\\
5.36	2.1259\\
5.37	2.1275\\
5.38	2.1291\\
5.39	2.1307\\
5.4	2.1322\\
5.41	2.1337\\
5.42	2.1352\\
5.43	2.1367\\
5.44	2.1382\\
5.45	2.1397\\
5.46	2.1411\\
5.47	2.1425\\
5.48	2.1439\\
5.49	2.1453\\
5.5	2.1467\\
5.51	2.148\\
5.52	2.1494\\
5.53	2.1507\\
5.54	2.152\\
5.55	2.1533\\
5.56	2.1545\\
5.57	2.1558\\
5.58	2.157\\
5.59	2.1582\\
5.6	2.1594\\
5.61	2.1606\\
5.62	2.1618\\
5.63	2.1629\\
5.64	2.164\\
5.65	2.1651\\
5.66	2.1662\\
5.67	2.1673\\
5.68	2.1684\\
5.69	2.1694\\
5.7	2.1704\\
5.71	2.1714\\
5.72	2.1724\\
5.73	2.1734\\
5.74	2.1743\\
5.75	2.1753\\
5.76	2.1762\\
5.77	2.1771\\
5.78	2.178\\
5.79	2.1788\\
5.8	2.1797\\
5.81	2.1805\\
5.82	2.1813\\
5.83	2.1821\\
5.84	2.1829\\
5.85	2.1836\\
5.86	2.1844\\
5.87	2.1851\\
5.88	2.1858\\
5.89	2.1865\\
5.9	2.1872\\
5.91	2.1878\\
5.92	2.1885\\
5.93	2.1891\\
5.94	2.1897\\
5.95	2.1903\\
5.96	2.1909\\
5.97	2.1914\\
5.98	2.1919\\
5.99	2.1925\\
6	2.193\\
6.01	2.1935\\
6.02	2.1939\\
6.03	2.1944\\
6.04	2.1948\\
6.05	2.1952\\
6.06	2.1956\\
6.07	2.196\\
6.08	2.1964\\
6.09	2.1967\\
6.1	2.1971\\
6.11	2.1974\\
6.12	2.1977\\
6.13	2.1979\\
6.14	2.1982\\
6.15	2.1985\\
6.16	2.1987\\
6.17	2.1989\\
6.18	2.1991\\
6.19	2.1993\\
6.2	2.1995\\
6.21	2.1996\\
6.22	2.1997\\
6.23	2.1998\\
6.24	2.1999\\
6.25	2.2\\
6.26	2.2001\\
6.27	2.2001\\
6.28	2.2002\\
6.29	2.2002\\
6.3	2.2002\\
6.31	2.2002\\
6.32	2.2002\\
6.33	2.2001\\
6.34	2.2\\
6.35	2.2\\
6.36	2.1999\\
6.37	2.1998\\
6.38	2.1996\\
6.39	2.1995\\
6.4	2.1993\\
6.41	2.1992\\
6.42	2.199\\
6.43	2.1988\\
6.44	2.1985\\
6.45	2.1983\\
6.46	2.1981\\
6.47	2.1978\\
6.48	2.1975\\
6.49	2.1972\\
6.5	2.1969\\
6.51	2.1966\\
6.52	2.1962\\
6.53	2.1959\\
6.54	2.1955\\
6.55	2.1951\\
6.56	2.1947\\
6.57	2.1943\\
6.58	2.1938\\
6.59	2.1934\\
6.6	2.1929\\
6.61	2.1924\\
6.62	2.1919\\
6.63	2.1914\\
6.64	2.1909\\
6.65	2.1904\\
6.66	2.1898\\
6.67	2.1893\\
6.68	2.1887\\
6.69	2.1881\\
6.7	2.1875\\
6.71	2.1868\\
6.72	2.1862\\
6.73	2.1855\\
6.74	2.1849\\
6.75	2.1842\\
6.76	2.1835\\
6.77	2.1828\\
6.78	2.1821\\
6.79	2.1813\\
6.8	2.1806\\
6.81	2.1798\\
6.82	2.1791\\
6.83	2.1783\\
6.84	2.1775\\
6.85	2.1766\\
6.86	2.1758\\
6.87	2.175\\
6.88	2.1741\\
6.89	2.1733\\
6.9	2.1724\\
6.91	2.1715\\
6.92	2.1706\\
6.93	2.1696\\
6.94	2.1687\\
6.95	2.1678\\
6.96	2.1668\\
6.97	2.1658\\
6.98	2.1649\\
6.99	2.1639\\
7	2.1629\\
7.01	2.1618\\
7.02	2.1608\\
7.03	2.1598\\
7.04	2.1587\\
7.05	2.1576\\
7.06	2.1566\\
7.07	2.1555\\
7.08	2.1544\\
7.09	2.1533\\
7.1	2.1521\\
7.11	2.151\\
7.12	2.1498\\
7.13	2.1487\\
7.14	2.1475\\
7.15	2.1463\\
7.16	2.1452\\
7.17	2.1439\\
7.18	2.1427\\
7.19	2.1415\\
7.2	2.1403\\
7.21	2.139\\
7.22	2.1378\\
7.23	2.1365\\
7.24	2.1352\\
7.25	2.134\\
7.26	2.1327\\
7.27	2.1314\\
7.28	2.13\\
7.29	2.1287\\
7.3	2.1274\\
7.31	2.126\\
7.32	2.1247\\
7.33	2.1233\\
7.34	2.1219\\
7.35	2.1206\\
7.36	2.1192\\
7.37	2.1178\\
7.38	2.1164\\
7.39	2.1149\\
7.4	2.1135\\
7.41	2.1121\\
7.42	2.1106\\
7.43	2.1092\\
7.44	2.1077\\
7.45	2.1063\\
7.46	2.1048\\
7.47	2.1033\\
7.48	2.1018\\
7.49	2.1003\\
7.5	2.0988\\
7.51	2.0973\\
7.52	2.0958\\
7.53	2.0942\\
7.54	2.0927\\
7.55	2.0912\\
7.56	2.0896\\
7.57	2.0881\\
7.58	2.0865\\
7.59	2.0849\\
7.6	2.0833\\
7.61	2.0818\\
7.62	2.0802\\
7.63	2.0786\\
7.64	2.077\\
7.65	2.0754\\
7.66	2.0737\\
7.67	2.0721\\
7.68	2.0705\\
7.69	2.0689\\
7.7	2.0672\\
7.71	2.0656\\
7.72	2.0639\\
7.73	2.0623\\
7.74	2.0606\\
7.75	2.059\\
7.76	2.0573\\
7.77	2.0556\\
7.78	2.0539\\
7.79	2.0523\\
7.8	2.0506\\
7.81	2.0489\\
7.82	2.0472\\
7.83	2.0455\\
7.84	2.0438\\
7.85	2.0421\\
7.86	2.0404\\
7.87	2.0387\\
7.88	2.037\\
7.89	2.0352\\
7.9	2.0335\\
7.91	2.0318\\
7.92	2.0301\\
7.93	2.0283\\
7.94	2.0266\\
7.95	2.0249\\
7.96	2.0231\\
7.97	2.0214\\
7.98	2.0197\\
7.99	2.0179\\
8	2.0162\\
8.01	2.0144\\
8.02	2.0127\\
8.03	2.0109\\
8.04	2.0092\\
8.05	2.0074\\
8.06	2.0057\\
8.07	2.0039\\
8.08	2.0022\\
8.09	2.0004\\
8.1	1.9987\\
8.11	1.9969\\
8.12	1.9952\\
8.13	1.9934\\
8.14	1.9917\\
8.15	1.9899\\
8.16	1.9882\\
8.17	1.9864\\
8.18	1.9847\\
8.19	1.9829\\
8.2	1.9812\\
8.21	1.9794\\
8.22	1.9777\\
8.23	1.9759\\
8.24	1.9742\\
8.25	1.9724\\
8.26	1.9707\\
8.27	1.969\\
8.28	1.9672\\
8.29	1.9655\\
8.3	1.9638\\
8.31	1.962\\
8.32	1.9603\\
8.33	1.9586\\
8.34	1.9569\\
8.35	1.9552\\
8.36	1.9535\\
8.37	1.9517\\
8.38	1.95\\
8.39	1.9483\\
8.4	1.9466\\
8.41	1.945\\
8.42	1.9433\\
8.43	1.9416\\
8.44	1.9399\\
8.45	1.9382\\
8.46	1.9366\\
8.47	1.9349\\
8.48	1.9332\\
8.49	1.9316\\
8.5	1.9299\\
8.51	1.9283\\
8.52	1.9267\\
8.53	1.925\\
8.54	1.9234\\
8.55	1.9218\\
8.56	1.9202\\
8.57	1.9186\\
8.58	1.917\\
8.59	1.9154\\
8.6	1.9138\\
8.61	1.9123\\
8.62	1.9107\\
8.63	1.9091\\
8.64	1.9076\\
8.65	1.906\\
8.66	1.9045\\
8.67	1.903\\
8.68	1.9015\\
8.69	1.9\\
8.7	1.8985\\
8.71	1.897\\
8.72	1.8955\\
8.73	1.894\\
8.74	1.8926\\
8.75	1.8911\\
8.76	1.8897\\
8.77	1.8882\\
8.78	1.8868\\
8.79	1.8854\\
8.8	1.884\\
8.81	1.8826\\
8.82	1.8812\\
8.83	1.8799\\
8.84	1.8785\\
8.85	1.8772\\
8.86	1.8759\\
8.87	1.8745\\
8.88	1.8732\\
8.89	1.8719\\
8.9	1.8707\\
8.91	1.8694\\
8.92	1.8681\\
8.93	1.8669\\
8.94	1.8657\\
8.95	1.8644\\
8.96	1.8632\\
8.97	1.8621\\
8.98	1.8609\\
8.99	1.8597\\
9	1.8586\\
9.01	1.8574\\
9.02	1.8563\\
9.03	1.8552\\
9.04	1.8541\\
9.05	1.8531\\
9.06	1.852\\
9.07	1.851\\
9.08	1.85\\
9.09	1.8489\\
9.1	1.848\\
9.11	1.847\\
9.12	1.846\\
9.13	1.8451\\
9.14	1.8442\\
9.15	1.8433\\
9.16	1.8424\\
9.17	1.8415\\
9.18	1.8406\\
9.19	1.8398\\
9.2	1.839\\
9.21	1.8382\\
9.22	1.8374\\
9.23	1.8367\\
9.24	1.8359\\
9.25	1.8352\\
9.26	1.8345\\
9.27	1.8338\\
9.28	1.8331\\
9.29	1.8325\\
9.3	1.8319\\
9.31	1.8313\\
9.32	1.8307\\
9.33	1.8301\\
9.34	1.8296\\
9.35	1.8291\\
9.36	1.8286\\
9.37	1.8281\\
9.38	1.8277\\
9.39	1.8272\\
9.4	1.8268\\
9.41	1.8265\\
9.42	1.8261\\
9.43	1.8258\\
9.44	1.8254\\
9.45	1.8251\\
9.46	1.8249\\
9.47	1.8246\\
9.48	1.8244\\
9.49	1.8242\\
9.5	1.8241\\
9.51	1.8239\\
9.52	1.8238\\
9.53	1.8237\\
9.54	1.8236\\
9.55	1.8236\\
9.56	1.8236\\
9.57	1.8236\\
9.58	1.8236\\
9.59	1.8237\\
9.6	1.8238\\
9.61	1.8239\\
9.62	1.824\\
9.63	1.8242\\
9.64	1.8244\\
9.65	1.8246\\
9.66	1.8249\\
9.67	1.8251\\
9.68	1.8255\\
9.69	1.8258\\
9.7	1.8262\\
9.71	1.8266\\
9.72	1.827\\
9.73	1.8274\\
9.74	1.8279\\
9.75	1.8284\\
9.76	1.829\\
9.77	1.8296\\
9.78	1.8302\\
9.79	1.8308\\
9.8	1.8315\\
9.81	1.8322\\
9.82	1.8329\\
9.83	1.8337\\
9.84	1.8345\\
9.85	1.8353\\
9.86	1.8362\\
9.87	1.8371\\
9.88	1.838\\
9.89	1.839\\
9.9	1.84\\
9.91	1.841\\
9.92	1.8421\\
9.93	1.8432\\
9.94	1.8443\\
9.95	1.8455\\
9.96	1.8467\\
9.97	1.848\\
9.98	1.8492\\
9.99	1.8505\\
10	1.8519\\
10.01	1.8533\\
10.02	1.8547\\
10.03	1.8562\\
10.04	1.8577\\
10.05	1.8592\\
10.06	1.8608\\
10.07	1.8624\\
10.08	1.864\\
10.09	1.8657\\
10.1	1.8674\\
10.11	1.8692\\
10.12	1.871\\
10.13	1.8729\\
10.14	1.8747\\
10.15	1.8767\\
10.16	1.8786\\
10.17	1.8806\\
10.18	1.8827\\
10.19	1.8848\\
10.2	1.8869\\
10.21	1.889\\
10.22	1.8913\\
10.23	1.8935\\
10.24	1.8958\\
10.25	1.8981\\
10.26	1.9005\\
10.27	1.9029\\
10.28	1.9054\\
10.29	1.9079\\
10.3	1.9105\\
10.31	1.9131\\
10.32	1.9157\\
10.33	1.9184\\
10.34	1.9211\\
10.35	1.9239\\
10.36	1.9267\\
10.37	1.9296\\
10.38	1.9325\\
10.39	1.9355\\
10.4	1.9385\\
10.41	1.9415\\
10.42	1.9446\\
10.43	1.9478\\
10.44	1.951\\
10.45	1.9542\\
10.46	1.9575\\
10.47	1.9608\\
10.48	1.9642\\
10.49	1.9676\\
10.5	1.9711\\
10.51	1.9747\\
10.52	1.9782\\
10.53	1.9819\\
10.54	1.9856\\
10.55	1.9893\\
10.56	1.9931\\
10.57	1.9969\\
10.58	2.0008\\
10.59	2.0048\\
10.6	2.0087\\
10.61	2.0128\\
10.62	2.0169\\
10.63	2.021\\
10.64	2.0252\\
10.65	2.0295\\
10.66	2.0338\\
10.67	2.0382\\
10.68	2.0426\\
10.69	2.0471\\
10.7	2.0516\\
10.71	2.0562\\
10.72	2.0608\\
10.73	2.0655\\
10.74	2.0702\\
10.75	2.075\\
10.76	2.0799\\
10.77	2.0848\\
10.78	2.0898\\
10.79	2.0948\\
10.8	2.0999\\
10.81	2.1051\\
10.82	2.1103\\
10.83	2.1155\\
10.84	2.1209\\
10.85	2.1262\\
10.86	2.1317\\
10.87	2.1372\\
10.88	2.1428\\
10.89	2.1484\\
10.9	2.1541\\
10.91	2.1598\\
10.92	2.1656\\
10.93	2.1715\\
10.94	2.1774\\
10.95	2.1834\\
10.96	2.1894\\
10.97	2.1956\\
10.98	2.2017\\
10.99	2.208\\
11	2.2143\\
};
\end{axis}

\node at (2.7,2.2){\textcolor{gray}{$\mathcal T_{1}$}};
\node at (3.4,2.5){\textcolor{gray}{$\mathcal T_{2}$}};
\node at (4.2,2.8){\textcolor{gray}{$\mathcal T_{3}$}};
\node at (9.5,3.5){$x_\text{r}$};
\node at (1.6,2.2){$x_\text{r}(0)$};
\end{tikzpicture}%

==> pretty_prediction_as_const.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0.836782in,0.531034in)},
scale only axis,
xmin=0,
xmax=200,
xlabel={$k$},
xmajorgrids,
ymin=-1.3,
ymax=0.35,
ylabel={$x_\text{r}$},
ymajorgrids,
title style={font=\bfseries},
%title={constrained optimization},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.63,0.02)},anchor=south east, legend columns=2}
]

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none]
table[row sep=crcr] {%
x	y\\
0	-10\\
1	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-10\\
34	-10\\
35	-10\\
36	-10\\
37	-10\\
38	-10\\
39	-10\\
40	-10\\
41	-10\\
42	-10\\
43	-10\\
44	-10\\
45	-10\\
46	-10\\
47	-10\\
48	-10\\
49	-10\\
50	-10\\
51	-10\\
52	-10\\
53	-10\\
54	-10\\
55	-10\\
56	-10\\
57	-10\\
58	-10\\
59	-10\\
60	-10\\
61	-10\\
62	-10\\
63	-10\\
64	-10\\
65	-10\\
66	-10\\
67	-10\\
68	-10\\
69	-10\\
70	-10\\
71	-10\\
72	-10\\
73	-10\\
74	-10\\
75	-10\\
76	-10\\
77	-10\\
78	-10\\
79	-10\\
80	-10\\
81	-10\\
82	-10\\
83	-10\\
84	-10\\
85	-10\\
86	-10\\
87	-10\\
88	-10\\
89	-10\\
90	-10\\
91	-10\\
92	-10\\
93	-10\\
94	-10\\
95	-10\\
96	-10\\
97	-10\\
98	-10\\
99	-10\\
100	-10\\
101	-10\\
102	-10\\
103	-10\\
104	-10\\
105	-10\\
106	-10\\
107	-10\\
108	-10\\
109	-10\\
110	-10\\
111	-10\\
112	-10\\
113	-10\\
114	-10\\
115	-10\\
116	-10\\
117	-10\\
118	-10\\
119	-10\\
120	-10\\
121	-10\\
122	-10\\
123	-10\\
124	-10\\
125	-10\\
126	-10\\
127	-10\\
128	-10\\
129	-10\\
130	-10\\
131	-10\\
132	-10\\
133	-10\\
134	-10\\
135	-10\\
136	-10\\
137	-10\\
138	-10\\
139	-10\\
140	-10\\
141	-10\\
142	-10\\
143	-10\\
144	-10\\
145	-10\\
146	-10\\
147	-10\\
148	-10\\
149	-10\\
150	-10\\
151	-10\\
152	-10\\
153	-10\\
154	-10\\
155	-10\\
156	-10\\
157	-10\\
158	-10\\
159	-10\\
160	-10\\
161	-10\\
162	-10\\
163	-10\\
164	-10\\
165	-10\\
166	-10\\
167	-10\\
168	-10\\
169	-10\\
170	-10\\
171	-10\\
172	-10\\
173	-10\\
174	-10\\
175	-10\\
176	-10\\
177	-10\\
178	-10\\
179	-10\\
180	-10\\
181	-10\\
182	-10\\
183	-10\\
184	-10\\
185	-10\\
186	-10\\
187	-10\\
188	-10\\
189	-10\\
190	-10\\
191	-10\\
192	-10\\
193	-10\\
194	-10\\
195	-10\\
196	-10\\
197	-10\\
198	-10\\
199	-10\\
200	-10\\
200	0.05\\
199	0.05\\
198	0.05\\
197	0.05\\
196	0.05\\
195	0.05\\
194	0.05\\
193	0.05\\
192	0.05\\
191	0.05\\
190	0.05\\
189	0.05\\
188	0.05\\
187	0.05\\
186	0.05\\
185	0.05\\
184	0.05\\
183	0.05\\
182	0.05\\
181	0.05\\
180	0.05\\
179	0.05\\
178	0.05\\
177	0.05\\
176	0.05\\
175	0.05\\
174	0.05\\
173	0.05\\
172	0.05\\
171	0.05\\
170	0.05\\
169	0.05\\
168	0.05\\
167	0.05\\
166	0.05\\
165	0.05\\
164	0.05\\
163	0.05\\
162	0.05\\
161	0.05\\
160	0.05\\
159	0.05\\
158	0.05\\
157	0.05\\
156	0.05\\
155	0.05\\
154	0.05\\
153	0.05\\
152	0.05\\
151	0.05\\
150	0.05\\
149	0.05\\
148	0.05\\
147	0.05\\
146	0.05\\
145	0.05\\
144	0.05\\
143	0.05\\
142	0.05\\
141	0.05\\
140	0.05\\
139	0.05\\
138	0.05\\
137	0.05\\
136	0.05\\
135	0.05\\
134	0.05\\
133	0.05\\
132	0.05\\
131	0.05\\
130	0.05\\
129	0.05\\
128	0.05\\
127	0.05\\
126	0.05\\
125	0.05\\
124	0.05\\
123	0.05\\
122	0.05\\
121	0.05\\
120	0.05\\
119	0.05\\
118	0.05\\
117	0.05\\
116	0.05\\
115	0.05\\
114	0.05\\
113	0.05\\
112	0.05\\
111	0.05\\
110	0.05\\
109	0.05\\
108	0.05\\
107	0.05\\
106	0.05\\
105	0.05\\
104	0.05\\
103	0.05\\
102	0.05\\
101	0.05\\
100	0.05\\
99	0.05\\
98	0.05\\
97	0.05\\
96	0.05\\
95	0.05\\
94	0.05\\
93	0.05\\
92	0.05\\
91	0.05\\
90	0.05\\
89	0.05\\
88	0.05\\
87	0.05\\
86	0.05\\
85	0.05\\
84	0.05\\
83	0.05\\
82	0.05\\
81	0.05\\
80	0.05\\
79	0.05\\
78	0.05\\
77	0.05\\
76	0.05\\
75	0.05\\
74	0.05\\
73	0.05\\
72	0.05\\
71	0.05\\
70	0.05\\
69	0.05\\
68	0.05\\
67	0.05\\
66	0.05\\
65	0.05\\
64	0.05\\
63	0.05\\
62	0.05\\
61	0.05\\
60	0.05\\
59	0.05\\
58	0.05\\
57	0.05\\
56	0.05\\
55	0.05\\
54	0.05\\
53	0.05\\
52	0.05\\
51	0.05\\
50	0.05\\
49	0.05\\
48	0.05\\
47	0.05\\
46	0.05\\
45	0.05\\
44	0.05\\
43	0.05\\
42	0.05\\
41	0.05\\
40	0.05\\
39	0.05\\
38	0.05\\
37	0.05\\
36	0.05\\
35	0.05\\
34	0.05\\
33	0.05\\
32	0.05\\
31	0.05\\
30	0.05\\
29	0.05\\
28	0.05\\
27	0.05\\
26	0.05\\
25	0.05\\
24	0.05\\
23	0.05\\
22	0.05\\
21	0.05\\
20	0.05\\
19	0.05\\
18	0.05\\
17	0.05\\
16	0.05\\
15	0.05\\
14	0.05\\
13	0.05\\
12	0.05\\
11	0.05\\
10	0.05\\
9	0.05\\
8	0.05\\
7	0.05\\
6	0.05\\
5	0.05\\
4	0.05\\
3	0.05\\
2	0.05\\
1	0.05\\
0	0.05\\
}--cycle;

\addlegendentry{$\mathcal X$};


\addplot[area legend,solid,fill=black!25!lightgray,opacity=5.000000e-01,draw=none]
table[row sep=crcr] {%
x	y\\
0	-1.1434\\
1	-1.0902\\
2	-1.036\\
3	-0.98111\\
4	-0.92606\\
5	-0.87128\\
6	-0.8172\\
7	-0.76422\\
8	-0.71274\\
9	-0.66311\\
10	-0.61563\\
11	-0.5706\\
12	-0.52825\\
13	-0.48878\\
14	-0.45231\\
15	-0.41897\\
16	-0.38879\\
17	-0.36178\\
18	-0.33791\\
19	-0.3171\\
20	-0.29923\\
21	-0.28416\\
22	-0.27171\\
23	-0.26168\\
24	-0.25386\\
25	-0.248\\
26	-0.24387\\
27	-0.24124\\
28	-0.23984\\
29	-0.23946\\
30	-0.23987\\
31	-0.24087\\
32	-0.24225\\
33	-0.24386\\
34	-0.24554\\
35	-0.24717\\
36	-0.24866\\
37	-0.24992\\
38	-0.2509\\
39	-0.25158\\
40	-0.25193\\
41	-0.25198\\
42	-0.25173\\
43	-0.25123\\
44	-0.25052\\
45	-0.24966\\
46	-0.24871\\
47	-0.24771\\
48	-0.24674\\
49	-0.24585\\
50	-0.24507\\
51	-0.24447\\
52	-0.24407\\
53	-0.24389\\
54	-0.24395\\
55	-0.24425\\
56	-0.24479\\
57	-0.24555\\
58	-0.2465\\
59	-0.24762\\
60	-0.24887\\
61	-0.2502\\
62	-0.25156\\
63	-0.25291\\
64	-0.25419\\
65	-0.25536\\
66	-0.25637\\
67	-0.25717\\
68	-0.25774\\
69	-0.25804\\
70	-0.25804\\
71	-0.25772\\
72	-0.25708\\
73	-0.25612\\
74	-0.25483\\
75	-0.25323\\
76	-0.25134\\
77	-0.24918\\
78	-0.24678\\
79	-0.24418\\
80	-0.24141\\
81	-0.23851\\
82	-0.23553\\
83	-0.23251\\
84	-0.2295\\
85	-0.22652\\
86	-0.22363\\
87	-0.22085\\
88	-0.21823\\
89	-0.21579\\
90	-0.21357\\
91	-0.21157\\
92	-0.20983\\
93	-0.20834\\
94	-0.20713\\
95	-0.20619\\
96	-0.20553\\
97	-0.20513\\
98	-0.205\\
99	-0.20512\\
100	-0.20548\\
101	-0.20607\\
102	-0.20686\\
103	-0.20783\\
104	-0.20898\\
105	-0.21026\\
106	-0.21168\\
107	-0.21319\\
108	-0.21479\\
109	-0.21646\\
110	-0.21817\\
111	-0.2199\\
112	-0.22164\\
113	-0.22339\\
114	-0.22511\\
115	-0.2268\\
116	-0.22845\\
117	-0.23005\\
118	-0.23159\\
119	-0.23307\\
120	-0.23448\\
121	-0.23581\\
122	-0.23707\\
123	-0.23826\\
124	-0.23937\\
125	-0.2404\\
126	-0.24136\\
127	-0.24225\\
128	-0.24306\\
129	-0.24381\\
130	-0.24449\\
131	-0.24511\\
132	-0.24567\\
133	-0.24618\\
134	-0.24664\\
135	-0.24705\\
136	-0.24742\\
137	-0.24775\\
138	-0.24804\\
139	-0.2483\\
140	-0.24853\\
141	-0.24873\\
142	-0.2489\\
143	-0.24906\\
144	-0.24919\\
145	-0.24931\\
146	-0.24941\\
147	-0.2495\\
148	-0.24957\\
149	-0.24964\\
150	-0.2497\\
151	-0.24974\\
152	-0.24979\\
153	-0.24982\\
154	-0.24985\\
155	-0.24987\\
156	-0.2499\\
157	-0.24991\\
158	-0.24993\\
159	-0.24994\\
160	-0.24995\\
161	-0.24996\\
162	-0.24997\\
163	-0.24997\\
164	-0.24998\\
165	-0.24998\\
166	-0.24999\\
167	-0.24999\\
168	-0.24999\\
169	-0.24999\\
170	-0.24999\\
171	-0.25\\
172	-0.25\\
173	-0.25\\
174	-0.25\\
175	-0.25\\
176	-0.25\\
177	-0.25\\
178	-0.25\\
179	-0.25\\
180	-0.25\\
181	-0.25\\
182	-0.25\\
183	-0.25\\
184	-0.25\\
185	-0.25\\
186	-0.25\\
187	-0.25\\
188	-0.25\\
189	-0.25\\
190	-0.25\\
191	-0.25\\
192	-0.25\\
193	-0.25\\
194	-0.25\\
195	-0.25\\
196	-0.25\\
197	-0.25\\
198	-0.25\\
199	-0.25\\
200	-0.25\\
200	0.25\\
199	0.25\\
198	0.25\\
197	0.25\\
196	0.25\\
195	0.25\\
194	0.25\\
193	0.25\\
192	0.25\\
191	0.25\\
190	0.25\\
189	0.25\\
188	0.25\\
187	0.25\\
186	0.25\\
185	0.25\\
184	0.25\\
183	0.25\\
182	0.25\\
181	0.25\\
180	0.25\\
179	0.25\\
178	0.25\\
177	0.25\\
176	0.25\\
175	0.25\\
174	0.25\\
173	0.25\\
172	0.25\\
171	0.25\\
170	0.25001\\
169	0.25001\\
168	0.25001\\
167	0.25001\\
166	0.25001\\
165	0.25002\\
164	0.25002\\
163	0.25003\\
162	0.25003\\
161	0.25004\\
160	0.25005\\
159	0.25006\\
158	0.25007\\
157	0.25009\\
156	0.2501\\
155	0.25013\\
154	0.25015\\
153	0.25018\\
152	0.25021\\
151	0.25026\\
150	0.2503\\
149	0.25036\\
148	0.25043\\
147	0.2505\\
146	0.25059\\
145	0.25069\\
144	0.25081\\
143	0.25094\\
142	0.2511\\
141	0.25127\\
140	0.25147\\
139	0.2517\\
138	0.25196\\
137	0.25225\\
136	0.25258\\
135	0.25295\\
134	0.25336\\
133	0.25382\\
132	0.25433\\
131	0.25489\\
130	0.25551\\
129	0.25619\\
128	0.25694\\
127	0.25775\\
126	0.25864\\
125	0.2596\\
124	0.26063\\
123	0.26174\\
122	0.26293\\
121	0.26419\\
120	0.26552\\
119	0.26693\\
118	0.26841\\
117	0.26995\\
116	0.27155\\
115	0.2732\\
114	0.27489\\
113	0.27661\\
112	0.27836\\
111	0.2801\\
110	0.28183\\
109	0.28354\\
108	0.28521\\
107	0.28681\\
106	0.28832\\
105	0.28974\\
104	0.29102\\
103	0.29217\\
102	0.29314\\
101	0.29393\\
100	0.29452\\
99	0.29488\\
98	0.295\\
97	0.29487\\
96	0.29447\\
95	0.29381\\
94	0.29287\\
93	0.29166\\
92	0.29017\\
91	0.28843\\
90	0.28643\\
89	0.28421\\
88	0.28177\\
87	0.27915\\
86	0.27637\\
85	0.27348\\
84	0.2705\\
83	0.26749\\
82	0.26447\\
81	0.26149\\
80	0.25859\\
79	0.25582\\
78	0.25322\\
77	0.25082\\
76	0.24866\\
75	0.24677\\
74	0.24517\\
73	0.24388\\
72	0.24292\\
71	0.24228\\
70	0.24196\\
69	0.24196\\
68	0.24226\\
67	0.24283\\
66	0.24363\\
65	0.24464\\
64	0.24581\\
63	0.24709\\
62	0.24844\\
61	0.2498\\
60	0.25113\\
59	0.25238\\
58	0.2535\\
57	0.25445\\
56	0.25521\\
55	0.25575\\
54	0.25605\\
53	0.25611\\
52	0.25593\\
51	0.25553\\
50	0.25493\\
49	0.25415\\
48	0.25326\\
47	0.25229\\
46	0.25129\\
45	0.25034\\
44	0.24948\\
43	0.24877\\
42	0.24827\\
41	0.24802\\
40	0.24807\\
39	0.24842\\
38	0.2491\\
37	0.25008\\
36	0.25134\\
35	0.25283\\
34	0.25446\\
33	0.25614\\
32	0.25775\\
31	0.25913\\
30	0.26013\\
29	0.26054\\
28	0.26016\\
27	0.25876\\
26	0.25613\\
25	0.252\\
24	0.24614\\
23	0.23832\\
22	0.22829\\
21	0.21584\\
20	0.20077\\
19	0.1829\\
18	0.16209\\
17	0.13822\\
16	0.11121\\
15	0.081033\\
14	0.047686\\
13	0.011224\\
12	-0.028255\\
11	-0.070604\\
10	-0.11563\\
9	-0.16311\\
8	-0.21274\\
7	-0.26422\\
6	-0.3172\\
5	-0.37128\\
4	-0.42606\\
3	-0.48111\\
2	-0.53598\\
1	-0.59021\\
0	-0.64337\\
}--cycle;

\addlegendentry{$\mathcal T_k$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	-1\\
1	-0.93721\\
2	-0.87467\\
3	-0.81262\\
4	-0.75131\\
5	-0.69098\\
6	-0.63188\\
7	-0.57422\\
8	-0.51825\\
9	-0.46417\\
10	-0.41221\\
11	-0.36258\\
12	-0.31545\\
13	-0.27103\\
14	-0.22949\\
15	-0.19098\\
16	-0.15567\\
17	-0.12369\\
18	-0.095173\\
19	-0.070224\\
20	-0.048943\\
21	-0.031417\\
22	-0.017713\\
23	-0.0078853\\
24	-0.0019733\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addlegendentry{$r(k)$};

\addplot [color=white!10!black,mark size=5.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	-0.99306\\
10	-0.40789\\
20	-0.048848\\
30	0.0032086\\
40	0.0041431\\
50	0.0026027\\
60	0.0018705\\
};
\addlegendentry{ data};

\addplot [color=mycolor1,densely dashdotted ,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.99249\\
1	-0.9354\\
2	-0.87651\\
3	-0.81638\\
4	-0.75559\\
5	-0.69469\\
6	-0.63425\\
7	-0.57479\\
8	-0.51681\\
9	-0.46078\\
10	-0.40711\\
11	-0.35618\\
12	-0.30829\\
13	-0.26371\\
14	-0.22263\\
15	-0.18517\\
16	-0.15141\\
17	-0.12135\\
18	-0.094948\\
19	-0.0721\\
20	-0.052656\\
21	-0.036424\\
22	-0.023174\\
23	-0.012652\\
24	-0.0045782\\
25	0.0013379\\
26	0.0053939\\
27	0.0078862\\
28	0.0091036\\
29	0.009321\\
30	0.0087944\\
31	0.0077563\\
32	0.0064125\\
33	0.0049392\\
34	0.0034824\\
35	0.0021564\\
36	0.0010455\\
37	0.00020451\\
38	-0.00033855\\
39	-0.00057973\\
40	-0.0005357\\
41	-0.00024001\\
42	0.00026098\\
43	0.00091216\\
44	0.0016538\\
45	0.0024253\\
46	0.0031688\\
47	0.0038323\\
48	0.0043724\\
49	0.0047561\\
50	0.0049625\\
51	0.0049835\\
52	0.0048242\\
53	0.0045024\\
54	0.0040479\\
55	0.0035009\\
56	0.0029106\\
57	0.0023329\\
58	0.0018281\\
59	0.0014588\\
60	0.0012873\\
61	0.0013732\\
62	0.0017713\\
63	0.0025296\\
64	0.0036876\\
65	0.0052747\\
66	0.0073094\\
67	0.0097987\\
68	0.012738\\
69	0.016109\\
70	0.019885\\
71	0.024028\\
72	0.028488\\
73	0.03321\\
74	0.038131\\
75	0.043182\\
76	0.048294\\
77	0.053393\\
78	0.058406\\
79	0.063264\\
80	0.067898\\
81	0.072247\\
82	0.076253\\
83	0.079867\\
84	0.083047\\
85	0.085758\\
86	0.087976\\
87	0.089684\\
88	0.090873\\
89	0.091543\\
90	0.091703\\
91	0.091366\\
92	0.090555\\
93	0.089296\\
94	0.087622\\
95	0.085567\\
96	0.083172\\
97	0.080477\\
98	0.077524\\
99	0.074355\\
100	0.071014\\
101	0.067541\\
102	0.063977\\
103	0.060359\\
104	0.056721\\
105	0.053098\\
106	0.049517\\
107	0.046006\\
108	0.042586\\
109	0.039278\\
110	0.036097\\
111	0.033056\\
112	0.030166\\
113	0.027435\\
114	0.024865\\
115	0.022461\\
116	0.020221\\
117	0.018145\\
118	0.016229\\
119	0.014468\\
120	0.012857\\
121	0.011389\\
122	0.010057\\
123	0.0088533\\
124	0.0077694\\
125	0.0067972\\
126	0.0059286\\
127	0.0051553\\
128	0.0044694\\
129	0.0038631\\
130	0.0033292\\
131	0.0028606\\
132	0.0024508\\
133	0.0020936\\
134	0.0017832\\
135	0.0015145\\
136	0.0012825\\
137	0.001083\\
138	0.00091197\\
139	0.00076575\\
140	0.00064116\\
141	0.00053533\\
142	0.00044573\\
143	0.00037009\\
144	0.00030644\\
145	0.00025303\\
146	0.00020836\\
147	0.00017111\\
148	0.00014013\\
149	0.00011445\\
150	9.3219e-05\\
151	7.5723e-05\\
152	6.1345e-05\\
153	4.9564e-05\\
154	3.9938e-05\\
155	3.2096e-05\\
156	2.5725e-05\\
157	2.0563e-05\\
158	1.6394e-05\\
159	1.3036e-05\\
160	1.0338e-05\\
161	8.1769e-06\\
162	6.4506e-06\\
163	5.0755e-06\\
164	3.983e-06\\
165	3.1176e-06\\
166	2.4339e-06\\
167	1.8951e-06\\
168	1.4718e-06\\
169	1.1401e-06\\
170	8.8089e-07\\
171	6.7884e-07\\
172	5.2179e-07\\
173	4.0005e-07\\
174	3.0592e-07\\
175	2.3334e-07\\
176	1.7753e-07\\
177	1.3472e-07\\
178	1.0197e-07\\
179	7.6989e-08\\
180	5.7979e-08\\
181	4.3552e-08\\
182	3.2632e-08\\
183	2.4388e-08\\
184	1.8181e-08\\
185	1.3519e-08\\
186	1.0027e-08\\
187	7.4186e-09\\
188	5.4748e-09\\
189	4.0302e-09\\
190	2.9593e-09\\
191	2.1675e-09\\
192	1.5836e-09\\
193	1.1541e-09\\
194	8.3894e-10\\
195	6.0834e-10\\
196	4.4002e-10\\
197	3.1748e-10\\
198	2.285e-10\\
199	1.6404e-10\\
200	1.1748e-10\\
};
\addlegendentry{$m^+_\text{uncon}$};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.99263\\
1	-0.93357\\
2	-0.87331\\
3	-0.81234\\
4	-0.75118\\
5	-0.69031\\
6	-0.63022\\
7	-0.57136\\
8	-0.51416\\
9	-0.45901\\
10	-0.40626\\
11	-0.35623\\
12	-0.30917\\
13	-0.26531\\
14	-0.22479\\
15	-0.18774\\
16	-0.15421\\
17	-0.1242\\
18	-0.097676\\
19	-0.074553\\
20	-0.054701\\
21	-0.037957\\
22	-0.024125\\
23	-0.012982\\
24	-0.0042863\\
25	0.002221\\
26	0.0068061\\
27	0.0097388\\
28	0.011286\\
29	0.011708\\
30	0.011252\\
31	0.010149\\
32	0.0086104\\
33	0.0068242\\
34	0.0049545\\
35	0.003139\\
36	0.0014887\\
37	8.8216e-05\\
38	-0.0010037\\
39	-0.0017528\\
40	-0.002147\\
41	-0.0021946\\
42	-0.0019211\\
43	-0.0013665\\
44	-0.00058194\\
45	0.00037348\\
46	0.0014358\\
47	0.0025393\\
48	0.0036196\\
49	0.0046158\\
50	0.0054732\\
51	0.0061451\\
52	0.006594\\
53	0.0067932\\
54	0.0067269\\
55	0.0063909\\
56	0.0057918\\
57	0.0049474\\
58	0.0038847\\
59	0.0026396\\
60	0.0012551\\
61	-0.00022008\\
62	-0.0017334\\
63	-0.00323\\
64	-0.0046546\\
65	-0.0059531\\
66	-0.0070742\\
67	-0.0079707\\
68	-0.0086011\\
69	-0.0089302\\
70	-0.0089303\\
71	-0.0085814\\
72	-0.0078721\\
73	-0.0067991\\
74	-0.0053675\\
75	-0.0035904\\
76	-0.0014882\\
77	0.00091199\\
78	0.0035771\\
79	0.006469\\
80	0.0095458\\
81	0.012763\\
82	0.016073\\
83	0.019428\\
84	0.022783\\
85	0.026089\\
86	0.029304\\
87	0.032387\\
88	0.035298\\
89	0.038006\\
90	0.040481\\
91	0.042698\\
92	0.044638\\
93	0.046287\\
94	0.047635\\
95	0.048678\\
96	0.049416\\
97	0.049854\\
98	0.049999\\
99	0.049864\\
100	0.049463\\
101	0.048814\\
102	0.047937\\
103	0.046852\\
104	0.045583\\
105	0.044151\\
106	0.042581\\
107	0.040896\\
108	0.039118\\
109	0.03727\\
110	0.035372\\
111	0.033445\\
112	0.031506\\
113	0.029572\\
114	0.027659\\
115	0.02578\\
116	0.023947\\
117	0.022169\\
118	0.020456\\
119	0.018814\\
120	0.017249\\
121	0.015764\\
122	0.014362\\
123	0.013045\\
124	0.011812\\
125	0.010664\\
126	0.0095996\\
127	0.0086157\\
128	0.0077104\\
129	0.0068803\\
130	0.0061222\\
131	0.0054324\\
132	0.0048068\\
133	0.0042415\\
134	0.0037325\\
135	0.0032756\\
136	0.0028669\\
137	0.0025025\\
138	0.0021786\\
139	0.0018916\\
140	0.0016381\\
141	0.0014149\\
142	0.001219\\
143	0.0010475\\
144	0.0008978\\
145	0.00076755\\
146	0.00065454\\
147	0.00055677\\
148	0.00047241\\
149	0.00039984\\
150	0.00033758\\
151	0.00028432\\
152	0.00023887\\
153	0.00020019\\
154	0.00016737\\
155	0.00013959\\
156	0.00011614\\
157	9.6399e-05\\
158	7.9821e-05\\
159	6.5937e-05\\
160	5.4338e-05\\
161	4.4673e-05\\
162	3.6641e-05\\
163	2.9982e-05\\
164	2.4476e-05\\
165	1.9934e-05\\
166	1.6197e-05\\
167	1.313e-05\\
168	1.0619e-05\\
169	8.5689e-06\\
170	6.8983e-06\\
171	5.5407e-06\\
172	4.44e-06\\
173	3.5499e-06\\
174	2.8317e-06\\
175	2.2537e-06\\
176	1.7896e-06\\
177	1.4178e-06\\
178	1.1207e-06\\
179	8.8391e-07\\
180	6.9556e-07\\
181	5.4611e-07\\
182	4.2781e-07\\
183	3.3439e-07\\
184	2.6078e-07\\
185	2.0292e-07\\
186	1.5755e-07\\
187	1.2205e-07\\
188	9.4339e-08\\
189	7.2758e-08\\
190	5.5989e-08\\
191	4.299e-08\\
192	3.2937e-08\\
193	2.5178e-08\\
194	1.9205e-08\\
195	1.4617e-08\\
196	1.11e-08\\
197	8.4113e-09\\
198	6.3598e-09\\
199	4.7981e-09\\
200	3.612e-09\\
};
\addlegendentry{$m^+_\text{constr}$};

\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
130	-2\\
130	2\\
};
\end{axis}
\end{tikzpicture}%

==> pretty_prediction_periodic.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}


\begin{axis}[%
width=2.8in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={$k$},
xmajorgrids,
ymin=-4,
ymax=1.5,
ylabel={$x_\text{r}$},
ymajorgrids,
title style={font=\bfseries},
%title={constrained optimization},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.99,0.04)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
]


\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none]
table[row sep=crcr] {%
x	y\\
0	-2\\
1000	-2\\
1000	2\\
0	2\\
}--cycle;

\addlegendentry{$\mathcal X$};


\addplot[area legend,solid,fill=black!25!lightgray,opacity=5.000000e-01,draw=none]
table[row sep=crcr] {%
x	y\\
0	0.12881\\
1	0.16028\\
2	0.19073\\
3	0.22014\\
4	0.24848\\
5	0.27573\\
6	0.30186\\
7	0.32686\\
8	0.35071\\
9	0.37341\\
10	0.39495\\
11	0.41532\\
12	0.43453\\
13	0.45258\\
14	0.46949\\
15	0.48525\\
16	0.49988\\
17	0.5134\\
18	0.52583\\
19	0.53718\\
20	0.54749\\
21	0.55677\\
22	0.56506\\
23	0.57238\\
24	0.57876\\
25	0.58423\\
26	0.58884\\
27	0.59259\\
28	0.59554\\
29	0.59772\\
30	0.59916\\
31	0.59989\\
32	0.59995\\
33	0.59937\\
34	0.59818\\
35	0.59642\\
36	0.59412\\
37	0.59131\\
38	0.58802\\
39	0.58427\\
40	0.58011\\
41	0.57554\\
42	0.5706\\
43	0.56531\\
44	0.55969\\
45	0.55377\\
46	0.54756\\
47	0.54109\\
48	0.53437\\
49	0.52742\\
50	0.52026\\
51	0.51289\\
52	0.50533\\
53	0.49761\\
54	0.48971\\
55	0.48167\\
56	0.47349\\
57	0.46518\\
58	0.45675\\
59	0.44821\\
60	0.43956\\
61	0.43083\\
62	0.42201\\
63	0.41312\\
64	0.40416\\
65	0.39514\\
66	0.38608\\
67	0.37698\\
68	0.36785\\
69	0.35871\\
70	0.34955\\
71	0.3404\\
72	0.33125\\
73	0.32213\\
74	0.31305\\
75	0.30401\\
76	0.29502\\
77	0.2861\\
78	0.27727\\
79	0.26852\\
80	0.25988\\
81	0.25136\\
82	0.24296\\
83	0.2347\\
84	0.2266\\
85	0.21866\\
86	0.2109\\
87	0.20333\\
88	0.19596\\
89	0.18879\\
90	0.18185\\
91	0.17515\\
92	0.16868\\
93	0.16247\\
94	0.15652\\
95	0.15084\\
96	0.14545\\
97	0.14033\\
98	0.13551\\
99	0.131\\
100	0.12678\\
101	0.12288\\
102	0.1193\\
103	0.11604\\
104	0.11309\\
105	0.11048\\
106	0.10819\\
107	0.10623\\
108	0.10459\\
109	0.10328\\
110	0.1023\\
111	0.10163\\
112	0.10128\\
113	0.10123\\
114	0.1015\\
115	0.10205\\
116	0.1029\\
117	0.10402\\
118	0.1054\\
119	0.10704\\
120	0.10892\\
121	0.11102\\
122	0.11332\\
123	0.11582\\
124	0.11848\\
125	0.12129\\
126	0.12422\\
127	0.12726\\
128	0.13037\\
129	0.13353\\
130	0.13672\\
131	0.13991\\
132	0.14306\\
133	0.14614\\
134	0.14913\\
135	0.15199\\
136	0.1547\\
137	0.15721\\
138	0.15949\\
139	0.16152\\
140	0.16325\\
141	0.16465\\
142	0.16569\\
143	0.16634\\
144	0.16655\\
145	0.16631\\
146	0.16558\\
147	0.16433\\
148	0.16252\\
149	0.16014\\
150	0.15716\\
151	0.15354\\
152	0.14927\\
153	0.14433\\
154	0.1387\\
155	0.13236\\
156	0.1253\\
157	0.1175\\
158	0.10896\\
159	0.099657\\
160	0.089599\\
161	0.078781\\
162	0.0672\\
163	0.05486\\
164	0.041766\\
165	0.027923\\
166	0.013342\\
167	-0.001965\\
168	-0.017985\\
169	-0.034702\\
170	-0.052097\\
171	-0.070151\\
172	-0.088842\\
173	-0.10815\\
174	-0.12804\\
175	-0.14849\\
176	-0.16948\\
177	-0.19098\\
178	-0.21295\\
179	-0.23537\\
180	-0.2582\\
181	-0.28142\\
182	-0.305\\
183	-0.32889\\
184	-0.35308\\
185	-0.37752\\
186	-0.40219\\
187	-0.42706\\
188	-0.4521\\
189	-0.47728\\
190	-0.50256\\
191	-0.52793\\
192	-0.55336\\
193	-0.57881\\
194	-0.60427\\
195	-0.62971\\
196	-0.65511\\
197	-0.68045\\
198	-0.70571\\
199	-0.73087\\
200	-0.7559\\
201	-0.78081\\
202	-0.80556\\
203	-0.83015\\
204	-0.85455\\
205	-0.87877\\
206	-0.90278\\
207	-0.92658\\
208	-0.95016\\
209	-0.9735\\
210	-0.99659\\
211	-1.0194\\
212	-1.042\\
213	-1.0643\\
214	-1.0864\\
215	-1.1081\\
216	-1.1296\\
217	-1.1507\\
218	-1.1716\\
219	-1.1921\\
220	-1.2123\\
221	-1.2321\\
222	-1.2517\\
223	-1.2708\\
224	-1.2896\\
225	-1.308\\
226	-1.3259\\
227	-1.3435\\
228	-1.3607\\
229	-1.3773\\
230	-1.3936\\
231	-1.4093\\
232	-1.4246\\
233	-1.4393\\
234	-1.4535\\
235	-1.4671\\
236	-1.4801\\
237	-1.4926\\
238	-1.5043\\
239	-1.5155\\
240	-1.5259\\
241	-1.5356\\
242	-1.5445\\
243	-1.5527\\
244	-1.5601\\
245	-1.5667\\
246	-1.5724\\
247	-1.5772\\
248	-1.5811\\
249	-1.5841\\
250	-1.5861\\
251	-1.5871\\
252	-1.587\\
253	-1.5859\\
254	-1.5838\\
255	-1.5805\\
256	-1.5761\\
257	-1.5706\\
258	-1.5639\\
259	-1.556\\
260	-1.5469\\
261	-1.5366\\
262	-1.5251\\
263	-1.5123\\
264	-1.4984\\
265	-1.4831\\
266	-1.4666\\
267	-1.4489\\
268	-1.4299\\
269	-1.4096\\
270	-1.3882\\
271	-1.3655\\
272	-1.3416\\
273	-1.3165\\
274	-1.2902\\
275	-1.2628\\
276	-1.2342\\
277	-1.2046\\
278	-1.1739\\
279	-1.1422\\
280	-1.1096\\
281	-1.076\\
282	-1.0414\\
283	-1.0061\\
284	-0.96994\\
285	-0.93304\\
286	-0.89546\\
287	-0.85725\\
288	-0.81847\\
289	-0.77919\\
290	-0.73945\\
291	-0.69934\\
292	-0.65891\\
293	-0.61824\\
294	-0.57738\\
295	-0.53642\\
296	-0.49541\\
297	-0.45443\\
298	-0.41355\\
299	-0.37283\\
300	-0.33235\\
301	-0.29216\\
302	-0.25235\\
303	-0.21296\\
304	-0.17407\\
305	-0.13573\\
306	-0.098011\\
307	-0.060961\\
308	-0.024639\\
309	0.010906\\
310	0.045622\\
311	0.079463\\
312	0.11239\\
313	0.14435\\
314	0.17533\\
315	0.20527\\
316	0.23416\\
317	0.26197\\
318	0.28867\\
319	0.31425\\
320	0.33869\\
321	0.36198\\
322	0.38411\\
323	0.40507\\
324	0.42488\\
325	0.44352\\
326	0.46101\\
327	0.47735\\
328	0.49256\\
329	0.50664\\
330	0.51962\\
331	0.53152\\
332	0.54236\\
333	0.55216\\
334	0.56096\\
335	0.56877\\
336	0.57562\\
337	0.58155\\
338	0.5866\\
339	0.59078\\
340	0.59414\\
341	0.59671\\
342	0.59852\\
343	0.5996\\
344	0.6\\
345	0.59974\\
346	0.59886\\
347	0.59739\\
348	0.59536\\
349	0.59281\\
350	0.58976\\
351	0.58624\\
352	0.58228\\
353	0.57792\\
354	0.57316\\
355	0.56805\\
356	0.56259\\
357	0.55683\\
358	0.55076\\
359	0.54443\\
360	0.53783\\
361	0.531\\
362	0.52394\\
363	0.51667\\
364	0.50921\\
365	0.50157\\
366	0.49376\\
367	0.48579\\
368	0.47768\\
369	0.46943\\
370	0.46106\\
371	0.45258\\
372	0.44398\\
373	0.43529\\
374	0.42652\\
375	0.41766\\
376	0.40874\\
377	0.39975\\
378	0.39071\\
379	0.38163\\
380	0.37251\\
381	0.36337\\
382	0.35422\\
383	0.34507\\
384	0.33592\\
385	0.32678\\
386	0.31768\\
387	0.30861\\
388	0.2996\\
389	0.29064\\
390	0.28176\\
391	0.27297\\
392	0.26427\\
393	0.25569\\
394	0.24722\\
395	0.2389\\
396	0.23071\\
397	0.22269\\
398	0.21484\\
399	0.20717\\
400	0.19969\\
401	0.19242\\
402	0.18537\\
403	0.17854\\
404	0.17195\\
405	0.16561\\
406	0.15952\\
407	0.15371\\
408	0.14816\\
409	0.1429\\
410	0.13793\\
411	0.13326\\
412	0.12889\\
413	0.12483\\
414	0.12109\\
415	0.11766\\
416	0.11455\\
417	0.11177\\
418	0.10932\\
419	0.10719\\
420	0.10539\\
421	0.10391\\
422	0.10276\\
423	0.10193\\
424	0.10142\\
425	0.10122\\
426	0.10133\\
427	0.10173\\
428	0.10243\\
429	0.10341\\
430	0.10467\\
431	0.10618\\
432	0.10793\\
433	0.10992\\
434	0.11212\\
435	0.11452\\
436	0.1171\\
437	0.11984\\
438	0.12271\\
439	0.1257\\
440	0.12877\\
441	0.13191\\
442	0.13509\\
443	0.13828\\
444	0.14145\\
445	0.14458\\
446	0.14762\\
447	0.15055\\
448	0.15334\\
449	0.15596\\
450	0.15836\\
451	0.16052\\
452	0.1624\\
453	0.16398\\
454	0.16521\\
455	0.16606\\
456	0.1665\\
457	0.1665\\
458	0.16602\\
459	0.16503\\
460	0.16351\\
461	0.16143\\
462	0.15876\\
463	0.15546\\
464	0.15153\\
465	0.14694\\
466	0.14166\\
467	0.13569\\
468	0.12899\\
469	0.12157\\
470	0.11341\\
471	0.10449\\
472	0.094824\\
473	0.084393\\
474	0.073201\\
475	0.061248\\
476	0.048538\\
477	0.035076\\
478	0.02087\\
479	0.0059318\\
480	-0.0097268\\
481	-0.02609\\
482	-0.043142\\
483	-0.060863\\
484	-0.079232\\
485	-0.098226\\
486	-0.11782\\
487	-0.13799\\
488	-0.15871\\
489	-0.17995\\
490	-0.20169\\
491	-0.22388\\
492	-0.24651\\
493	-0.26954\\
494	-0.29293\\
495	-0.31667\\
496	-0.34071\\
497	-0.36502\\
498	-0.38958\\
499	-0.41436\\
500	-0.43931\\
501	-0.46442\\
502	-0.48966\\
503	-0.51499\\
504	-0.54038\\
505	-0.56583\\
506	-0.59129\\
507	-0.61674\\
508	-0.64216\\
509	-0.66754\\
510	-0.69284\\
511	-0.71805\\
512	-0.74315\\
513	-0.76812\\
514	-0.79296\\
515	-0.81763\\
516	-0.84213\\
517	-0.86645\\
518	-0.89056\\
519	-0.91447\\
520	-0.93816\\
521	-0.96162\\
522	-0.98485\\
523	-1.0078\\
524	-1.0305\\
525	-1.053\\
526	-1.0752\\
527	-1.0971\\
528	-1.1187\\
529	-1.14\\
530	-1.161\\
531	-1.1817\\
532	-1.202\\
533	-1.2221\\
534	-1.2417\\
535	-1.2611\\
536	-1.28\\
537	-1.2986\\
538	-1.3168\\
539	-1.3346\\
540	-1.352\\
541	-1.3689\\
542	-1.3854\\
543	-1.4014\\
544	-1.4169\\
545	-1.4319\\
546	-1.4463\\
547	-1.4602\\
548	-1.4736\\
549	-1.4863\\
550	-1.4984\\
551	-1.5099\\
552	-1.5206\\
553	-1.5307\\
554	-1.5401\\
555	-1.5487\\
556	-1.5565\\
557	-1.5635\\
558	-1.5696\\
559	-1.5749\\
560	-1.5792\\
561	-1.5827\\
562	-1.5852\\
563	-1.5867\\
564	-1.5872\\
565	-1.5866\\
566	-1.585\\
567	-1.5823\\
568	-1.5785\\
569	-1.5735\\
570	-1.5674\\
571	-1.5602\\
572	-1.5517\\
573	-1.542\\
574	-1.5311\\
575	-1.519\\
576	-1.5056\\
577	-1.491\\
578	-1.4752\\
579	-1.4581\\
580	-1.4397\\
581	-1.4201\\
582	-1.3993\\
583	-1.3772\\
584	-1.3539\\
585	-1.3294\\
586	-1.3037\\
587	-1.2769\\
588	-1.2489\\
589	-1.2199\\
590	-1.1897\\
591	-1.1585\\
592	-1.1264\\
593	-1.0932\\
594	-1.0592\\
595	-1.0242\\
596	-0.98847\\
597	-0.95195\\
598	-0.91471\\
599	-0.87682\\
600	-0.83832\\
601	-0.79928\\
602	-0.75977\\
603	-0.71984\\
604	-0.67956\\
605	-0.63901\\
606	-0.59824\\
607	-0.55732\\
608	-0.51633\\
609	-0.47532\\
610	-0.43438\\
611	-0.39357\\
612	-0.35296\\
613	-0.31262\\
614	-0.2726\\
615	-0.23299\\
616	-0.19384\\
617	-0.15521\\
618	-0.11717\\
619	-0.079769\\
620	-0.043069\\
621	-0.0071215\\
622	0.028023\\
623	0.062316\\
624	0.095713\\
625	0.12817\\
626	0.15966\\
627	0.19013\\
628	0.21956\\
629	0.24793\\
630	0.27519\\
631	0.30135\\
632	0.32637\\
633	0.35024\\
634	0.37297\\
635	0.39453\\
636	0.41492\\
637	0.43416\\
638	0.45223\\
639	0.46916\\
640	0.48494\\
641	0.4996\\
642	0.51314\\
643	0.52559\\
644	0.53697\\
645	0.54729\\
646	0.5566\\
647	0.5649\\
648	0.57224\\
649	0.57864\\
650	0.58413\\
651	0.58875\\
652	0.59253\\
653	0.59549\\
654	0.59768\\
655	0.59914\\
656	0.59988\\
657	0.59995\\
658	0.59938\\
659	0.59821\\
660	0.59646\\
661	0.59417\\
662	0.59137\\
663	0.58809\\
664	0.58435\\
665	0.58019\\
666	0.57563\\
667	0.5707\\
668	0.56542\\
669	0.55981\\
670	0.55389\\
671	0.54769\\
672	0.54122\\
673	0.53451\\
674	0.52756\\
675	0.5204\\
676	0.51304\\
677	0.50549\\
678	0.49776\\
679	0.48987\\
680	0.48184\\
681	0.47366\\
682	0.46535\\
683	0.45692\\
684	0.44838\\
685	0.43974\\
686	0.431\\
687	0.42219\\
688	0.4133\\
689	0.40434\\
690	0.39533\\
691	0.38626\\
692	0.37717\\
693	0.36804\\
694	0.35889\\
695	0.34973\\
696	0.34058\\
697	0.33144\\
698	0.32232\\
699	0.31323\\
700	0.30419\\
701	0.2952\\
702	0.28628\\
703	0.27744\\
704	0.2687\\
705	0.26005\\
706	0.25152\\
707	0.24313\\
708	0.23487\\
709	0.22676\\
710	0.21882\\
711	0.21105\\
712	0.20348\\
713	0.1961\\
714	0.18893\\
715	0.18199\\
716	0.17528\\
717	0.16881\\
718	0.16259\\
719	0.15664\\
720	0.15096\\
721	0.14555\\
722	0.14043\\
723	0.13561\\
724	0.13108\\
725	0.12687\\
726	0.12296\\
727	0.11937\\
728	0.1161\\
729	0.11315\\
730	0.11053\\
731	0.10823\\
732	0.10626\\
733	0.10462\\
734	0.10331\\
735	0.10231\\
736	0.10164\\
737	0.10128\\
738	0.10123\\
739	0.10149\\
740	0.10204\\
741	0.10288\\
742	0.10399\\
743	0.10537\\
744	0.10701\\
745	0.10888\\
746	0.11097\\
747	0.11328\\
748	0.11576\\
749	0.11842\\
750	0.12123\\
751	0.12416\\
752	0.12719\\
753	0.13031\\
754	0.13347\\
755	0.13666\\
756	0.13984\\
757	0.14299\\
758	0.14608\\
759	0.14907\\
760	0.15194\\
761	0.15465\\
762	0.15716\\
763	0.15945\\
764	0.16148\\
765	0.16322\\
766	0.16463\\
767	0.16567\\
768	0.16633\\
769	0.16655\\
770	0.16632\\
771	0.1656\\
772	0.16436\\
773	0.16257\\
774	0.1602\\
775	0.15722\\
776	0.15362\\
777	0.14937\\
778	0.14444\\
779	0.13882\\
780	0.1325\\
781	0.12545\\
782	0.11766\\
783	0.10913\\
784	0.09985\\
785	0.089808\\
786	0.079005\\
787	0.067439\\
788	0.055115\\
789	0.042035\\
790	0.028207\\
791	0.013641\\
792	-0.0016518\\
793	-0.017658\\
794	-0.034361\\
795	-0.051743\\
796	-0.069784\\
797	-0.088462\\
798	-0.10775\\
799	-0.12764\\
800	-0.14808\\
801	-0.16906\\
802	-0.19054\\
803	-0.21251\\
804	-0.23492\\
805	-0.25774\\
806	-0.28096\\
807	-0.30452\\
808	-0.32841\\
809	-0.35259\\
810	-0.37703\\
811	-0.4017\\
812	-0.42656\\
813	-0.4516\\
814	-0.47677\\
815	-0.50206\\
816	-0.52742\\
817	-0.55285\\
818	-0.5783\\
819	-0.60376\\
820	-0.6292\\
821	-0.6546\\
822	-0.67995\\
823	-0.7052\\
824	-0.73036\\
825	-0.7554\\
826	-0.78031\\
827	-0.80507\\
828	-0.82966\\
829	-0.85407\\
830	-0.87829\\
831	-0.90231\\
832	-0.92611\\
833	-0.94969\\
834	-0.97303\\
835	-0.99613\\
836	-1.019\\
837	-1.0416\\
838	-1.0639\\
839	-1.0859\\
840	-1.1077\\
841	-1.1291\\
842	-1.1503\\
843	-1.1712\\
844	-1.1917\\
845	-1.2119\\
846	-1.2318\\
847	-1.2513\\
848	-1.2704\\
849	-1.2892\\
850	-1.3076\\
851	-1.3256\\
852	-1.3432\\
853	-1.3603\\
854	-1.377\\
855	-1.3933\\
856	-1.409\\
857	-1.4243\\
858	-1.439\\
859	-1.4532\\
860	-1.4668\\
861	-1.4799\\
862	-1.4923\\
863	-1.5041\\
864	-1.5152\\
865	-1.5257\\
866	-1.5354\\
867	-1.5444\\
868	-1.5526\\
869	-1.56\\
870	-1.5666\\
871	-1.5723\\
872	-1.5771\\
873	-1.581\\
874	-1.584\\
875	-1.586\\
876	-1.587\\
877	-1.587\\
878	-1.586\\
879	-1.5838\\
880	-1.5806\\
881	-1.5762\\
882	-1.5707\\
883	-1.564\\
884	-1.5562\\
885	-1.5471\\
886	-1.5368\\
887	-1.5253\\
888	-1.5126\\
889	-1.4986\\
890	-1.4834\\
891	-1.467\\
892	-1.4492\\
893	-1.4303\\
894	-1.41\\
895	-1.3886\\
896	-1.3659\\
897	-1.342\\
898	-1.317\\
899	-1.2907\\
900	-1.2633\\
901	-1.2348\\
902	-1.2052\\
903	-1.1746\\
904	-1.1429\\
905	-1.1102\\
906	-1.0766\\
907	-1.0421\\
908	-1.0068\\
909	-0.97067\\
910	-0.93379\\
911	-0.89622\\
912	-0.85802\\
913	-0.81925\\
914	-0.77998\\
915	-0.74025\\
916	-0.70014\\
917	-0.65972\\
918	-0.61905\\
919	-0.5782\\
920	-0.53724\\
921	-0.49623\\
922	-0.45525\\
923	-0.41437\\
924	-0.37365\\
925	-0.33316\\
926	-0.29297\\
927	-0.25314\\
928	-0.21374\\
929	-0.17484\\
930	-0.13649\\
931	-0.098759\\
932	-0.061695\\
933	-0.025358\\
934	0.010203\\
935	0.044936\\
936	0.078795\\
937	0.11174\\
938	0.14372\\
939	0.17472\\
940	0.20469\\
941	0.2336\\
942	0.26142\\
943	0.28815\\
944	0.31375\\
945	0.33821\\
946	0.36152\\
947	0.38368\\
948	0.40467\\
949	0.42449\\
950	0.44316\\
951	0.46067\\
952	0.47703\\
953	0.49226\\
954	0.50637\\
955	0.51937\\
956	0.5313\\
957	0.54216\\
958	0.55198\\
959	0.56079\\
960	0.56862\\
961	0.57549\\
962	0.58144\\
963	0.5865\\
964	0.5907\\
965	0.59408\\
966	0.59666\\
967	0.59849\\
968	0.59959\\
969	0.6\\
970	0.59975\\
971	0.59888\\
972	0.59742\\
973	0.59541\\
974	0.59286\\
975	0.58982\\
976	0.58631\\
977	0.58237\\
978	0.57801\\
979	0.57326\\
980	0.56815\\
981	0.56271\\
982	0.55695\\
983	0.55089\\
984	0.54455\\
985	0.53796\\
986	0.53113\\
987	0.52408\\
988	0.51682\\
989	0.50936\\
990	0.50172\\
991	0.49392\\
992	0.48595\\
993	0.47784\\
994	0.4696\\
995	0.46123\\
996	0.45275\\
997	0.44416\\
998	0.43547\\
999	0.42669\\
1000	0.41784\\
1000	0.85784\\
999	0.86669\\
998	0.87547\\
997	0.88416\\
996	0.89275\\
995	0.90123\\
994	0.9096\\
993	0.91784\\
992	0.92595\\
991	0.93392\\
990	0.94172\\
989	0.94936\\
988	0.95682\\
987	0.96408\\
986	0.97113\\
985	0.97796\\
984	0.98455\\
983	0.99089\\
982	0.99695\\
981	1.0027\\
980	1.0082\\
979	1.0133\\
978	1.018\\
977	1.0224\\
976	1.0263\\
975	1.0298\\
974	1.0329\\
973	1.0354\\
972	1.0374\\
971	1.0389\\
970	1.0398\\
969	1.04\\
968	1.0396\\
967	1.0385\\
966	1.0367\\
965	1.0341\\
964	1.0307\\
963	1.0265\\
962	1.0214\\
961	1.0155\\
960	1.0086\\
959	1.0008\\
958	0.99198\\
957	0.98216\\
956	0.9713\\
955	0.95937\\
954	0.94637\\
953	0.93226\\
952	0.91703\\
951	0.90067\\
950	0.88316\\
949	0.86449\\
948	0.84467\\
947	0.82368\\
946	0.80152\\
945	0.77821\\
944	0.75375\\
943	0.72815\\
942	0.70142\\
941	0.6736\\
940	0.64469\\
939	0.61472\\
938	0.58372\\
937	0.55174\\
936	0.5188\\
935	0.48494\\
934	0.4502\\
933	0.41464\\
932	0.3783\\
931	0.34124\\
930	0.30351\\
929	0.26516\\
928	0.22626\\
927	0.18686\\
926	0.14703\\
925	0.10684\\
924	0.066355\\
923	0.025634\\
922	-0.015251\\
921	-0.056231\\
920	-0.097237\\
919	-0.1382\\
918	-0.17905\\
917	-0.21972\\
916	-0.26014\\
915	-0.30025\\
914	-0.33998\\
913	-0.37925\\
912	-0.41802\\
911	-0.45622\\
910	-0.49379\\
909	-0.53067\\
908	-0.5668\\
907	-0.60214\\
906	-0.63664\\
905	-0.67023\\
904	-0.70289\\
903	-0.73457\\
902	-0.76523\\
901	-0.79483\\
900	-0.82334\\
899	-0.85073\\
898	-0.87697\\
897	-0.90204\\
896	-0.92592\\
895	-0.9486\\
894	-0.97004\\
893	-0.99026\\
892	-1.0092\\
891	-1.027\\
890	-1.0434\\
889	-1.0586\\
888	-1.0726\\
887	-1.0853\\
886	-1.0968\\
885	-1.1071\\
884	-1.1162\\
883	-1.124\\
882	-1.1307\\
881	-1.1362\\
880	-1.1406\\
879	-1.1438\\
878	-1.146\\
877	-1.147\\
876	-1.147\\
875	-1.146\\
874	-1.144\\
873	-1.141\\
872	-1.1371\\
871	-1.1323\\
870	-1.1266\\
869	-1.12\\
868	-1.1126\\
867	-1.1044\\
866	-1.0954\\
865	-1.0857\\
864	-1.0752\\
863	-1.0641\\
862	-1.0523\\
861	-1.0399\\
860	-1.0268\\
859	-1.0132\\
858	-0.99902\\
857	-0.98428\\
856	-0.96902\\
855	-0.95326\\
854	-0.93702\\
853	-0.92031\\
852	-0.90316\\
851	-0.88558\\
850	-0.86759\\
849	-0.84919\\
848	-0.83042\\
847	-0.81126\\
846	-0.79175\\
845	-0.77189\\
844	-0.75169\\
843	-0.73116\\
842	-0.71031\\
841	-0.68915\\
840	-0.66769\\
839	-0.64593\\
838	-0.62389\\
837	-0.60157\\
836	-0.57898\\
835	-0.55613\\
834	-0.53303\\
833	-0.50969\\
832	-0.48611\\
831	-0.46231\\
830	-0.43829\\
829	-0.41407\\
828	-0.38966\\
827	-0.36507\\
826	-0.34031\\
825	-0.3154\\
824	-0.29036\\
823	-0.2652\\
822	-0.23995\\
821	-0.2146\\
820	-0.1892\\
819	-0.16376\\
818	-0.1383\\
817	-0.11285\\
816	-0.087424\\
815	-0.062057\\
814	-0.036773\\
813	-0.011599\\
812	0.013436\\
811	0.038302\\
810	0.06297\\
809	0.087409\\
808	0.11159\\
807	0.13548\\
806	0.15904\\
805	0.18226\\
804	0.20508\\
803	0.22749\\
802	0.24946\\
801	0.27094\\
800	0.29192\\
799	0.31236\\
798	0.33225\\
797	0.35154\\
796	0.37022\\
795	0.38826\\
794	0.40564\\
793	0.42234\\
792	0.43835\\
791	0.45364\\
790	0.46821\\
789	0.48203\\
788	0.49511\\
787	0.50744\\
786	0.519\\
785	0.52981\\
784	0.53985\\
783	0.54913\\
782	0.55766\\
781	0.56545\\
780	0.5725\\
779	0.57882\\
778	0.58444\\
777	0.58937\\
776	0.59362\\
775	0.59722\\
774	0.6002\\
773	0.60257\\
772	0.60436\\
771	0.6056\\
770	0.60632\\
769	0.60655\\
768	0.60633\\
767	0.60567\\
766	0.60463\\
765	0.60322\\
764	0.60148\\
763	0.59945\\
762	0.59716\\
761	0.59465\\
760	0.59194\\
759	0.58907\\
758	0.58608\\
757	0.58299\\
756	0.57984\\
755	0.57666\\
754	0.57347\\
753	0.57031\\
752	0.56719\\
751	0.56416\\
750	0.56123\\
749	0.55842\\
748	0.55576\\
747	0.55328\\
746	0.55097\\
745	0.54888\\
744	0.54701\\
743	0.54537\\
742	0.54399\\
741	0.54288\\
740	0.54204\\
739	0.54149\\
738	0.54123\\
737	0.54128\\
736	0.54164\\
735	0.54231\\
734	0.54331\\
733	0.54462\\
732	0.54626\\
731	0.54823\\
730	0.55053\\
729	0.55315\\
728	0.5561\\
727	0.55937\\
726	0.56296\\
725	0.56687\\
724	0.57108\\
723	0.57561\\
722	0.58043\\
721	0.58555\\
720	0.59096\\
719	0.59664\\
718	0.60259\\
717	0.60881\\
716	0.61528\\
715	0.62199\\
714	0.62893\\
713	0.6361\\
712	0.64348\\
711	0.65105\\
710	0.65882\\
709	0.66676\\
708	0.67487\\
707	0.68313\\
706	0.69152\\
705	0.70005\\
704	0.7087\\
703	0.71744\\
702	0.72628\\
701	0.7352\\
700	0.74419\\
699	0.75323\\
698	0.76232\\
697	0.77144\\
696	0.78058\\
695	0.78973\\
694	0.79889\\
693	0.80804\\
692	0.81717\\
691	0.82626\\
690	0.83533\\
689	0.84434\\
688	0.8533\\
687	0.86219\\
686	0.871\\
685	0.87974\\
684	0.88838\\
683	0.89692\\
682	0.90535\\
681	0.91366\\
680	0.92184\\
679	0.92987\\
678	0.93776\\
677	0.94549\\
676	0.95304\\
675	0.9604\\
674	0.96756\\
673	0.97451\\
672	0.98122\\
671	0.98769\\
670	0.99389\\
669	0.99981\\
668	1.0054\\
667	1.0107\\
666	1.0156\\
665	1.0202\\
664	1.0244\\
663	1.0281\\
662	1.0314\\
661	1.0342\\
660	1.0365\\
659	1.0382\\
658	1.0394\\
657	1.04\\
656	1.0399\\
655	1.0391\\
654	1.0377\\
653	1.0355\\
652	1.0325\\
651	1.0288\\
650	1.0241\\
649	1.0186\\
648	1.0122\\
647	1.0049\\
646	0.9966\\
645	0.98729\\
644	0.97697\\
643	0.96559\\
642	0.95314\\
641	0.9396\\
640	0.92494\\
639	0.90916\\
638	0.89223\\
637	0.87416\\
636	0.85492\\
635	0.83453\\
634	0.81297\\
633	0.79024\\
632	0.76637\\
631	0.74135\\
630	0.71519\\
629	0.68793\\
628	0.65956\\
627	0.63013\\
626	0.59966\\
625	0.56817\\
624	0.53571\\
623	0.50232\\
622	0.46802\\
621	0.43288\\
620	0.39693\\
619	0.36023\\
618	0.32283\\
617	0.28479\\
616	0.24616\\
615	0.20701\\
614	0.1674\\
613	0.12738\\
612	0.087038\\
611	0.046426\\
610	0.0056162\\
609	-0.035324\\
608	-0.076325\\
607	-0.11732\\
606	-0.15824\\
605	-0.19901\\
604	-0.23956\\
603	-0.27984\\
602	-0.31977\\
601	-0.35928\\
600	-0.39832\\
599	-0.43682\\
598	-0.47471\\
597	-0.51195\\
596	-0.54847\\
595	-0.58422\\
594	-0.61915\\
593	-0.65321\\
592	-0.68636\\
591	-0.71854\\
590	-0.74972\\
589	-0.77987\\
588	-0.80894\\
587	-0.8369\\
586	-0.86373\\
585	-0.8894\\
584	-0.91389\\
583	-0.93718\\
582	-0.95926\\
581	-0.9801\\
580	-0.99971\\
579	-1.0181\\
578	-1.0352\\
577	-1.051\\
576	-1.0656\\
575	-1.079\\
574	-1.0911\\
573	-1.102\\
572	-1.1117\\
571	-1.1202\\
570	-1.1274\\
569	-1.1335\\
568	-1.1385\\
567	-1.1423\\
566	-1.145\\
565	-1.1466\\
564	-1.1472\\
563	-1.1467\\
562	-1.1452\\
561	-1.1427\\
560	-1.1392\\
559	-1.1349\\
558	-1.1296\\
557	-1.1235\\
556	-1.1165\\
555	-1.1087\\
554	-1.1001\\
553	-1.0907\\
552	-1.0806\\
551	-1.0699\\
550	-1.0584\\
549	-1.0463\\
548	-1.0336\\
547	-1.0202\\
546	-1.0063\\
545	-0.99186\\
544	-0.97687\\
543	-0.96136\\
542	-0.94536\\
541	-0.92889\\
540	-0.91196\\
539	-0.8946\\
538	-0.87682\\
537	-0.85862\\
536	-0.84004\\
535	-0.82108\\
534	-0.80175\\
533	-0.78206\\
532	-0.76203\\
531	-0.74167\\
530	-0.72098\\
529	-0.69998\\
528	-0.67867\\
527	-0.65706\\
526	-0.63517\\
525	-0.61299\\
524	-0.59054\\
523	-0.56782\\
522	-0.54485\\
521	-0.52162\\
520	-0.49816\\
519	-0.47447\\
518	-0.45056\\
517	-0.42645\\
516	-0.40213\\
515	-0.37763\\
514	-0.35296\\
513	-0.32812\\
512	-0.30315\\
511	-0.27805\\
510	-0.25284\\
509	-0.22754\\
508	-0.20216\\
507	-0.17674\\
506	-0.15129\\
505	-0.12583\\
504	-0.10038\\
503	-0.074985\\
502	-0.049656\\
501	-0.024422\\
500	0.00068716\\
499	0.025643\\
498	0.050416\\
497	0.074976\\
496	0.099292\\
495	0.12333\\
494	0.14707\\
493	0.17046\\
492	0.19349\\
491	0.21612\\
490	0.23831\\
489	0.26005\\
488	0.28129\\
487	0.30201\\
486	0.32218\\
485	0.34177\\
484	0.36077\\
483	0.37914\\
482	0.39686\\
481	0.41391\\
480	0.43027\\
479	0.44593\\
478	0.46087\\
477	0.47508\\
476	0.48854\\
475	0.50125\\
474	0.5132\\
473	0.52439\\
472	0.53482\\
471	0.54449\\
470	0.55341\\
469	0.56157\\
468	0.56899\\
467	0.57569\\
466	0.58166\\
465	0.58694\\
464	0.59153\\
463	0.59546\\
462	0.59876\\
461	0.60143\\
460	0.60351\\
459	0.60503\\
458	0.60602\\
457	0.6065\\
456	0.6065\\
455	0.60606\\
454	0.60521\\
453	0.60398\\
452	0.6024\\
451	0.60052\\
450	0.59836\\
449	0.59596\\
448	0.59334\\
447	0.59055\\
446	0.58762\\
445	0.58458\\
444	0.58145\\
443	0.57828\\
442	0.57509\\
441	0.57191\\
440	0.56877\\
439	0.5657\\
438	0.56271\\
437	0.55984\\
436	0.5571\\
435	0.55452\\
434	0.55212\\
433	0.54992\\
432	0.54793\\
431	0.54618\\
430	0.54467\\
429	0.54341\\
428	0.54243\\
427	0.54173\\
426	0.54133\\
425	0.54122\\
424	0.54142\\
423	0.54193\\
422	0.54276\\
421	0.54391\\
420	0.54539\\
419	0.54719\\
418	0.54932\\
417	0.55177\\
416	0.55455\\
415	0.55766\\
414	0.56109\\
413	0.56483\\
412	0.56889\\
411	0.57326\\
410	0.57793\\
409	0.5829\\
408	0.58816\\
407	0.59371\\
406	0.59952\\
405	0.60561\\
404	0.61195\\
403	0.61854\\
402	0.62537\\
401	0.63242\\
400	0.63969\\
399	0.64717\\
398	0.65484\\
397	0.66269\\
396	0.67071\\
395	0.6789\\
394	0.68722\\
393	0.69569\\
392	0.70427\\
391	0.71297\\
390	0.72176\\
389	0.73064\\
388	0.7396\\
387	0.74861\\
386	0.75768\\
385	0.76678\\
384	0.77592\\
383	0.78507\\
382	0.79422\\
381	0.80337\\
380	0.81251\\
379	0.82163\\
378	0.83071\\
377	0.83975\\
376	0.84874\\
375	0.85766\\
374	0.86652\\
373	0.87529\\
372	0.88398\\
371	0.89258\\
370	0.90106\\
369	0.90943\\
368	0.91768\\
367	0.92579\\
366	0.93376\\
365	0.94157\\
364	0.94921\\
363	0.95667\\
362	0.96394\\
361	0.971\\
360	0.97783\\
359	0.98443\\
358	0.99076\\
357	0.99683\\
356	1.0026\\
355	1.008\\
354	1.0132\\
353	1.0179\\
352	1.0223\\
351	1.0262\\
350	1.0298\\
349	1.0328\\
348	1.0354\\
347	1.0374\\
346	1.0389\\
345	1.0397\\
344	1.04\\
343	1.0396\\
342	1.0385\\
341	1.0367\\
340	1.0341\\
339	1.0308\\
338	1.0266\\
337	1.0216\\
336	1.0156\\
335	1.0088\\
334	1.001\\
333	0.99216\\
332	0.98236\\
331	0.97152\\
330	0.95962\\
329	0.94664\\
328	0.93256\\
327	0.91735\\
326	0.90101\\
325	0.88352\\
324	0.86488\\
323	0.84507\\
322	0.82411\\
321	0.80198\\
320	0.77869\\
319	0.75425\\
318	0.72867\\
317	0.70197\\
316	0.67416\\
315	0.64527\\
314	0.61533\\
313	0.58435\\
312	0.55239\\
311	0.51946\\
310	0.48562\\
309	0.45091\\
308	0.41536\\
307	0.37904\\
306	0.34199\\
305	0.30427\\
304	0.26593\\
303	0.22704\\
302	0.18765\\
301	0.14784\\
300	0.10765\\
299	0.067167\\
298	0.02645\\
297	-0.014432\\
296	-0.055411\\
295	-0.096417\\
294	-0.13738\\
293	-0.17824\\
292	-0.21891\\
291	-0.25934\\
290	-0.29945\\
289	-0.33919\\
288	-0.37847\\
287	-0.41725\\
286	-0.45546\\
285	-0.49304\\
284	-0.52994\\
283	-0.56609\\
282	-0.60144\\
281	-0.63596\\
280	-0.66957\\
279	-0.70225\\
278	-0.73395\\
277	-0.76462\\
276	-0.79425\\
275	-0.82278\\
274	-0.85019\\
273	-0.87646\\
272	-0.90155\\
271	-0.92546\\
270	-0.94815\\
269	-0.96963\\
268	-0.98987\\
267	-1.0089\\
266	-1.0266\\
265	-1.0431\\
264	-1.0584\\
263	-1.0723\\
262	-1.0851\\
261	-1.0966\\
260	-1.1069\\
259	-1.116\\
258	-1.1239\\
257	-1.1306\\
256	-1.1361\\
255	-1.1405\\
254	-1.1438\\
253	-1.1459\\
252	-1.147\\
251	-1.1471\\
250	-1.1461\\
249	-1.1441\\
248	-1.1411\\
247	-1.1372\\
246	-1.1324\\
245	-1.1267\\
244	-1.1201\\
243	-1.1127\\
242	-1.1045\\
241	-1.0956\\
240	-1.0859\\
239	-1.0755\\
238	-1.0643\\
237	-1.0526\\
236	-1.0401\\
235	-1.0271\\
234	-1.0135\\
233	-0.99931\\
232	-0.98458\\
231	-0.96933\\
230	-0.95358\\
229	-0.93735\\
228	-0.92065\\
227	-0.90351\\
226	-0.88594\\
225	-0.86795\\
224	-0.84957\\
223	-0.8308\\
222	-0.81165\\
221	-0.79215\\
220	-0.77229\\
219	-0.7521\\
218	-0.73157\\
217	-0.71073\\
216	-0.68957\\
215	-0.66812\\
214	-0.64637\\
213	-0.62433\\
212	-0.60202\\
211	-0.57944\\
210	-0.55659\\
209	-0.5335\\
208	-0.51016\\
207	-0.48658\\
206	-0.46278\\
205	-0.43877\\
204	-0.41455\\
203	-0.39015\\
202	-0.36556\\
201	-0.34081\\
200	-0.3159\\
199	-0.29087\\
198	-0.26571\\
197	-0.24045\\
196	-0.21511\\
195	-0.18971\\
194	-0.16427\\
193	-0.13881\\
192	-0.11336\\
191	-0.087932\\
190	-0.062563\\
189	-0.037277\\
188	-0.012101\\
187	0.012936\\
186	0.037806\\
185	0.062479\\
184	0.086923\\
183	0.11111\\
182	0.135\\
181	0.15858\\
180	0.1818\\
179	0.20463\\
178	0.22705\\
177	0.24902\\
176	0.27052\\
175	0.29151\\
174	0.31196\\
173	0.33185\\
172	0.35116\\
171	0.36985\\
170	0.3879\\
169	0.4053\\
168	0.42201\\
167	0.43803\\
166	0.45334\\
165	0.46792\\
164	0.48177\\
163	0.49486\\
162	0.5072\\
161	0.51878\\
160	0.5296\\
159	0.53966\\
158	0.54896\\
157	0.5575\\
156	0.5653\\
155	0.57236\\
154	0.5787\\
153	0.58433\\
152	0.58927\\
151	0.59354\\
150	0.59716\\
149	0.60014\\
148	0.60252\\
147	0.60433\\
146	0.60558\\
145	0.60631\\
144	0.60655\\
143	0.60634\\
142	0.60569\\
141	0.60465\\
140	0.60325\\
139	0.60152\\
138	0.59949\\
137	0.59721\\
136	0.5947\\
135	0.59199\\
134	0.58913\\
133	0.58614\\
132	0.58306\\
131	0.57991\\
130	0.57672\\
129	0.57353\\
128	0.57037\\
127	0.56726\\
126	0.56422\\
125	0.56129\\
124	0.55848\\
123	0.55582\\
122	0.55332\\
121	0.55102\\
120	0.54892\\
119	0.54704\\
118	0.5454\\
117	0.54402\\
116	0.5429\\
115	0.54205\\
114	0.5415\\
113	0.54123\\
112	0.54128\\
111	0.54163\\
110	0.5423\\
109	0.54328\\
108	0.54459\\
107	0.54623\\
106	0.54819\\
105	0.55048\\
104	0.55309\\
103	0.55604\\
102	0.5593\\
101	0.56288\\
100	0.56678\\
99	0.571\\
98	0.57551\\
97	0.58033\\
96	0.58545\\
95	0.59084\\
94	0.59652\\
93	0.60247\\
92	0.60868\\
91	0.61515\\
90	0.62185\\
89	0.62879\\
88	0.63596\\
87	0.64333\\
86	0.6509\\
85	0.65866\\
84	0.6666\\
83	0.6747\\
82	0.68296\\
81	0.69136\\
80	0.69988\\
79	0.70852\\
78	0.71727\\
77	0.7261\\
76	0.73502\\
75	0.74401\\
74	0.75305\\
73	0.76213\\
72	0.77125\\
71	0.7804\\
70	0.78955\\
69	0.79871\\
68	0.80785\\
67	0.81698\\
66	0.82608\\
65	0.83514\\
64	0.84416\\
63	0.85312\\
62	0.86201\\
61	0.87083\\
60	0.87956\\
59	0.88821\\
58	0.89675\\
57	0.90518\\
56	0.91349\\
55	0.92167\\
54	0.92971\\
53	0.93761\\
52	0.94533\\
51	0.95289\\
50	0.96026\\
49	0.96742\\
48	0.97437\\
47	0.98109\\
46	0.98756\\
45	0.99377\\
44	0.99969\\
43	1.0053\\
42	1.0106\\
41	1.0155\\
40	1.0201\\
39	1.0243\\
38	1.028\\
37	1.0313\\
36	1.0341\\
35	1.0364\\
34	1.0382\\
33	1.0394\\
32	1.0399\\
31	1.0399\\
30	1.0392\\
29	1.0377\\
28	1.0355\\
27	1.0326\\
26	1.0288\\
25	1.0242\\
24	1.0188\\
23	1.0124\\
22	1.0051\\
21	0.99677\\
20	0.98749\\
19	0.97718\\
18	0.96583\\
17	0.9534\\
16	0.93988\\
15	0.92525\\
14	0.90949\\
13	0.89258\\
12	0.87453\\
11	0.85532\\
10	0.83495\\
9	0.81341\\
8	0.79071\\
7	0.76686\\
6	0.74186\\
5	0.71573\\
4	0.68848\\
3	0.66014\\
2	0.63073\\
1	0.60028\\
0	0.56881\\
}--cycle;

\addlegendentry{$\mathcal T_k$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.42074\\
1	0.4512\\
2	0.48097\\
3	0.51001\\
4	0.53832\\
5	0.56585\\
6	0.5926\\
7	0.61855\\
8	0.64368\\
9	0.66796\\
10	0.69139\\
11	0.71396\\
12	0.73564\\
13	0.75644\\
14	0.77633\\
15	0.79531\\
16	0.81337\\
17	0.83051\\
18	0.84672\\
19	0.862\\
20	0.87634\\
21	0.88975\\
22	0.90223\\
23	0.91377\\
24	0.92438\\
25	0.93407\\
26	0.94284\\
27	0.9507\\
28	0.95766\\
29	0.96372\\
30	0.96889\\
31	0.97319\\
32	0.97664\\
33	0.97923\\
34	0.981\\
35	0.98195\\
36	0.9821\\
37	0.98148\\
38	0.98009\\
39	0.97796\\
40	0.97511\\
41	0.97156\\
42	0.96733\\
43	0.96245\\
44	0.95694\\
45	0.95082\\
46	0.94412\\
47	0.93687\\
48	0.92908\\
49	0.9208\\
50	0.91203\\
51	0.90282\\
52	0.89318\\
53	0.88315\\
54	0.87275\\
55	0.86202\\
56	0.85098\\
57	0.83965\\
58	0.82807\\
59	0.81627\\
60	0.80427\\
61	0.7921\\
62	0.77979\\
63	0.76737\\
64	0.75486\\
65	0.7423\\
66	0.7297\\
67	0.7171\\
68	0.70452\\
69	0.69198\\
70	0.67952\\
71	0.66715\\
72	0.6549\\
73	0.6428\\
74	0.63085\\
75	0.61909\\
76	0.60754\\
77	0.59622\\
78	0.58514\\
79	0.57432\\
80	0.56379\\
81	0.55355\\
82	0.54362\\
83	0.53402\\
84	0.52477\\
85	0.51586\\
86	0.50732\\
87	0.49916\\
88	0.49138\\
89	0.48399\\
90	0.477\\
91	0.47042\\
92	0.46425\\
93	0.45849\\
94	0.45314\\
95	0.44822\\
96	0.44371\\
97	0.43962\\
98	0.43595\\
99	0.43269\\
100	0.42984\\
101	0.42739\\
102	0.42533\\
103	0.42367\\
104	0.42239\\
105	0.42148\\
106	0.42093\\
107	0.42074\\
108	0.42088\\
109	0.42134\\
110	0.42211\\
111	0.42318\\
112	0.42453\\
113	0.42614\\
114	0.42799\\
115	0.43007\\
116	0.43236\\
117	0.43483\\
118	0.43747\\
119	0.44025\\
120	0.44316\\
121	0.44617\\
122	0.44926\\
123	0.4524\\
124	0.45558\\
125	0.45876\\
126	0.46193\\
127	0.46506\\
128	0.46812\\
129	0.4711\\
130	0.47396\\
131	0.47668\\
132	0.47923\\
133	0.48159\\
134	0.48374\\
135	0.48565\\
136	0.4873\\
137	0.48866\\
138	0.4897\\
139	0.49041\\
140	0.49076\\
141	0.49072\\
142	0.49028\\
143	0.48941\\
144	0.4881\\
145	0.48631\\
146	0.48403\\
147	0.48124\\
148	0.47792\\
149	0.47405\\
150	0.46961\\
151	0.4646\\
152	0.45898\\
153	0.45276\\
154	0.44591\\
155	0.43841\\
156	0.43027\\
157	0.42147\\
158	0.41199\\
159	0.40183\\
160	0.39098\\
161	0.37944\\
162	0.36719\\
163	0.35424\\
164	0.34058\\
165	0.32621\\
166	0.31113\\
167	0.29534\\
168	0.27884\\
169	0.26164\\
170	0.24373\\
171	0.22513\\
172	0.20583\\
173	0.18586\\
174	0.16521\\
175	0.1439\\
176	0.12193\\
177	0.099332\\
178	0.076107\\
179	0.052272\\
180	0.027845\\
181	0.0028418\\
182	-0.022718\\
183	-0.048815\\
184	-0.075429\\
185	-0.10254\\
186	-0.13012\\
187	-0.15814\\
188	-0.18659\\
189	-0.21544\\
190	-0.24466\\
191	-0.27422\\
192	-0.30409\\
193	-0.33425\\
194	-0.36467\\
195	-0.39531\\
196	-0.42614\\
197	-0.45713\\
198	-0.48825\\
199	-0.51947\\
200	-0.55074\\
201	-0.58205\\
202	-0.61334\\
203	-0.6446\\
204	-0.67577\\
205	-0.70683\\
206	-0.73775\\
207	-0.76847\\
208	-0.79898\\
209	-0.82923\\
210	-0.85919\\
211	-0.88882\\
212	-0.91808\\
213	-0.94694\\
214	-0.97537\\
215	-1.0033\\
216	-1.0308\\
217	-1.0577\\
218	-1.084\\
219	-1.1098\\
220	-1.1348\\
221	-1.1593\\
222	-1.183\\
223	-1.2059\\
224	-1.2281\\
225	-1.2495\\
226	-1.2701\\
227	-1.2898\\
228	-1.3087\\
229	-1.3266\\
230	-1.3436\\
231	-1.3597\\
232	-1.3747\\
233	-1.3888\\
234	-1.4018\\
235	-1.4138\\
236	-1.4248\\
237	-1.4346\\
238	-1.4434\\
239	-1.451\\
240	-1.4576\\
241	-1.4629\\
242	-1.4672\\
243	-1.4703\\
244	-1.4722\\
245	-1.4729\\
246	-1.4725\\
247	-1.4709\\
248	-1.4681\\
249	-1.4641\\
250	-1.4589\\
251	-1.4526\\
252	-1.445\\
253	-1.4363\\
254	-1.4264\\
255	-1.4154\\
256	-1.4032\\
257	-1.3899\\
258	-1.3754\\
259	-1.3598\\
260	-1.3431\\
261	-1.3253\\
262	-1.3065\\
263	-1.2866\\
264	-1.2656\\
265	-1.2437\\
266	-1.2207\\
267	-1.1968\\
268	-1.172\\
269	-1.1462\\
270	-1.1195\\
271	-1.092\\
272	-1.0636\\
273	-1.0345\\
274	-1.0045\\
275	-0.97383\\
276	-0.94243\\
277	-0.91035\\
278	-0.87762\\
279	-0.84429\\
280	-0.81038\\
281	-0.77593\\
282	-0.74098\\
283	-0.70557\\
284	-0.66972\\
285	-0.63349\\
286	-0.5969\\
287	-0.56\\
288	-0.52282\\
289	-0.4854\\
290	-0.44779\\
291	-0.41002\\
292	-0.37213\\
293	-0.33415\\
294	-0.29614\\
295	-0.25812\\
296	-0.22014\\
297	-0.18223\\
298	-0.14444\\
299	-0.10679\\
300	-0.069332\\
301	-0.032098\\
302	0.0048754\\
303	0.041552\\
304	0.077896\\
305	0.11387\\
306	0.14945\\
307	0.18459\\
308	0.21927\\
309	0.25345\\
310	0.2871\\
311	0.32019\\
312	0.35269\\
313	0.38458\\
314	0.41582\\
315	0.44639\\
316	0.47628\\
317	0.50544\\
318	0.53386\\
319	0.56152\\
320	0.5884\\
321	0.61447\\
322	0.63973\\
323	0.66415\\
324	0.68772\\
325	0.71042\\
326	0.73225\\
327	0.75318\\
328	0.77322\\
329	0.79235\\
330	0.81055\\
331	0.82784\\
332	0.8442\\
333	0.85963\\
334	0.87412\\
335	0.88768\\
336	0.9003\\
337	0.91199\\
338	0.92276\\
339	0.93259\\
340	0.94151\\
341	0.94951\\
342	0.95661\\
343	0.96281\\
344	0.96813\\
345	0.97257\\
346	0.97614\\
347	0.97888\\
348	0.98077\\
349	0.98185\\
350	0.98213\\
351	0.98163\\
352	0.98036\\
353	0.97835\\
354	0.97561\\
355	0.97217\\
356	0.96805\\
357	0.96327\\
358	0.95786\\
359	0.95183\\
360	0.94523\\
361	0.93806\\
362	0.93036\\
363	0.92215\\
364	0.91346\\
365	0.90431\\
366	0.89474\\
367	0.88477\\
368	0.87443\\
369	0.86375\\
370	0.85275\\
371	0.84147\\
372	0.82993\\
373	0.81816\\
374	0.80619\\
375	0.79405\\
376	0.78176\\
377	0.76935\\
378	0.75686\\
379	0.7443\\
380	0.73171\\
381	0.71911\\
382	0.70652\\
383	0.69398\\
384	0.6815\\
385	0.66911\\
386	0.65684\\
387	0.64471\\
388	0.63274\\
389	0.62095\\
390	0.60937\\
391	0.598\\
392	0.58688\\
393	0.57603\\
394	0.56544\\
395	0.55516\\
396	0.54518\\
397	0.53553\\
398	0.52622\\
399	0.51726\\
400	0.50866\\
401	0.50043\\
402	0.49259\\
403	0.48514\\
404	0.47809\\
405	0.47144\\
406	0.4652\\
407	0.45938\\
408	0.45397\\
409	0.44897\\
410	0.4444\\
411	0.44025\\
412	0.43651\\
413	0.43318\\
414	0.43026\\
415	0.42775\\
416	0.42563\\
417	0.42391\\
418	0.42257\\
419	0.4216\\
420	0.421\\
421	0.42075\\
422	0.42083\\
423	0.42125\\
424	0.42197\\
425	0.42299\\
426	0.4243\\
427	0.42587\\
428	0.42768\\
429	0.42973\\
430	0.43198\\
431	0.43443\\
432	0.43704\\
433	0.4398\\
434	0.44269\\
435	0.44569\\
436	0.44876\\
437	0.4519\\
438	0.45507\\
439	0.45826\\
440	0.46143\\
441	0.46457\\
442	0.46764\\
443	0.47063\\
444	0.47351\\
445	0.47625\\
446	0.47884\\
447	0.48123\\
448	0.48342\\
449	0.48537\\
450	0.48706\\
451	0.48846\\
452	0.48956\\
453	0.49032\\
454	0.49073\\
455	0.49076\\
456	0.49038\\
457	0.48958\\
458	0.48834\\
459	0.48662\\
460	0.48442\\
461	0.48171\\
462	0.47848\\
463	0.4747\\
464	0.47036\\
465	0.46544\\
466	0.45992\\
467	0.45379\\
468	0.44704\\
469	0.43965\\
470	0.43161\\
471	0.42291\\
472	0.41354\\
473	0.40349\\
474	0.39275\\
475	0.38132\\
476	0.36919\\
477	0.35635\\
478	0.34281\\
479	0.32855\\
480	0.31358\\
481	0.29791\\
482	0.28152\\
483	0.26443\\
484	0.24663\\
485	0.22814\\
486	0.20895\\
487	0.18908\\
488	0.16854\\
489	0.14733\\
490	0.12547\\
491	0.10297\\
492	0.079847\\
493	0.056109\\
494	0.031774\\
495	0.0068617\\
496	-0.018611\\
497	-0.044624\\
498	-0.071156\\
499	-0.098187\\
500	-0.12569\\
501	-0.15365\\
502	-0.18204\\
503	-0.21082\\
504	-0.23998\\
505	-0.26949\\
506	-0.29932\\
507	-0.32943\\
508	-0.35981\\
509	-0.39041\\
510	-0.42122\\
511	-0.45219\\
512	-0.48329\\
513	-0.51449\\
514	-0.54576\\
515	-0.57706\\
516	-0.60836\\
517	-0.63962\\
518	-0.67081\\
519	-0.70189\\
520	-0.73283\\
521	-0.76359\\
522	-0.79414\\
523	-0.82443\\
524	-0.85444\\
525	-0.88412\\
526	-0.91345\\
527	-0.94238\\
528	-0.97088\\
529	-0.99891\\
530	-1.0264\\
531	-1.0534\\
532	-1.0799\\
533	-1.1057\\
534	-1.1309\\
535	-1.1554\\
536	-1.1792\\
537	-1.2023\\
538	-1.2247\\
539	-1.2462\\
540	-1.2669\\
541	-1.2868\\
542	-1.3057\\
543	-1.3238\\
544	-1.341\\
545	-1.3572\\
546	-1.3724\\
547	-1.3866\\
548	-1.3998\\
549	-1.412\\
550	-1.4231\\
551	-1.4331\\
552	-1.4421\\
553	-1.4499\\
554	-1.4566\\
555	-1.4622\\
556	-1.4666\\
557	-1.4698\\
558	-1.4719\\
559	-1.4729\\
560	-1.4726\\
561	-1.4712\\
562	-1.4686\\
563	-1.4648\\
564	-1.4598\\
565	-1.4537\\
566	-1.4463\\
567	-1.4378\\
568	-1.4281\\
569	-1.4172\\
570	-1.4052\\
571	-1.3921\\
572	-1.3778\\
573	-1.3624\\
574	-1.3459\\
575	-1.3282\\
576	-1.3096\\
577	-1.2898\\
578	-1.269\\
579	-1.2472\\
580	-1.2245\\
581	-1.2007\\
582	-1.176\\
583	-1.1504\\
584	-1.1238\\
585	-1.0964\\
586	-1.0682\\
587	-1.0392\\
588	-1.0093\\
589	-0.97876\\
590	-0.94747\\
591	-0.9155\\
592	-0.88288\\
593	-0.84964\\
594	-0.81582\\
595	-0.78145\\
596	-0.74658\\
597	-0.71124\\
598	-0.67546\\
599	-0.63928\\
600	-0.60275\\
601	-0.56589\\
602	-0.52876\\
603	-0.49138\\
604	-0.45379\\
605	-0.41604\\
606	-0.37817\\
607	-0.34021\\
608	-0.30219\\
609	-0.26418\\
610	-0.22619\\
611	-0.18826\\
612	-0.15045\\
613	-0.11277\\
614	-0.075284\\
615	-0.038011\\
616	-0.00099427\\
617	0.035732\\
618	0.072132\\
619	0.10817\\
620	0.14381\\
621	0.17903\\
622	0.21378\\
623	0.24804\\
624	0.28178\\
625	0.31496\\
626	0.34756\\
627	0.37954\\
628	0.41089\\
629	0.44157\\
630	0.47156\\
631	0.50084\\
632	0.52938\\
633	0.55717\\
634	0.58417\\
635	0.61037\\
636	0.63576\\
637	0.66032\\
638	0.68402\\
639	0.70687\\
640	0.72883\\
641	0.74991\\
642	0.77009\\
643	0.78936\\
644	0.80772\\
645	0.82515\\
646	0.84166\\
647	0.85723\\
648	0.87187\\
649	0.88558\\
650	0.89836\\
651	0.91019\\
652	0.9211\\
653	0.93109\\
654	0.94015\\
655	0.9483\\
656	0.95554\\
657	0.96188\\
658	0.96734\\
659	0.97192\\
660	0.97563\\
661	0.9785\\
662	0.98053\\
663	0.98173\\
664	0.98214\\
665	0.98176\\
666	0.98061\\
667	0.97871\\
668	0.97609\\
669	0.97276\\
670	0.96875\\
671	0.96407\\
672	0.95876\\
673	0.95283\\
674	0.94632\\
675	0.93924\\
676	0.93162\\
677	0.92349\\
678	0.91487\\
679	0.9058\\
680	0.89629\\
681	0.88639\\
682	0.8761\\
683	0.86547\\
684	0.85453\\
685	0.84329\\
686	0.83179\\
687	0.82005\\
688	0.80811\\
689	0.79599\\
690	0.78373\\
691	0.77134\\
692	0.75885\\
693	0.7463\\
694	0.73372\\
695	0.72111\\
696	0.70852\\
697	0.69597\\
698	0.68348\\
699	0.67108\\
700	0.65879\\
701	0.64664\\
702	0.63464\\
703	0.62282\\
704	0.6112\\
705	0.5998\\
706	0.58864\\
707	0.57774\\
708	0.56711\\
709	0.55678\\
710	0.54675\\
711	0.53705\\
712	0.52768\\
713	0.51866\\
714	0.51\\
715	0.50172\\
716	0.49382\\
717	0.4863\\
718	0.47918\\
719	0.47247\\
720	0.46617\\
721	0.46028\\
722	0.4548\\
723	0.44974\\
724	0.4451\\
725	0.44088\\
726	0.43707\\
727	0.43368\\
728	0.4307\\
729	0.42812\\
730	0.42595\\
731	0.42416\\
732	0.42276\\
733	0.42173\\
734	0.42107\\
735	0.42076\\
736	0.4208\\
737	0.42116\\
738	0.42183\\
739	0.42281\\
740	0.42407\\
741	0.4256\\
742	0.42738\\
743	0.42939\\
744	0.43161\\
745	0.43402\\
746	0.43661\\
747	0.43935\\
748	0.44222\\
749	0.4452\\
750	0.44827\\
751	0.4514\\
752	0.45457\\
753	0.45775\\
754	0.46093\\
755	0.46407\\
756	0.46716\\
757	0.47016\\
758	0.47306\\
759	0.47583\\
760	0.47844\\
761	0.48086\\
762	0.48308\\
763	0.48507\\
764	0.48681\\
765	0.48826\\
766	0.48941\\
767	0.49022\\
768	0.49069\\
769	0.49078\\
770	0.49047\\
771	0.48974\\
772	0.48857\\
773	0.48693\\
774	0.48481\\
775	0.48218\\
776	0.47903\\
777	0.47534\\
778	0.47109\\
779	0.46626\\
780	0.46084\\
781	0.45481\\
782	0.44816\\
783	0.44087\\
784	0.43294\\
785	0.42434\\
786	0.41508\\
787	0.40514\\
788	0.39451\\
789	0.38319\\
790	0.37117\\
791	0.35844\\
792	0.34501\\
793	0.33087\\
794	0.31601\\
795	0.30045\\
796	0.28418\\
797	0.2672\\
798	0.24951\\
799	0.23113\\
800	0.21205\\
801	0.19229\\
802	0.17186\\
803	0.15076\\
804	0.129\\
805	0.1066\\
806	0.083572\\
807	0.05993\\
808	0.035689\\
809	0.010867\\
810	-0.014517\\
811	-0.040445\\
812	-0.066897\\
813	-0.09385\\
814	-0.12128\\
815	-0.14917\\
816	-0.17749\\
817	-0.20621\\
818	-0.23531\\
819	-0.26477\\
820	-0.29455\\
821	-0.32462\\
822	-0.35495\\
823	-0.38553\\
824	-0.4163\\
825	-0.44724\\
826	-0.47833\\
827	-0.50952\\
828	-0.54078\\
829	-0.57207\\
830	-0.60338\\
831	-0.63465\\
832	-0.66585\\
833	-0.69695\\
834	-0.72792\\
835	-0.75871\\
836	-0.78929\\
837	-0.81962\\
838	-0.84968\\
839	-0.87942\\
840	-0.9088\\
841	-0.9378\\
842	-0.96637\\
843	-0.99448\\
844	-1.0221\\
845	-1.0492\\
846	-1.0757\\
847	-1.1016\\
848	-1.1269\\
849	-1.1516\\
850	-1.1755\\
851	-1.1987\\
852	-1.2211\\
853	-1.2428\\
854	-1.2637\\
855	-1.2837\\
856	-1.3028\\
857	-1.321\\
858	-1.3383\\
859	-1.3547\\
860	-1.37\\
861	-1.3844\\
862	-1.3978\\
863	-1.4101\\
864	-1.4214\\
865	-1.4316\\
866	-1.4407\\
867	-1.4487\\
868	-1.4556\\
869	-1.4613\\
870	-1.466\\
871	-1.4694\\
872	-1.4717\\
873	-1.4728\\
874	-1.4728\\
875	-1.4715\\
876	-1.4691\\
877	-1.4655\\
878	-1.4607\\
879	-1.4547\\
880	-1.4476\\
881	-1.4392\\
882	-1.4297\\
883	-1.419\\
884	-1.4072\\
885	-1.3942\\
886	-1.3801\\
887	-1.3649\\
888	-1.3486\\
889	-1.3311\\
890	-1.3126\\
891	-1.293\\
892	-1.2724\\
893	-1.2508\\
894	-1.2282\\
895	-1.2045\\
896	-1.18\\
897	-1.1545\\
898	-1.1281\\
899	-1.1009\\
900	-1.0728\\
901	-1.0438\\
902	-1.0141\\
903	-0.98368\\
904	-0.9525\\
905	-0.92064\\
906	-0.88811\\
907	-0.85497\\
908	-0.82124\\
909	-0.78696\\
910	-0.75217\\
911	-0.7169\\
912	-0.68118\\
913	-0.64507\\
914	-0.60859\\
915	-0.57178\\
916	-0.53469\\
917	-0.49734\\
918	-0.45979\\
919	-0.42207\\
920	-0.38421\\
921	-0.34626\\
922	-0.30825\\
923	-0.27023\\
924	-0.23223\\
925	-0.1943\\
926	-0.15646\\
927	-0.11876\\
928	-0.081241\\
929	-0.043932\\
930	-0.0068713\\
931	0.029904\\
932	0.066358\\
933	0.10246\\
934	0.13816\\
935	0.17345\\
936	0.20828\\
937	0.24262\\
938	0.27644\\
939	0.30971\\
940	0.3424\\
941	0.37449\\
942	0.40594\\
943	0.43673\\
944	0.46683\\
945	0.49623\\
946	0.52489\\
947	0.55279\\
948	0.57992\\
949	0.60626\\
950	0.63177\\
951	0.65646\\
952	0.68031\\
953	0.70329\\
954	0.72539\\
955	0.74661\\
956	0.76694\\
957	0.78635\\
958	0.80485\\
959	0.82244\\
960	0.83909\\
961	0.85481\\
962	0.8696\\
963	0.88346\\
964	0.89638\\
965	0.90837\\
966	0.91943\\
967	0.92956\\
968	0.93877\\
969	0.94706\\
970	0.95445\\
971	0.96093\\
972	0.96653\\
973	0.97125\\
974	0.9751\\
975	0.9781\\
976	0.98026\\
977	0.9816\\
978	0.98213\\
979	0.98187\\
980	0.98084\\
981	0.97907\\
982	0.97656\\
983	0.97334\\
984	0.96943\\
985	0.96486\\
986	0.95965\\
987	0.95382\\
988	0.94739\\
989	0.9404\\
990	0.93287\\
991	0.92482\\
992	0.91628\\
993	0.90727\\
994	0.89784\\
995	0.88799\\
996	0.87777\\
997	0.86719\\
998	0.85629\\
999	0.8451\\
1000	0.83363\\
};
\addlegendentry{$r(k)$};

\addplot [color=white!10!black,mark size=5.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.47871\\
50	0.90569\\
75	0.69001\\
100	0.4947\\
125	0.46078\\
150	0.51212\\
175	0.16648\\
200	-0.5061\\
250	-1.429\\
300	-0.037823\\
350	0.9902\\
400	0.5242\\
};
\addlegendentry{data};

\addplot [color=mycolor1,densely dashdotted ,line width=1.5pt]
  table[row sep=crcr]{%
0	0.47678\\
1	0.52633\\
2	0.57412\\
3	0.62004\\
4	0.66401\\
5	0.70595\\
6	0.74579\\
7	0.78347\\
8	0.81893\\
9	0.85216\\
10	0.88311\\
11	0.91178\\
12	0.93816\\
13	0.96226\\
14	0.98411\\
15	1.0037\\
16	1.0212\\
17	1.0364\\
18	1.0497\\
19	1.0609\\
20	1.0701\\
21	1.0775\\
22	1.0832\\
23	1.0871\\
24	1.0895\\
25	1.0904\\
26	1.09\\
27	1.0883\\
28	1.0854\\
29	1.0815\\
30	1.0767\\
31	1.071\\
32	1.0645\\
33	1.0575\\
34	1.0499\\
35	1.0418\\
36	1.0334\\
37	1.0246\\
38	1.0157\\
39	1.0066\\
40	0.99738\\
41	0.98814\\
42	0.9789\\
43	0.9697\\
44	0.96056\\
45	0.95152\\
46	0.94259\\
47	0.93377\\
48	0.92508\\
49	0.91651\\
50	0.90806\\
51	0.89971\\
52	0.89145\\
53	0.88327\\
54	0.87514\\
55	0.86704\\
56	0.85895\\
57	0.85084\\
58	0.8427\\
59	0.83448\\
60	0.82619\\
61	0.81778\\
62	0.80925\\
63	0.80058\\
64	0.79175\\
65	0.78276\\
66	0.7736\\
67	0.76427\\
68	0.75477\\
69	0.74511\\
70	0.73529\\
71	0.72533\\
72	0.71524\\
73	0.70504\\
74	0.69477\\
75	0.68443\\
76	0.67406\\
77	0.66369\\
78	0.65335\\
79	0.64307\\
80	0.63288\\
81	0.62281\\
82	0.6129\\
83	0.60318\\
84	0.59367\\
85	0.5844\\
86	0.57541\\
87	0.5667\\
88	0.5583\\
89	0.55024\\
90	0.54251\\
91	0.53515\\
92	0.52815\\
93	0.52152\\
94	0.51526\\
95	0.50938\\
96	0.50386\\
97	0.49872\\
98	0.49393\\
99	0.48949\\
100	0.48539\\
101	0.48162\\
102	0.47816\\
103	0.475\\
104	0.47213\\
105	0.46954\\
106	0.4672\\
107	0.46512\\
108	0.46327\\
109	0.46164\\
110	0.46024\\
111	0.45905\\
112	0.45806\\
113	0.45727\\
114	0.45667\\
115	0.45627\\
116	0.45606\\
117	0.45605\\
118	0.45623\\
119	0.45661\\
120	0.45718\\
121	0.45796\\
122	0.45894\\
123	0.46013\\
124	0.46152\\
125	0.46311\\
126	0.46491\\
127	0.4669\\
128	0.46908\\
129	0.47144\\
130	0.47396\\
131	0.47664\\
132	0.47944\\
133	0.48236\\
134	0.48535\\
135	0.4884\\
136	0.49146\\
137	0.49451\\
138	0.4975\\
139	0.50039\\
140	0.50313\\
141	0.50567\\
142	0.50797\\
143	0.50997\\
144	0.51161\\
145	0.51285\\
146	0.51362\\
147	0.51387\\
148	0.51354\\
149	0.51259\\
150	0.51095\\
151	0.50857\\
152	0.50541\\
153	0.50142\\
154	0.49656\\
155	0.49079\\
156	0.48407\\
157	0.47637\\
158	0.46767\\
159	0.45795\\
160	0.44719\\
161	0.43538\\
162	0.42252\\
163	0.40861\\
164	0.39365\\
165	0.37765\\
166	0.36064\\
167	0.34263\\
168	0.32365\\
169	0.30374\\
170	0.28292\\
171	0.26125\\
172	0.23875\\
173	0.21549\\
174	0.19151\\
175	0.16687\\
176	0.14161\\
177	0.1158\\
178	0.089501\\
179	0.062762\\
180	0.035646\\
181	0.0082136\\
182	-0.019477\\
183	-0.047368\\
184	-0.075401\\
185	-0.10352\\
186	-0.13168\\
187	-0.15981\\
188	-0.18789\\
189	-0.21585\\
190	-0.24365\\
191	-0.27126\\
192	-0.29864\\
193	-0.32575\\
194	-0.35257\\
195	-0.37907\\
196	-0.40523\\
197	-0.43102\\
198	-0.45644\\
199	-0.48147\\
200	-0.5061\\
201	-0.53033\\
202	-0.55416\\
203	-0.57759\\
204	-0.60061\\
205	-0.62325\\
206	-0.6455\\
207	-0.66739\\
208	-0.68891\\
209	-0.71009\\
210	-0.73095\\
211	-0.7515\\
212	-0.77176\\
213	-0.79175\\
214	-0.8115\\
215	-0.83101\\
216	-0.85032\\
217	-0.86945\\
218	-0.8884\\
219	-0.90721\\
220	-0.92589\\
221	-0.94446\\
222	-0.96293\\
223	-0.98132\\
224	-0.99964\\
225	-1.0179\\
226	-1.0361\\
227	-1.0543\\
228	-1.0724\\
229	-1.0905\\
230	-1.1085\\
231	-1.1265\\
232	-1.1444\\
233	-1.1623\\
234	-1.1801\\
235	-1.1977\\
236	-1.2153\\
237	-1.2327\\
238	-1.2499\\
239	-1.267\\
240	-1.2838\\
241	-1.3003\\
242	-1.3165\\
243	-1.3324\\
244	-1.3478\\
245	-1.3628\\
246	-1.3773\\
247	-1.3912\\
248	-1.4045\\
249	-1.4171\\
250	-1.429\\
251	-1.44\\
252	-1.4502\\
253	-1.4594\\
254	-1.4676\\
255	-1.4747\\
256	-1.4806\\
257	-1.4853\\
258	-1.4886\\
259	-1.4906\\
260	-1.4912\\
261	-1.4902\\
262	-1.4876\\
263	-1.4833\\
264	-1.4774\\
265	-1.4696\\
266	-1.46\\
267	-1.4485\\
268	-1.4351\\
269	-1.4197\\
270	-1.4022\\
271	-1.3827\\
272	-1.3611\\
273	-1.3373\\
274	-1.3115\\
275	-1.2835\\
276	-1.2534\\
277	-1.2211\\
278	-1.1868\\
279	-1.1503\\
280	-1.1118\\
281	-1.0713\\
282	-1.0288\\
283	-0.98446\\
284	-0.93826\\
285	-0.89031\\
286	-0.84068\\
287	-0.78948\\
288	-0.73681\\
289	-0.68278\\
290	-0.62749\\
291	-0.57109\\
292	-0.51369\\
293	-0.45544\\
294	-0.39647\\
295	-0.33693\\
296	-0.27698\\
297	-0.21676\\
298	-0.15643\\
299	-0.096149\\
300	-0.036073\\
301	0.023638\\
302	0.082828\\
303	0.14134\\
304	0.19903\\
305	0.25574\\
306	0.31132\\
307	0.36565\\
308	0.41858\\
309	0.47\\
310	0.51977\\
311	0.5678\\
312	0.61398\\
313	0.65822\\
314	0.70044\\
315	0.74056\\
316	0.77853\\
317	0.8143\\
318	0.84782\\
319	0.87908\\
320	0.90806\\
321	0.93475\\
322	0.95916\\
323	0.9813\\
324	1.0012\\
325	1.0189\\
326	1.0345\\
327	1.048\\
328	1.0595\\
329	1.069\\
330	1.0766\\
331	1.0825\\
332	1.0867\\
333	1.0893\\
334	1.0904\\
335	1.0901\\
336	1.0886\\
337	1.0859\\
338	1.0821\\
339	1.0774\\
340	1.0718\\
341	1.0654\\
342	1.0585\\
343	1.0509\\
344	1.0429\\
345	1.0345\\
346	1.0258\\
347	1.0169\\
348	1.0078\\
349	0.99862\\
350	0.98938\\
351	0.98014\\
352	0.97093\\
353	0.96179\\
354	0.95273\\
355	0.94378\\
356	0.93495\\
357	0.92624\\
358	0.91766\\
359	0.90919\\
360	0.90083\\
361	0.89256\\
362	0.88437\\
363	0.87623\\
364	0.86813\\
365	0.86004\\
366	0.85194\\
367	0.84379\\
368	0.83559\\
369	0.82731\\
370	0.81892\\
371	0.8104\\
372	0.80175\\
373	0.79295\\
374	0.78398\\
375	0.77484\\
376	0.76554\\
377	0.75606\\
378	0.74641\\
379	0.73662\\
380	0.72667\\
381	0.7166\\
382	0.70642\\
383	0.69615\\
384	0.68582\\
385	0.67546\\
386	0.66508\\
387	0.65474\\
388	0.64445\\
389	0.63424\\
390	0.62416\\
391	0.61423\\
392	0.60447\\
393	0.59494\\
394	0.58563\\
395	0.5766\\
396	0.56785\\
397	0.55941\\
398	0.5513\\
399	0.54353\\
400	0.53612\\
401	0.52907\\
402	0.52239\\
403	0.51608\\
404	0.51015\\
405	0.50458\\
406	0.49939\\
407	0.49455\\
408	0.49007\\
409	0.48592\\
410	0.48211\\
411	0.47861\\
412	0.47541\\
413	0.4725\\
414	0.46987\\
415	0.4675\\
416	0.46538\\
417	0.4635\\
418	0.46185\\
419	0.46042\\
420	0.4592\\
421	0.45818\\
422	0.45736\\
423	0.45674\\
424	0.45631\\
425	0.45608\\
426	0.45604\\
427	0.45619\\
428	0.45654\\
429	0.45709\\
430	0.45784\\
431	0.4588\\
432	0.45996\\
433	0.46132\\
434	0.46289\\
435	0.46466\\
436	0.46662\\
437	0.46878\\
438	0.47111\\
439	0.47362\\
440	0.47627\\
441	0.47906\\
442	0.48196\\
443	0.48495\\
444	0.48799\\
445	0.49105\\
446	0.4941\\
447	0.4971\\
448	0.50001\\
449	0.50277\\
450	0.50534\\
451	0.50768\\
452	0.50972\\
453	0.51142\\
454	0.51271\\
455	0.51355\\
456	0.51387\\
457	0.51362\\
458	0.51276\\
459	0.51121\\
460	0.50894\\
461	0.50588\\
462	0.50201\\
463	0.49727\\
464	0.49162\\
465	0.48503\\
466	0.47746\\
467	0.4689\\
468	0.45932\\
469	0.4487\\
470	0.43703\\
471	0.42431\\
472	0.41054\\
473	0.39572\\
474	0.37986\\
475	0.36298\\
476	0.34511\\
477	0.32626\\
478	0.30647\\
479	0.28577\\
480	0.26421\\
481	0.24182\\
482	0.21866\\
483	0.19478\\
484	0.17022\\
485	0.14504\\
486	0.1193\\
487	0.093063\\
488	0.066379\\
489	0.03931\\
490	0.011917\\
491	-0.015743\\
492	-0.04361\\
493	-0.071627\\
494	-0.09974\\
495	-0.12789\\
496	-0.15604\\
497	-0.18412\\
498	-0.2121\\
499	-0.23992\\
500	-0.26756\\
501	-0.29497\\
502	-0.32212\\
503	-0.34898\\
504	-0.37553\\
505	-0.40173\\
506	-0.42758\\
507	-0.45305\\
508	-0.47813\\
509	-0.50281\\
510	-0.5271\\
511	-0.55098\\
512	-0.57446\\
513	-0.59754\\
514	-0.62023\\
515	-0.64253\\
516	-0.66447\\
517	-0.68604\\
518	-0.70726\\
519	-0.72816\\
520	-0.74875\\
521	-0.76905\\
522	-0.78908\\
523	-0.80886\\
524	-0.8284\\
525	-0.84774\\
526	-0.86689\\
527	-0.88586\\
528	-0.90469\\
529	-0.92339\\
530	-0.94197\\
531	-0.96045\\
532	-0.97885\\
533	-0.99718\\
534	-1.0154\\
535	-1.0337\\
536	-1.0518\\
537	-1.07\\
538	-1.088\\
539	-1.1061\\
540	-1.1241\\
541	-1.142\\
542	-1.1599\\
543	-1.1777\\
544	-1.1954\\
545	-1.2129\\
546	-1.2304\\
547	-1.2476\\
548	-1.2647\\
549	-1.2816\\
550	-1.2981\\
551	-1.3144\\
552	-1.3303\\
553	-1.3458\\
554	-1.3609\\
555	-1.3754\\
556	-1.3894\\
557	-1.4028\\
558	-1.4155\\
559	-1.4274\\
560	-1.4386\\
561	-1.4489\\
562	-1.4582\\
563	-1.4665\\
564	-1.4738\\
565	-1.4799\\
566	-1.4847\\
567	-1.4883\\
568	-1.4904\\
569	-1.4912\\
570	-1.4904\\
571	-1.488\\
572	-1.484\\
573	-1.4783\\
574	-1.4708\\
575	-1.4614\\
576	-1.4502\\
577	-1.437\\
578	-1.4219\\
579	-1.4047\\
580	-1.3854\\
581	-1.3641\\
582	-1.3407\\
583	-1.3151\\
584	-1.2874\\
585	-1.2575\\
586	-1.2256\\
587	-1.1915\\
588	-1.1553\\
589	-1.1171\\
590	-1.0769\\
591	-1.0346\\
592	-0.99053\\
593	-0.94457\\
594	-0.89685\\
595	-0.84745\\
596	-0.79645\\
597	-0.74397\\
598	-0.69011\\
599	-0.63499\\
600	-0.57873\\
601	-0.52146\\
602	-0.46331\\
603	-0.40443\\
604	-0.34496\\
605	-0.28506\\
606	-0.22486\\
607	-0.16454\\
608	-0.10424\\
609	-0.04413\\
610	0.01564\\
611	0.074909\\
612	0.13352\\
613	0.19133\\
614	0.24818\\
615	0.30392\\
616	0.35843\\
617	0.41156\\
618	0.46318\\
619	0.51318\\
620	0.56145\\
621	0.60789\\
622	0.65239\\
623	0.69488\\
624	0.73529\\
625	0.77355\\
626	0.80962\\
627	0.84345\\
628	0.87501\\
629	0.9043\\
630	0.93129\\
631	0.95601\\
632	0.97846\\
633	0.99867\\
634	1.0167\\
635	1.0325\\
636	1.0463\\
637	1.058\\
638	1.0678\\
639	1.0757\\
640	1.0818\\
641	1.0862\\
642	1.089\\
643	1.0903\\
644	1.0903\\
645	1.0889\\
646	1.0863\\
647	1.0827\\
648	1.0781\\
649	1.0726\\
650	1.0663\\
651	1.0594\\
652	1.0519\\
653	1.044\\
654	1.0357\\
655	1.027\\
656	1.0181\\
657	1.009\\
658	0.99986\\
659	0.99062\\
660	0.98138\\
661	0.97216\\
662	0.96301\\
663	0.95394\\
664	0.94498\\
665	0.93613\\
666	0.9274\\
667	0.9188\\
668	0.91032\\
669	0.90194\\
670	0.89367\\
671	0.88546\\
672	0.87732\\
673	0.86922\\
674	0.86113\\
675	0.85303\\
676	0.84489\\
677	0.8367\\
678	0.82843\\
679	0.82005\\
680	0.81155\\
681	0.80292\\
682	0.79414\\
683	0.78519\\
684	0.77608\\
685	0.7668\\
686	0.75734\\
687	0.74772\\
688	0.73794\\
689	0.72802\\
690	0.71796\\
691	0.70779\\
692	0.69753\\
693	0.68721\\
694	0.67685\\
695	0.66648\\
696	0.65613\\
697	0.64582\\
698	0.63561\\
699	0.62551\\
700	0.61555\\
701	0.60577\\
702	0.5962\\
703	0.58687\\
704	0.5778\\
705	0.56901\\
706	0.56053\\
707	0.55237\\
708	0.54456\\
709	0.53709\\
710	0.52999\\
711	0.52326\\
712	0.51691\\
713	0.51092\\
714	0.50531\\
715	0.50007\\
716	0.49518\\
717	0.49065\\
718	0.48646\\
719	0.4826\\
720	0.47906\\
721	0.47582\\
722	0.47288\\
723	0.47021\\
724	0.4678\\
725	0.46565\\
726	0.46374\\
727	0.46206\\
728	0.4606\\
729	0.45935\\
730	0.4583\\
731	0.45746\\
732	0.45681\\
733	0.45636\\
734	0.4561\\
735	0.45603\\
736	0.45616\\
737	0.45648\\
738	0.45701\\
739	0.45773\\
740	0.45866\\
741	0.45979\\
742	0.46113\\
743	0.46267\\
744	0.46441\\
745	0.46635\\
746	0.46848\\
747	0.47079\\
748	0.47327\\
749	0.47591\\
750	0.47868\\
751	0.48156\\
752	0.48454\\
753	0.48758\\
754	0.49064\\
755	0.4937\\
756	0.4967\\
757	0.49962\\
758	0.50241\\
759	0.50501\\
760	0.50738\\
761	0.50947\\
762	0.51121\\
763	0.51256\\
764	0.51346\\
765	0.51386\\
766	0.51369\\
767	0.51291\\
768	0.51146\\
769	0.50929\\
770	0.50634\\
771	0.50258\\
772	0.49795\\
773	0.49243\\
774	0.48597\\
775	0.47854\\
776	0.47011\\
777	0.46066\\
778	0.45019\\
779	0.43866\\
780	0.42608\\
781	0.41245\\
782	0.39777\\
783	0.38205\\
784	0.36531\\
785	0.34757\\
786	0.32885\\
787	0.30918\\
788	0.2886\\
789	0.26715\\
790	0.24488\\
791	0.22182\\
792	0.19803\\
793	0.17355\\
794	0.14846\\
795	0.12279\\
796	0.096617\\
797	0.069989\\
798	0.042969\\
799	0.015615\\
800	-0.012012\\
801	-0.039855\\
802	-0.067855\\
803	-0.095958\\
804	-0.12411\\
805	-0.15226\\
806	-0.18035\\
807	-0.20834\\
808	-0.23619\\
809	-0.26386\\
810	-0.2913\\
811	-0.31849\\
812	-0.34539\\
813	-0.37198\\
814	-0.39823\\
815	-0.42412\\
816	-0.44964\\
817	-0.47478\\
818	-0.49952\\
819	-0.52386\\
820	-0.5478\\
821	-0.57133\\
822	-0.59446\\
823	-0.6172\\
824	-0.63956\\
825	-0.66154\\
826	-0.68316\\
827	-0.70443\\
828	-0.72537\\
829	-0.746\\
830	-0.76634\\
831	-0.7864\\
832	-0.80621\\
833	-0.82579\\
834	-0.84515\\
835	-0.86432\\
836	-0.88332\\
837	-0.90217\\
838	-0.92088\\
839	-0.93948\\
840	-0.95797\\
841	-0.97638\\
842	-0.99472\\
843	-1.013\\
844	-1.0312\\
845	-1.0494\\
846	-1.0675\\
847	-1.0856\\
848	-1.1037\\
849	-1.1217\\
850	-1.1396\\
851	-1.1575\\
852	-1.1753\\
853	-1.193\\
854	-1.2106\\
855	-1.228\\
856	-1.2453\\
857	-1.2624\\
858	-1.2793\\
859	-1.2959\\
860	-1.3122\\
861	-1.3282\\
862	-1.3437\\
863	-1.3589\\
864	-1.3735\\
865	-1.3876\\
866	-1.401\\
867	-1.4138\\
868	-1.4259\\
869	-1.4371\\
870	-1.4475\\
871	-1.457\\
872	-1.4655\\
873	-1.4729\\
874	-1.4791\\
875	-1.4841\\
876	-1.4879\\
877	-1.4902\\
878	-1.4912\\
879	-1.4906\\
880	-1.4884\\
881	-1.4847\\
882	-1.4792\\
883	-1.4719\\
884	-1.4628\\
885	-1.4518\\
886	-1.4389\\
887	-1.424\\
888	-1.4071\\
889	-1.3881\\
890	-1.3671\\
891	-1.3439\\
892	-1.3186\\
893	-1.2912\\
894	-1.2617\\
895	-1.23\\
896	-1.1962\\
897	-1.1603\\
898	-1.1224\\
899	-1.0824\\
900	-1.0404\\
901	-0.99657\\
902	-0.95085\\
903	-0.90336\\
904	-0.85418\\
905	-0.80339\\
906	-0.75111\\
907	-0.69743\\
908	-0.64247\\
909	-0.58635\\
910	-0.52921\\
911	-0.47117\\
912	-0.41238\\
913	-0.35298\\
914	-0.29313\\
915	-0.23296\\
916	-0.17265\\
917	-0.11234\\
918	-0.052192\\
919	0.0076325\\
920	0.066978\\
921	0.12569\\
922	0.18361\\
923	0.2406\\
924	0.2965\\
925	0.35118\\
926	0.4045\\
927	0.45633\\
928	0.50656\\
929	0.55507\\
930	0.60176\\
931	0.64652\\
932	0.68929\\
933	0.72998\\
934	0.76854\\
935	0.8049\\
936	0.83903\\
937	0.8709\\
938	0.90049\\
939	0.9278\\
940	0.95282\\
941	0.97557\\
942	0.99608\\
943	1.0144\\
944	1.0305\\
945	1.0446\\
946	1.0566\\
947	1.0666\\
948	1.0748\\
949	1.0811\\
950	1.0857\\
951	1.0887\\
952	1.0902\\
953	1.0903\\
954	1.0891\\
955	1.0867\\
956	1.0832\\
957	1.0787\\
958	1.0734\\
959	1.0672\\
960	1.0604\\
961	1.053\\
962	1.0451\\
963	1.0368\\
964	1.0282\\
965	1.0193\\
966	1.0103\\
967	1.0011\\
968	0.99187\\
969	0.98262\\
970	0.9734\\
971	0.96424\\
972	0.95515\\
973	0.94618\\
974	0.93731\\
975	0.92857\\
976	0.91995\\
977	0.91145\\
978	0.90306\\
979	0.89477\\
980	0.88656\\
981	0.87841\\
982	0.87031\\
983	0.86221\\
984	0.85412\\
985	0.84599\\
986	0.8378\\
987	0.82954\\
988	0.82118\\
989	0.8127\\
990	0.80409\\
991	0.79533\\
992	0.7864\\
993	0.77731\\
994	0.76805\\
995	0.75862\\
996	0.74902\\
997	0.73926\\
998	0.72936\\
999	0.71932\\
1000	0.70916\\
};
\addlegendentry{$m^+_\text{uncon}$};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.47646\\
1	0.51142\\
2	0.54526\\
3	0.57793\\
4	0.60942\\
5	0.6397\\
6	0.66873\\
7	0.69651\\
8	0.72301\\
9	0.74823\\
10	0.77216\\
11	0.7948\\
12	0.81615\\
13	0.8362\\
14	0.85498\\
15	0.87249\\
16	0.88875\\
17	0.90378\\
18	0.91759\\
19	0.9302\\
20	0.94166\\
21	0.95197\\
22	0.96118\\
23	0.96931\\
24	0.9764\\
25	0.98248\\
26	0.98759\\
27	0.99177\\
28	0.99505\\
29	0.99747\\
30	0.99906\\
31	0.99988\\
32	0.99994\\
33	0.9993\\
34	0.99798\\
35	0.99602\\
36	0.99347\\
37	0.99035\\
38	0.98669\\
39	0.98253\\
40	0.97789\\
41	0.97282\\
42	0.96733\\
43	0.96145\\
44	0.95521\\
45	0.94863\\
46	0.94174\\
47	0.93455\\
48	0.92708\\
49	0.91936\\
50	0.9114\\
51	0.90321\\
52	0.89482\\
53	0.88623\\
54	0.87746\\
55	0.86853\\
56	0.85943\\
57	0.8502\\
58	0.84083\\
59	0.83134\\
60	0.82174\\
61	0.81203\\
62	0.80223\\
63	0.79235\\
64	0.7824\\
65	0.77238\\
66	0.76231\\
67	0.7522\\
68	0.74206\\
69	0.7319\\
70	0.72172\\
71	0.71155\\
72	0.70139\\
73	0.69126\\
74	0.68116\\
75	0.67112\\
76	0.66113\\
77	0.65123\\
78	0.64141\\
79	0.63169\\
80	0.62209\\
81	0.61262\\
82	0.60329\\
83	0.59411\\
84	0.58511\\
85	0.57629\\
86	0.56767\\
87	0.55925\\
88	0.55106\\
89	0.5431\\
90	0.53539\\
91	0.52794\\
92	0.52076\\
93	0.51386\\
94	0.50725\\
95	0.50094\\
96	0.49494\\
97	0.48926\\
98	0.4839\\
99	0.47888\\
100	0.4742\\
101	0.46987\\
102	0.46589\\
103	0.46226\\
104	0.45899\\
105	0.45609\\
106	0.45354\\
107	0.45136\\
108	0.44955\\
109	0.44809\\
110	0.44699\\
111	0.44625\\
112	0.44586\\
113	0.44582\\
114	0.44611\\
115	0.44673\\
116	0.44767\\
117	0.44891\\
118	0.45045\\
119	0.45227\\
120	0.45435\\
121	0.45669\\
122	0.45925\\
123	0.46202\\
124	0.46497\\
125	0.4681\\
126	0.47136\\
127	0.47473\\
128	0.47819\\
129	0.4817\\
130	0.48525\\
131	0.48878\\
132	0.49228\\
133	0.49571\\
134	0.49904\\
135	0.50222\\
136	0.50522\\
137	0.50801\\
138	0.51055\\
139	0.5128\\
140	0.51472\\
141	0.51628\\
142	0.51743\\
143	0.51815\\
144	0.51839\\
145	0.51813\\
146	0.51731\\
147	0.51592\\
148	0.51392\\
149	0.51127\\
150	0.50795\\
151	0.50393\\
152	0.49919\\
153	0.4937\\
154	0.48745\\
155	0.4804\\
156	0.47255\\
157	0.46389\\
158	0.45439\\
159	0.44406\\
160	0.43289\\
161	0.42087\\
162	0.408\\
163	0.39429\\
164	0.37974\\
165	0.36436\\
166	0.34816\\
167	0.33115\\
168	0.31335\\
169	0.29478\\
170	0.27545\\
171	0.25539\\
172	0.23462\\
173	0.21317\\
174	0.19107\\
175	0.16834\\
176	0.14502\\
177	0.12113\\
178	0.096721\\
179	0.071811\\
180	0.046439\\
181	0.02064\\
182	-0.0055526\\
183	-0.032102\\
184	-0.058975\\
185	-0.086135\\
186	-0.11355\\
187	-0.14118\\
188	-0.169\\
189	-0.19697\\
190	-0.22507\\
191	-0.25326\\
192	-0.28151\\
193	-0.30979\\
194	-0.33808\\
195	-0.36635\\
196	-0.39457\\
197	-0.42272\\
198	-0.45079\\
199	-0.47874\\
200	-0.50656\\
201	-0.53423\\
202	-0.56173\\
203	-0.58905\\
204	-0.61617\\
205	-0.64308\\
206	-0.66976\\
207	-0.6962\\
208	-0.7224\\
209	-0.74833\\
210	-0.77399\\
211	-0.79937\\
212	-0.82447\\
213	-0.84926\\
214	-0.87374\\
215	-0.89791\\
216	-0.92175\\
217	-0.94525\\
218	-0.96841\\
219	-0.99122\\
220	-1.0137\\
221	-1.0357\\
222	-1.0574\\
223	-1.0787\\
224	-1.0995\\
225	-1.1199\\
226	-1.1399\\
227	-1.1595\\
228	-1.1785\\
229	-1.1971\\
230	-1.2151\\
231	-1.2326\\
232	-1.2495\\
233	-1.2659\\
234	-1.2817\\
235	-1.2968\\
236	-1.3113\\
237	-1.3251\\
238	-1.3381\\
239	-1.3505\\
240	-1.3621\\
241	-1.3729\\
242	-1.3828\\
243	-1.3919\\
244	-1.4001\\
245	-1.4074\\
246	-1.4138\\
247	-1.4191\\
248	-1.4235\\
249	-1.4268\\
250	-1.429\\
251	-1.4301\\
252	-1.43\\
253	-1.4288\\
254	-1.4264\\
255	-1.4228\\
256	-1.4179\\
257	-1.4117\\
258	-1.4043\\
259	-1.3955\\
260	-1.3855\\
261	-1.374\\
262	-1.3612\\
263	-1.3471\\
264	-1.3315\\
265	-1.3146\\
266	-1.2962\\
267	-1.2765\\
268	-1.2554\\
269	-1.2329\\
270	-1.2091\\
271	-1.1838\\
272	-1.1573\\
273	-1.1294\\
274	-1.1002\\
275	-1.0698\\
276	-1.0381\\
277	-1.0051\\
278	-0.97105\\
279	-0.93583\\
280	-0.89952\\
281	-0.86217\\
282	-0.82383\\
283	-0.78454\\
284	-0.74438\\
285	-0.70338\\
286	-0.66163\\
287	-0.61917\\
288	-0.57608\\
289	-0.53243\\
290	-0.48828\\
291	-0.44371\\
292	-0.39879\\
293	-0.3536\\
294	-0.3082\\
295	-0.26269\\
296	-0.21712\\
297	-0.17159\\
298	-0.12617\\
299	-0.080925\\
300	-0.035943\\
301	0.0087056\\
302	0.052947\\
303	0.09671\\
304	0.13992\\
305	0.18252\\
306	0.22443\\
307	0.2656\\
308	0.30596\\
309	0.34545\\
310	0.38402\\
311	0.42163\\
312	0.45821\\
313	0.49373\\
314	0.52814\\
315	0.56142\\
316	0.59351\\
317	0.62441\\
318	0.65408\\
319	0.6825\\
320	0.70965\\
321	0.73553\\
322	0.76012\\
323	0.78342\\
324	0.80542\\
325	0.82613\\
326	0.84557\\
327	0.86372\\
328	0.88062\\
329	0.89627\\
330	0.91069\\
331	0.92392\\
332	0.93596\\
333	0.94685\\
334	0.95662\\
335	0.9653\\
336	0.97291\\
337	0.9795\\
338	0.98511\\
339	0.98976\\
340	0.99349\\
341	0.99634\\
342	0.99835\\
343	0.99956\\
344	1\\
345	0.99971\\
346	0.99873\\
347	0.9971\\
348	0.99485\\
349	0.99201\\
350	0.98862\\
351	0.98471\\
352	0.98031\\
353	0.97546\\
354	0.97018\\
355	0.9645\\
356	0.95844\\
357	0.95203\\
358	0.94529\\
359	0.93825\\
360	0.93092\\
361	0.92333\\
362	0.91549\\
363	0.90741\\
364	0.89912\\
365	0.89063\\
366	0.88195\\
367	0.8731\\
368	0.86409\\
369	0.85493\\
370	0.84563\\
371	0.8362\\
372	0.82665\\
373	0.81699\\
374	0.80724\\
375	0.7974\\
376	0.78748\\
377	0.7775\\
378	0.76746\\
379	0.75736\\
380	0.74724\\
381	0.73708\\
382	0.72691\\
383	0.71674\\
384	0.70657\\
385	0.69642\\
386	0.68631\\
387	0.67623\\
388	0.66622\\
389	0.65627\\
390	0.6464\\
391	0.63663\\
392	0.62697\\
393	0.61743\\
394	0.60803\\
395	0.59877\\
396	0.58968\\
397	0.58077\\
398	0.57204\\
399	0.56352\\
400	0.55521\\
401	0.54713\\
402	0.53929\\
403	0.53171\\
404	0.52439\\
405	0.51734\\
406	0.51058\\
407	0.50412\\
408	0.49796\\
409	0.49212\\
410	0.48659\\
411	0.4814\\
412	0.47655\\
413	0.47204\\
414	0.46788\\
415	0.46407\\
416	0.46062\\
417	0.45752\\
418	0.4548\\
419	0.45243\\
420	0.45043\\
421	0.44879\\
422	0.44751\\
423	0.44659\\
424	0.44602\\
425	0.4458\\
426	0.44592\\
427	0.44637\\
428	0.44715\\
429	0.44824\\
430	0.44963\\
431	0.45131\\
432	0.45326\\
433	0.45547\\
434	0.45791\\
435	0.46058\\
436	0.46344\\
437	0.46648\\
438	0.46968\\
439	0.473\\
440	0.47642\\
441	0.47991\\
442	0.48344\\
443	0.48698\\
444	0.49051\\
445	0.49397\\
446	0.49736\\
447	0.50061\\
448	0.50371\\
449	0.50662\\
450	0.50929\\
451	0.51169\\
452	0.51378\\
453	0.51553\\
454	0.5169\\
455	0.51784\\
456	0.51833\\
457	0.51833\\
458	0.5178\\
459	0.5167\\
460	0.51502\\
461	0.5127\\
462	0.50973\\
463	0.50607\\
464	0.5017\\
465	0.4966\\
466	0.49074\\
467	0.4841\\
468	0.47666\\
469	0.46841\\
470	0.45934\\
471	0.44944\\
472	0.43869\\
473	0.4271\\
474	0.41467\\
475	0.40139\\
476	0.38726\\
477	0.37231\\
478	0.35652\\
479	0.33992\\
480	0.32253\\
481	0.30434\\
482	0.2854\\
483	0.26571\\
484	0.2453\\
485	0.22419\\
486	0.20242\\
487	0.18001\\
488	0.15699\\
489	0.13338\\
490	0.10924\\
491	0.084575\\
492	0.059434\\
493	0.033849\\
494	0.0078523\\
495	-0.018519\\
496	-0.045232\\
497	-0.072249\\
498	-0.099538\\
499	-0.12706\\
500	-0.15479\\
501	-0.18269\\
502	-0.21073\\
503	-0.23887\\
504	-0.26709\\
505	-0.29536\\
506	-0.32365\\
507	-0.35193\\
508	-0.38018\\
509	-0.40837\\
510	-0.43649\\
511	-0.4645\\
512	-0.49239\\
513	-0.52014\\
514	-0.54773\\
515	-0.57514\\
516	-0.60237\\
517	-0.62938\\
518	-0.65618\\
519	-0.68275\\
520	-0.70907\\
521	-0.73514\\
522	-0.76094\\
523	-0.78647\\
524	-0.81171\\
525	-0.83665\\
526	-0.86129\\
527	-0.88562\\
528	-0.90963\\
529	-0.93331\\
530	-0.95665\\
531	-0.97963\\
532	-1.0023\\
533	-1.0245\\
534	-1.0464\\
535	-1.0679\\
536	-1.0889\\
537	-1.1096\\
538	-1.1298\\
539	-1.1496\\
540	-1.1688\\
541	-1.1877\\
542	-1.206\\
543	-1.2237\\
544	-1.241\\
545	-1.2576\\
546	-1.2737\\
547	-1.2892\\
548	-1.304\\
549	-1.3181\\
550	-1.3316\\
551	-1.3443\\
552	-1.3563\\
553	-1.3675\\
554	-1.3779\\
555	-1.3874\\
556	-1.3961\\
557	-1.4038\\
558	-1.4107\\
559	-1.4165\\
560	-1.4214\\
561	-1.4252\\
562	-1.428\\
563	-1.4296\\
564	-1.4302\\
565	-1.4296\\
566	-1.4278\\
567	-1.4248\\
568	-1.4205\\
569	-1.415\\
570	-1.4083\\
571	-1.4002\\
572	-1.3908\\
573	-1.38\\
574	-1.3679\\
575	-1.3545\\
576	-1.3396\\
577	-1.3234\\
578	-1.3058\\
579	-1.2867\\
580	-1.2663\\
581	-1.2446\\
582	-1.2214\\
583	-1.1969\\
584	-1.171\\
585	-1.1438\\
586	-1.1153\\
587	-1.0854\\
588	-1.0544\\
589	-1.0221\\
590	-0.98858\\
591	-0.95393\\
592	-0.91818\\
593	-0.88135\\
594	-0.8435\\
595	-0.80469\\
596	-0.76497\\
597	-0.72439\\
598	-0.68301\\
599	-0.64091\\
600	-0.59813\\
601	-0.55476\\
602	-0.51085\\
603	-0.46649\\
604	-0.42174\\
605	-0.37667\\
606	-0.33137\\
607	-0.28591\\
608	-0.24036\\
609	-0.1948\\
610	-0.14932\\
611	-0.10397\\
612	-0.058847\\
613	-0.014019\\
614	0.030439\\
615	0.074455\\
616	0.11796\\
617	0.16088\\
618	0.20315\\
619	0.2447\\
620	0.28548\\
621	0.32542\\
622	0.36447\\
623	0.40257\\
624	0.43968\\
625	0.47575\\
626	0.51073\\
627	0.54459\\
628	0.57729\\
629	0.60881\\
630	0.6391\\
631	0.66816\\
632	0.69596\\
633	0.72249\\
634	0.74774\\
635	0.7717\\
636	0.79436\\
637	0.81573\\
638	0.83582\\
639	0.85462\\
640	0.87216\\
641	0.88844\\
642	0.90349\\
643	0.91732\\
644	0.92996\\
645	0.94144\\
646	0.95177\\
647	0.961\\
648	0.96916\\
649	0.97627\\
650	0.98237\\
651	0.9875\\
652	0.9917\\
653	0.99499\\
654	0.99743\\
655	0.99904\\
656	0.99987\\
657	0.99995\\
658	0.99932\\
659	0.99801\\
660	0.99607\\
661	0.99353\\
662	0.99041\\
663	0.98677\\
664	0.98262\\
665	0.97799\\
666	0.97293\\
667	0.96744\\
668	0.96157\\
669	0.95534\\
670	0.94877\\
671	0.94188\\
672	0.93469\\
673	0.92723\\
674	0.91952\\
675	0.91156\\
676	0.90338\\
677	0.89499\\
678	0.8864\\
679	0.87764\\
680	0.86871\\
681	0.85962\\
682	0.85039\\
683	0.84102\\
684	0.83153\\
685	0.82193\\
686	0.81223\\
687	0.80243\\
688	0.79255\\
689	0.7826\\
690	0.77258\\
691	0.76252\\
692	0.75241\\
693	0.74226\\
694	0.7321\\
695	0.72193\\
696	0.71176\\
697	0.7016\\
698	0.69146\\
699	0.68137\\
700	0.67132\\
701	0.66133\\
702	0.65142\\
703	0.6416\\
704	0.63188\\
705	0.62228\\
706	0.61281\\
707	0.60347\\
708	0.5943\\
709	0.58529\\
710	0.57647\\
711	0.56784\\
712	0.55942\\
713	0.55122\\
714	0.54326\\
715	0.53555\\
716	0.52809\\
717	0.5209\\
718	0.51399\\
719	0.50738\\
720	0.50106\\
721	0.49506\\
722	0.48937\\
723	0.48401\\
724	0.47898\\
725	0.47429\\
726	0.46995\\
727	0.46596\\
728	0.46233\\
729	0.45906\\
730	0.45614\\
731	0.45359\\
732	0.4514\\
733	0.44958\\
734	0.44812\\
735	0.44701\\
736	0.44626\\
737	0.44587\\
738	0.44581\\
739	0.4461\\
740	0.44671\\
741	0.44764\\
742	0.44888\\
743	0.45042\\
744	0.45223\\
745	0.45431\\
746	0.45664\\
747	0.45919\\
748	0.46196\\
749	0.46491\\
750	0.46803\\
751	0.47129\\
752	0.47466\\
753	0.47812\\
754	0.48163\\
755	0.48518\\
756	0.48871\\
757	0.49221\\
758	0.49564\\
759	0.49897\\
760	0.50215\\
761	0.50516\\
762	0.50796\\
763	0.5105\\
764	0.51276\\
765	0.51468\\
766	0.51625\\
767	0.51742\\
768	0.51814\\
769	0.51839\\
770	0.51814\\
771	0.51733\\
772	0.51595\\
773	0.51396\\
774	0.51133\\
775	0.50802\\
776	0.50402\\
777	0.4993\\
778	0.49382\\
779	0.48758\\
780	0.48055\\
781	0.47272\\
782	0.46407\\
783	0.45459\\
784	0.44428\\
785	0.43312\\
786	0.42112\\
787	0.40827\\
788	0.39457\\
789	0.38004\\
790	0.36467\\
791	0.34849\\
792	0.3315\\
793	0.31371\\
794	0.29515\\
795	0.27584\\
796	0.2558\\
797	0.23504\\
798	0.21361\\
799	0.19152\\
800	0.1688\\
801	0.14549\\
802	0.12162\\
803	0.097214\\
804	0.072314\\
805	0.046951\\
806	0.021159\\
807	-0.0050251\\
808	-0.031568\\
809	-0.058434\\
810	-0.085589\\
811	-0.113\\
812	-0.14063\\
813	-0.16844\\
814	-0.19641\\
815	-0.22451\\
816	-0.25269\\
817	-0.28094\\
818	-0.30922\\
819	-0.33751\\
820	-0.36578\\
821	-0.39401\\
822	-0.42216\\
823	-0.45023\\
824	-0.47818\\
825	-0.506\\
826	-0.53368\\
827	-0.56118\\
828	-0.58851\\
829	-0.61563\\
830	-0.64254\\
831	-0.66923\\
832	-0.69568\\
833	-0.72188\\
834	-0.74781\\
835	-0.77348\\
836	-0.79887\\
837	-0.82397\\
838	-0.84877\\
839	-0.87326\\
840	-0.89743\\
841	-0.92128\\
842	-0.94479\\
843	-0.96795\\
844	-0.99077\\
845	-1.0132\\
846	-1.0353\\
847	-1.057\\
848	-1.0782\\
849	-1.0991\\
850	-1.1195\\
851	-1.1395\\
852	-1.1591\\
853	-1.1781\\
854	-1.1967\\
855	-1.2147\\
856	-1.2322\\
857	-1.2492\\
858	-1.2656\\
859	-1.2813\\
860	-1.2965\\
861	-1.311\\
862	-1.3248\\
863	-1.3379\\
864	-1.3503\\
865	-1.3619\\
866	-1.3727\\
867	-1.3826\\
868	-1.3918\\
869	-1.4\\
870	-1.4073\\
871	-1.4137\\
872	-1.419\\
873	-1.4234\\
874	-1.4267\\
875	-1.4289\\
876	-1.43\\
877	-1.43\\
878	-1.4288\\
879	-1.4265\\
880	-1.4229\\
881	-1.418\\
882	-1.4119\\
883	-1.4045\\
884	-1.3957\\
885	-1.3857\\
886	-1.3743\\
887	-1.3615\\
888	-1.3473\\
889	-1.3318\\
890	-1.3149\\
891	-1.2966\\
892	-1.2769\\
893	-1.2558\\
894	-1.2334\\
895	-1.2096\\
896	-1.1844\\
897	-1.1578\\
898	-1.13\\
899	-1.1008\\
900	-1.0704\\
901	-1.0387\\
902	-1.0058\\
903	-0.97175\\
904	-0.93655\\
905	-0.90026\\
906	-0.86293\\
907	-0.8246\\
908	-0.78534\\
909	-0.74519\\
910	-0.70421\\
911	-0.66247\\
912	-0.62003\\
913	-0.57695\\
914	-0.53331\\
915	-0.48917\\
916	-0.4446\\
917	-0.39969\\
918	-0.3545\\
919	-0.30911\\
920	-0.2636\\
921	-0.21803\\
922	-0.1725\\
923	-0.12707\\
924	-0.081828\\
925	-0.03684\\
926	0.0078164\\
927	0.052067\\
928	0.09584\\
929	0.13906\\
930	0.18167\\
931	0.2236\\
932	0.26478\\
933	0.30516\\
934	0.34467\\
935	0.38326\\
936	0.42088\\
937	0.45749\\
938	0.49303\\
939	0.52746\\
940	0.56076\\
941	0.59288\\
942	0.6238\\
943	0.6535\\
944	0.68194\\
945	0.70912\\
946	0.73502\\
947	0.75964\\
948	0.78296\\
949	0.80499\\
950	0.82573\\
951	0.84519\\
952	0.86337\\
953	0.88029\\
954	0.89597\\
955	0.91042\\
956	0.92366\\
957	0.93573\\
958	0.94664\\
959	0.95643\\
960	0.96513\\
961	0.97277\\
962	0.97938\\
963	0.985\\
964	0.98967\\
965	0.99342\\
966	0.99629\\
967	0.99832\\
968	0.99954\\
969	1\\
970	0.99972\\
971	0.99876\\
972	0.99714\\
973	0.9949\\
974	0.99207\\
975	0.98869\\
976	0.98479\\
977	0.98041\\
978	0.97556\\
979	0.97029\\
980	0.96461\\
981	0.95856\\
982	0.95216\\
983	0.94543\\
984	0.93839\\
985	0.93107\\
986	0.92348\\
987	0.91564\\
988	0.90758\\
989	0.89929\\
990	0.8908\\
991	0.88213\\
992	0.87328\\
993	0.86427\\
994	0.85511\\
995	0.84581\\
996	0.83639\\
997	0.82684\\
998	0.81719\\
999	0.80744\\
1000	0.7976\\
};
\addlegendentry{$m^+_\text{constr}$};

\end{axis}


\begin{axis}[%
width=0.6in,
height=0.6in,
at={(1.1in,0.58in)},
scale only axis,
xmin=0,
xmax=48,
ytick={0.4,0.8,1.2},
xmajorgrids,
ymin=0.4,
ymax=1.2,
ymajorgrids,
ticklabel style = {font=\tiny},
axis background/.style={fill=white}
]

\addplot[area legend,solid,fill=lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-2\\
1000	-2\\
1000	2\\
0	2\\
}--cycle;


\addplot[area legend,solid,fill=black!25!lightgray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.12881\\
1	0.16028\\
2	0.19073\\
3	0.22014\\
4	0.24848\\
5	0.27573\\
6	0.30186\\
7	0.32686\\
8	0.35071\\
9	0.37341\\
10	0.39495\\
11	0.41532\\
12	0.43453\\
13	0.45258\\
14	0.46949\\
15	0.48525\\
16	0.49988\\
17	0.5134\\
18	0.52583\\
19	0.53718\\
20	0.54749\\
21	0.55677\\
22	0.56506\\
23	0.57238\\
24	0.57876\\
25	0.58423\\
26	0.58884\\
27	0.59259\\
28	0.59554\\
29	0.59772\\
30	0.59916\\
31	0.59989\\
32	0.59995\\
33	0.59937\\
34	0.59818\\
35	0.59642\\
36	0.59412\\
37	0.59131\\
38	0.58802\\
39	0.58427\\
40	0.58011\\
41	0.57554\\
42	0.5706\\
43	0.56531\\
44	0.55969\\
45	0.55377\\
46	0.54756\\
47	0.54109\\
48	0.53437\\
49	0.52742\\
49	0.96742\\
48	0.97437\\
47	0.98109\\
46	0.98756\\
45	0.99377\\
44	0.99969\\
43	1.0053\\
42	1.0106\\
41	1.0155\\
40	1.0201\\
39	1.0243\\
38	1.028\\
37	1.0313\\
36	1.0341\\
35	1.0364\\
34	1.0382\\
33	1.0394\\
32	1.0399\\
31	1.0399\\
30	1.0392\\
29	1.0377\\
28	1.0355\\
27	1.0326\\
26	1.0288\\
25	1.0242\\
24	1.0188\\
23	1.0124\\
22	1.0051\\
21	0.99677\\
20	0.98749\\
19	0.97718\\
18	0.96583\\
17	0.9534\\
16	0.93988\\
15	0.92525\\
14	0.90949\\
13	0.89258\\
12	0.87453\\
11	0.85532\\
10	0.83495\\
9	0.81341\\
8	0.79071\\
7	0.76686\\
6	0.74186\\
5	0.71573\\
4	0.68848\\
3	0.66014\\
2	0.63073\\
1	0.60028\\
0	0.56881\\
}--cycle;

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.42074\\
1	0.4512\\
2	0.48097\\
3	0.51001\\
4	0.53832\\
5	0.56585\\
6	0.5926\\
7	0.61855\\
8	0.64368\\
9	0.66796\\
10	0.69139\\
11	0.71396\\
12	0.73564\\
13	0.75644\\
14	0.77633\\
15	0.79531\\
16	0.81337\\
17	0.83051\\
18	0.84672\\
19	0.862\\
20	0.87634\\
21	0.88975\\
22	0.90223\\
23	0.91377\\
24	0.92438\\
25	0.93407\\
26	0.94284\\
27	0.9507\\
28	0.95766\\
29	0.96372\\
30	0.96889\\
31	0.97319\\
32	0.97664\\
33	0.97923\\
34	0.981\\
35	0.98195\\
36	0.9821\\
37	0.98148\\
38	0.98009\\
39	0.97796\\
40	0.97511\\
41	0.97156\\
42	0.96733\\
43	0.96245\\
44	0.95694\\
45	0.95082\\
46	0.94412\\
47	0.93687\\
48	0.92908\\
49	0.9208\\
};
\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.47678\\
1	0.52633\\
2	0.57412\\
3	0.62004\\
4	0.66401\\
5	0.70595\\
6	0.74579\\
7	0.78347\\
8	0.81893\\
9	0.85216\\
10	0.88311\\
11	0.91178\\
12	0.93816\\
13	0.96226\\
14	0.98411\\
15	1.0037\\
16	1.0212\\
17	1.0364\\
18	1.0497\\
19	1.0609\\
20	1.0701\\
21	1.0775\\
22	1.0832\\
23	1.0871\\
24	1.0895\\
25	1.0904\\
26	1.09\\
27	1.0883\\
28	1.0854\\
29	1.0815\\
30	1.0767\\
31	1.071\\
32	1.0645\\
33	1.0575\\
34	1.0499\\
35	1.0418\\
36	1.0334\\
37	1.0246\\
38	1.0157\\
39	1.0066\\
40	0.99738\\
41	0.98814\\
42	0.9789\\
43	0.9697\\
44	0.96056\\
45	0.95152\\
46	0.94259\\
47	0.93377\\
48	0.92508\\
49	0.91651\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.47646\\
1	0.51142\\
2	0.54526\\
3	0.57793\\
4	0.60942\\
5	0.6397\\
6	0.66873\\
7	0.69651\\
8	0.72301\\
9	0.74823\\
10	0.77216\\
11	0.7948\\
12	0.81615\\
13	0.8362\\
14	0.85498\\
15	0.87249\\
16	0.88875\\
17	0.90378\\
18	0.91759\\
19	0.9302\\
20	0.94166\\
21	0.95197\\
22	0.96118\\
23	0.96931\\
24	0.9764\\
25	0.98248\\
26	0.98759\\
27	0.99177\\
28	0.99505\\
29	0.99747\\
30	0.99906\\
31	0.99988\\
32	0.99994\\
33	0.9993\\
34	0.99798\\
35	0.99602\\
36	0.99347\\
37	0.99035\\
38	0.98669\\
39	0.98253\\
40	0.97789\\
41	0.97282\\
42	0.96733\\
43	0.96145\\
44	0.95521\\
45	0.94863\\
46	0.94174\\
47	0.93455\\
48	0.92708\\
49	0.91936\\
};
\end{axis}




\end{tikzpicture}%

==> pretty_ref_illu_const.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1in,
at={(0.818851in,0.523448in)},
scale only axis,
xmin=-0.5,
xmax=10,
xlabel={time},
xmajorgrids,
ymin=0,
ymax=1.4,
ylabel={reference},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=white!75!gray,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-1	-1\\
5	-1\\
5	2\\
-1	2\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot,very thick]
  table[row sep=crcr]{%
0	0\\
0.01	0.04849\\
0.02	0.09622\\
0.03	0.14313\\
0.04	0.18916\\
0.05	0.23426\\
0.06	0.27836\\
0.07	0.32141\\
0.08	0.36335\\
0.09	0.40413\\
0.1	0.44369\\
0.11	0.482\\
0.12	0.51899\\
0.13	0.55462\\
0.14	0.58886\\
0.15	0.62165\\
0.16	0.65298\\
0.17	0.6828\\
0.18	0.71108\\
0.19	0.73781\\
0.2	0.76295\\
0.21	0.7865\\
0.22	0.80844\\
0.23	0.82877\\
0.24	0.84748\\
0.25	0.86457\\
0.26	0.88006\\
0.27	0.89394\\
0.28	0.90625\\
0.29	0.917\\
0.3	0.92622\\
0.31	0.93394\\
0.32	0.9402\\
0.33	0.94503\\
0.34	0.94849\\
0.35	0.95063\\
0.36	0.95151\\
0.37	0.95117\\
0.38	0.9497\\
0.39	0.94715\\
0.4	0.9436\\
0.41	0.93912\\
0.42	0.93379\\
0.43	0.9277\\
0.44	0.92092\\
0.45	0.91354\\
0.46	0.90566\\
0.47	0.89735\\
0.48	0.8887\\
0.49	0.87981\\
0.5	0.87077\\
0.51	0.86166\\
0.52	0.85257\\
0.53	0.84359\\
0.54	0.8348\\
0.55	0.82627\\
0.56	0.8181\\
0.57	0.81035\\
0.58	0.80309\\
0.59	0.7964\\
0.6	0.79032\\
0.61	0.78492\\
0.62	0.78025\\
0.63	0.77636\\
0.64	0.77327\\
0.65	0.77104\\
0.66	0.76968\\
0.67	0.76922\\
0.68	0.76966\\
0.69	0.77103\\
0.7	0.77332\\
0.71	0.77652\\
0.72	0.78063\\
0.73	0.78563\\
0.74	0.7915\\
0.75	0.79821\\
0.76	0.80574\\
0.77	0.81403\\
0.78	0.82306\\
0.79	0.83277\\
0.8	0.84313\\
0.81	0.85407\\
0.82	0.86554\\
0.83	0.87749\\
0.84	0.88986\\
0.85	0.90258\\
0.86	0.91561\\
0.87	0.92887\\
0.88	0.94232\\
0.89	0.95588\\
0.9	0.9695\\
0.91	0.98312\\
0.92	0.99668\\
0.93	1.0101\\
0.94	1.0234\\
0.95	1.0365\\
0.96	1.0493\\
0.97	1.0619\\
0.98	1.074\\
0.99	1.0858\\
1	1.0972\\
1.01	1.1081\\
1.02	1.1186\\
1.03	1.1285\\
1.04	1.138\\
1.05	1.1469\\
1.06	1.1552\\
1.07	1.163\\
1.08	1.1702\\
1.09	1.1768\\
1.1	1.1828\\
1.11	1.1883\\
1.12	1.1932\\
1.13	1.1975\\
1.14	1.2012\\
1.15	1.2044\\
1.16	1.2071\\
1.17	1.2092\\
1.18	1.2108\\
1.19	1.2119\\
1.2	1.2126\\
1.21	1.2128\\
1.22	1.2126\\
1.23	1.2119\\
1.24	1.2109\\
1.25	1.2095\\
1.26	1.2078\\
1.27	1.2057\\
1.28	1.2034\\
1.29	1.2008\\
1.3	1.198\\
1.31	1.1949\\
1.32	1.1917\\
1.33	1.1883\\
1.34	1.1847\\
1.35	1.181\\
1.36	1.1772\\
1.37	1.1733\\
1.38	1.1694\\
1.39	1.1654\\
1.4	1.1614\\
1.41	1.1574\\
1.42	1.1534\\
1.43	1.1494\\
1.44	1.1455\\
1.45	1.1416\\
1.46	1.1378\\
1.47	1.1341\\
1.48	1.1305\\
1.49	1.127\\
1.5	1.1236\\
1.51	1.1203\\
1.52	1.1171\\
1.53	1.1141\\
1.54	1.1112\\
1.55	1.1085\\
1.56	1.1059\\
1.57	1.1034\\
1.58	1.1011\\
1.59	1.099\\
1.6	1.097\\
1.61	1.0952\\
1.62	1.0935\\
1.63	1.092\\
1.64	1.0907\\
1.65	1.0894\\
1.66	1.0884\\
1.67	1.0874\\
1.68	1.0866\\
1.69	1.086\\
1.7	1.0854\\
1.71	1.085\\
1.72	1.0847\\
1.73	1.0845\\
1.74	1.0845\\
1.75	1.0845\\
1.76	1.0846\\
1.77	1.0848\\
1.78	1.0851\\
1.79	1.0854\\
1.8	1.0858\\
1.81	1.0863\\
1.82	1.0868\\
1.83	1.0874\\
1.84	1.088\\
1.85	1.0887\\
1.86	1.0894\\
1.87	1.0901\\
1.88	1.0908\\
1.89	1.0915\\
1.9	1.0923\\
1.91	1.093\\
1.92	1.0937\\
1.93	1.0944\\
1.94	1.0951\\
1.95	1.0958\\
1.96	1.0964\\
1.97	1.0971\\
1.98	1.0976\\
1.99	1.0982\\
2	1.0987\\
2.01	1.0992\\
2.02	1.0996\\
2.03	1.1\\
2.04	1.1003\\
2.05	1.1006\\
2.06	1.1008\\
2.07	1.1009\\
2.08	1.101\\
2.09	1.1011\\
2.1	1.1011\\
2.11	1.101\\
2.12	1.1009\\
2.13	1.1007\\
2.14	1.1005\\
2.15	1.1002\\
2.16	1.0999\\
2.17	1.0994\\
2.18	1.099\\
2.19	1.0985\\
2.2	1.0979\\
2.21	1.0973\\
2.22	1.0967\\
2.23	1.096\\
2.24	1.0952\\
2.25	1.0944\\
2.26	1.0936\\
2.27	1.0928\\
2.28	1.0919\\
2.29	1.091\\
2.3	1.09\\
2.31	1.089\\
2.32	1.088\\
2.33	1.087\\
2.34	1.0859\\
2.35	1.0849\\
2.36	1.0838\\
2.37	1.0827\\
2.38	1.0816\\
2.39	1.0805\\
2.4	1.0794\\
2.41	1.0783\\
2.42	1.0772\\
2.43	1.0761\\
2.44	1.075\\
2.45	1.0739\\
2.46	1.0728\\
2.47	1.0717\\
2.48	1.0707\\
2.49	1.0696\\
2.5	1.0686\\
2.51	1.0676\\
2.52	1.0666\\
2.53	1.0656\\
2.54	1.0647\\
2.55	1.0637\\
2.56	1.0628\\
2.57	1.062\\
2.58	1.0611\\
2.59	1.0603\\
2.6	1.0595\\
2.61	1.0587\\
2.62	1.0579\\
2.63	1.0572\\
2.64	1.0565\\
2.65	1.0558\\
2.66	1.0552\\
2.67	1.0546\\
2.68	1.054\\
2.69	1.0534\\
2.7	1.0529\\
2.71	1.0524\\
2.72	1.0519\\
2.73	1.0514\\
2.74	1.051\\
2.75	1.0506\\
2.76	1.0502\\
2.77	1.0498\\
2.78	1.0495\\
2.79	1.0492\\
2.8	1.0488\\
2.81	1.0486\\
2.82	1.0483\\
2.83	1.048\\
2.84	1.0478\\
2.85	1.0475\\
2.86	1.0473\\
2.87	1.0471\\
2.88	1.0469\\
2.89	1.0467\\
2.9	1.0465\\
2.91	1.0463\\
2.92	1.0462\\
2.93	1.046\\
2.94	1.0458\\
2.95	1.0457\\
2.96	1.0455\\
2.97	1.0453\\
2.98	1.0452\\
2.99	1.045\\
3	1.0448\\
3.01	1.0447\\
3.02	1.0445\\
3.03	1.0443\\
3.04	1.0441\\
3.05	1.0439\\
3.06	1.0437\\
3.07	1.0435\\
3.08	1.0433\\
3.09	1.0431\\
3.1	1.0429\\
3.11	1.0426\\
3.12	1.0424\\
3.13	1.0422\\
3.14	1.0419\\
3.15	1.0416\\
3.16	1.0413\\
3.17	1.0411\\
3.18	1.0408\\
3.19	1.0404\\
3.2	1.0401\\
3.21	1.0398\\
3.22	1.0395\\
3.23	1.0391\\
3.24	1.0388\\
3.25	1.0384\\
3.26	1.0381\\
3.27	1.0377\\
3.28	1.0373\\
3.29	1.0369\\
3.3	1.0365\\
3.31	1.0362\\
3.32	1.0358\\
3.33	1.0354\\
3.34	1.0349\\
3.35	1.0345\\
3.36	1.0341\\
3.37	1.0337\\
3.38	1.0333\\
3.39	1.0329\\
3.4	1.0325\\
3.41	1.032\\
3.42	1.0316\\
3.43	1.0312\\
3.44	1.0308\\
3.45	1.0304\\
3.46	1.03\\
3.47	1.0296\\
3.48	1.0292\\
3.49	1.0288\\
3.5	1.0284\\
3.51	1.028\\
3.52	1.0276\\
3.53	1.0272\\
3.54	1.0269\\
3.55	1.0265\\
3.56	1.0261\\
3.57	1.0258\\
3.58	1.0254\\
3.59	1.0251\\
3.6	1.0248\\
3.61	1.0245\\
3.62	1.0242\\
3.63	1.0239\\
3.64	1.0236\\
3.65	1.0233\\
3.66	1.023\\
3.67	1.0227\\
3.68	1.0225\\
3.69	1.0222\\
3.7	1.022\\
3.71	1.0218\\
3.72	1.0215\\
3.73	1.0213\\
3.74	1.0211\\
3.75	1.0209\\
3.76	1.0207\\
3.77	1.0205\\
3.78	1.0203\\
3.79	1.0202\\
3.8	1.02\\
3.81	1.0198\\
3.82	1.0197\\
3.83	1.0196\\
3.84	1.0194\\
3.85	1.0193\\
3.86	1.0191\\
3.87	1.019\\
3.88	1.0189\\
3.89	1.0188\\
3.9	1.0187\\
3.91	1.0186\\
3.92	1.0184\\
3.93	1.0183\\
3.94	1.0182\\
3.95	1.0181\\
3.96	1.018\\
3.97	1.0179\\
3.98	1.0178\\
3.99	1.0177\\
4	1.0176\\
4.01	1.0175\\
4.02	1.0175\\
4.03	1.0174\\
4.04	1.0173\\
4.05	1.0172\\
4.06	1.0171\\
4.07	1.017\\
4.08	1.0169\\
4.09	1.0168\\
4.1	1.0166\\
4.11	1.0165\\
4.12	1.0164\\
4.13	1.0163\\
4.14	1.0162\\
4.15	1.0161\\
4.16	1.016\\
4.17	1.0158\\
4.18	1.0157\\
4.19	1.0156\\
4.2	1.0155\\
4.21	1.0153\\
4.22	1.0152\\
4.23	1.0151\\
4.24	1.0149\\
4.25	1.0148\\
4.26	1.0146\\
4.27	1.0145\\
4.28	1.0143\\
4.29	1.0142\\
4.3	1.014\\
4.31	1.0139\\
4.32	1.0137\\
4.33	1.0136\\
4.34	1.0134\\
4.35	1.0132\\
4.36	1.0131\\
4.37	1.0129\\
4.38	1.0128\\
4.39	1.0126\\
4.4	1.0124\\
4.41	1.0123\\
4.42	1.0121\\
4.43	1.012\\
4.44	1.0118\\
4.45	1.0116\\
4.46	1.0115\\
4.47	1.0113\\
4.48	1.0112\\
4.49	1.011\\
4.5	1.0109\\
4.51	1.0107\\
4.52	1.0106\\
4.53	1.0104\\
4.54	1.0103\\
4.55	1.0101\\
4.56	1.01\\
4.57	1.0099\\
4.58	1.0097\\
4.59	1.0096\\
4.6	1.0095\\
4.61	1.0093\\
4.62	1.0092\\
4.63	1.0091\\
4.64	1.009\\
4.65	1.0089\\
4.66	1.0088\\
4.67	1.0086\\
4.68	1.0085\\
4.69	1.0084\\
4.7	1.0083\\
4.71	1.0083\\
4.72	1.0082\\
4.73	1.0081\\
4.74	1.008\\
4.75	1.0079\\
4.76	1.0078\\
4.77	1.0078\\
4.78	1.0077\\
4.79	1.0076\\
4.8	1.0076\\
4.81	1.0075\\
4.82	1.0074\\
4.83	1.0074\\
4.84	1.0073\\
4.85	1.0073\\
4.86	1.0072\\
4.87	1.0072\\
4.88	1.0071\\
4.89	1.0071\\
4.9	1.007\\
4.91	1.007\\
4.92	1.0069\\
4.93	1.0069\\
4.94	1.0069\\
4.95	1.0068\\
4.96	1.0068\\
4.97	1.0068\\
4.98	1.0067\\
4.99	1.0067\\
5	1.0066\\
5.01	1.0066\\
5.02	1.0066\\
5.03	1.0065\\
5.04	1.0065\\
5.05	1.0065\\
5.06	1.0064\\
5.07	1.0064\\
5.08	1.0064\\
5.09	1.0063\\
5.1	1.0063\\
5.11	1.0062\\
5.12	1.0062\\
5.13	1.0062\\
5.14	1.0061\\
5.15	1.0061\\
5.16	1.006\\
5.17	1.006\\
5.18	1.0059\\
5.19	1.0059\\
5.2	1.0058\\
5.21	1.0058\\
5.22	1.0057\\
5.23	1.0057\\
5.24	1.0056\\
5.25	1.0056\\
5.26	1.0055\\
5.27	1.0055\\
5.28	1.0054\\
5.29	1.0054\\
5.3	1.0053\\
5.31	1.0052\\
5.32	1.0052\\
5.33	1.0051\\
5.34	1.0051\\
5.35	1.005\\
5.36	1.0049\\
5.37	1.0049\\
5.38	1.0048\\
5.39	1.0047\\
5.4	1.0047\\
5.41	1.0046\\
5.42	1.0046\\
5.43	1.0045\\
5.44	1.0044\\
5.45	1.0044\\
5.46	1.0043\\
5.47	1.0042\\
5.48	1.0042\\
5.49	1.0041\\
5.5	1.0041\\
5.51	1.004\\
5.52	1.0039\\
5.53	1.0039\\
5.54	1.0038\\
5.55	1.0038\\
5.56	1.0037\\
5.57	1.0036\\
5.58	1.0036\\
5.59	1.0035\\
5.6	1.0035\\
5.61	1.0034\\
5.62	1.0034\\
5.63	1.0033\\
5.64	1.0033\\
5.65	1.0033\\
5.66	1.0032\\
5.67	1.0032\\
5.68	1.0031\\
5.69	1.0031\\
5.7	1.0031\\
5.71	1.003\\
5.72	1.003\\
5.73	1.003\\
5.74	1.0029\\
5.75	1.0029\\
5.76	1.0029\\
5.77	1.0028\\
5.78	1.0028\\
5.79	1.0028\\
5.8	1.0028\\
5.81	1.0027\\
5.82	1.0027\\
5.83	1.0027\\
5.84	1.0027\\
5.85	1.0027\\
5.86	1.0026\\
5.87	1.0026\\
5.88	1.0026\\
5.89	1.0026\\
5.9	1.0026\\
5.91	1.0026\\
5.92	1.0026\\
5.93	1.0025\\
5.94	1.0025\\
5.95	1.0025\\
5.96	1.0025\\
5.97	1.0025\\
5.98	1.0025\\
5.99	1.0025\\
6	1.0025\\
6.01	1.0025\\
6.02	1.0024\\
6.03	1.0024\\
6.04	1.0024\\
6.05	1.0024\\
6.06	1.0024\\
6.07	1.0024\\
6.08	1.0024\\
6.09	1.0024\\
6.1	1.0024\\
6.11	1.0023\\
6.12	1.0023\\
6.13	1.0023\\
6.14	1.0023\\
6.15	1.0023\\
6.16	1.0023\\
6.17	1.0023\\
6.18	1.0022\\
6.19	1.0022\\
6.2	1.0022\\
6.21	1.0022\\
6.22	1.0022\\
6.23	1.0022\\
6.24	1.0021\\
6.25	1.0021\\
6.26	1.0021\\
6.27	1.0021\\
6.28	1.0021\\
6.29	1.002\\
6.3	1.002\\
6.31	1.002\\
6.32	1.002\\
6.33	1.0019\\
6.34	1.0019\\
6.35	1.0019\\
6.36	1.0019\\
6.37	1.0018\\
6.38	1.0018\\
6.39	1.0018\\
6.4	1.0018\\
6.41	1.0017\\
6.42	1.0017\\
6.43	1.0017\\
6.44	1.0017\\
6.45	1.0016\\
6.46	1.0016\\
6.47	1.0016\\
6.48	1.0016\\
6.49	1.0015\\
6.5	1.0015\\
6.51	1.0015\\
6.52	1.0014\\
6.53	1.0014\\
6.54	1.0014\\
6.55	1.0014\\
6.56	1.0014\\
6.57	1.0013\\
6.58	1.0013\\
6.59	1.0013\\
6.6	1.0013\\
6.61	1.0012\\
6.62	1.0012\\
6.63	1.0012\\
6.64	1.0012\\
6.65	1.0012\\
6.66	1.0011\\
6.67	1.0011\\
6.68	1.0011\\
6.69	1.0011\\
6.7	1.0011\\
6.71	1.0011\\
6.72	1.0011\\
6.73	1.001\\
6.74	1.001\\
6.75	1.001\\
6.76	1.001\\
6.77	1.001\\
6.78	1.001\\
6.79	1.001\\
6.8	1.001\\
6.81	1.001\\
6.82	1.001\\
6.83	1.001\\
6.84	1.001\\
6.85	1.0009\\
6.86	1.0009\\
6.87	1.0009\\
6.88	1.0009\\
6.89	1.0009\\
6.9	1.0009\\
6.91	1.0009\\
6.92	1.0009\\
6.93	1.0009\\
6.94	1.0009\\
6.95	1.0009\\
6.96	1.0009\\
6.97	1.0009\\
6.98	1.0009\\
6.99	1.0009\\
7	1.0009\\
7.01	1.0009\\
7.02	1.0009\\
7.03	1.0009\\
7.04	1.0009\\
7.05	1.0009\\
7.06	1.0009\\
7.07	1.0009\\
7.08	1.0009\\
7.09	1.0009\\
7.1	1.0009\\
7.11	1.0009\\
7.12	1.0009\\
7.13	1.0009\\
7.14	1.0009\\
7.15	1.0009\\
7.16	1.0009\\
7.17	1.0009\\
7.18	1.0009\\
7.19	1.0009\\
7.2	1.0009\\
7.21	1.0008\\
7.22	1.0008\\
7.23	1.0008\\
7.24	1.0008\\
7.25	1.0008\\
7.26	1.0008\\
7.27	1.0008\\
7.28	1.0008\\
7.29	1.0008\\
7.3	1.0008\\
7.31	1.0008\\
7.32	1.0008\\
7.33	1.0007\\
7.34	1.0007\\
7.35	1.0007\\
7.36	1.0007\\
7.37	1.0007\\
7.38	1.0007\\
7.39	1.0007\\
7.4	1.0007\\
7.41	1.0007\\
7.42	1.0006\\
7.43	1.0006\\
7.44	1.0006\\
7.45	1.0006\\
7.46	1.0006\\
7.47	1.0006\\
7.48	1.0006\\
7.49	1.0006\\
7.5	1.0006\\
7.51	1.0005\\
7.52	1.0005\\
7.53	1.0005\\
7.54	1.0005\\
7.55	1.0005\\
7.56	1.0005\\
7.57	1.0005\\
7.58	1.0005\\
7.59	1.0005\\
7.6	1.0004\\
7.61	1.0004\\
7.62	1.0004\\
7.63	1.0004\\
7.64	1.0004\\
7.65	1.0004\\
7.66	1.0004\\
7.67	1.0004\\
7.68	1.0004\\
7.69	1.0004\\
7.7	1.0004\\
7.71	1.0004\\
7.72	1.0004\\
7.73	1.0004\\
7.74	1.0004\\
7.75	1.0003\\
7.76	1.0003\\
7.77	1.0003\\
7.78	1.0003\\
7.79	1.0003\\
7.8	1.0003\\
7.81	1.0003\\
7.82	1.0003\\
7.83	1.0003\\
7.84	1.0003\\
7.85	1.0003\\
7.86	1.0003\\
7.87	1.0003\\
7.88	1.0003\\
7.89	1.0003\\
7.9	1.0003\\
7.91	1.0003\\
7.92	1.0003\\
7.93	1.0003\\
7.94	1.0003\\
7.95	1.0003\\
7.96	1.0003\\
7.97	1.0003\\
7.98	1.0003\\
7.99	1.0003\\
8	1.0003\\
8.01	1.0003\\
8.02	1.0003\\
8.03	1.0003\\
8.04	1.0003\\
8.05	1.0003\\
8.06	1.0003\\
8.07	1.0003\\
8.08	1.0003\\
8.09	1.0003\\
8.1	1.0003\\
8.11	1.0003\\
8.12	1.0003\\
8.13	1.0003\\
8.14	1.0003\\
8.15	1.0003\\
8.16	1.0003\\
8.17	1.0003\\
8.18	1.0003\\
8.19	1.0003\\
8.2	1.0003\\
8.21	1.0003\\
8.22	1.0003\\
8.23	1.0003\\
8.24	1.0003\\
8.25	1.0003\\
8.26	1.0003\\
8.27	1.0003\\
8.28	1.0003\\
8.29	1.0003\\
8.3	1.0003\\
8.31	1.0003\\
8.32	1.0003\\
8.33	1.0003\\
8.34	1.0003\\
8.35	1.0003\\
8.36	1.0003\\
8.37	1.0003\\
8.38	1.0003\\
8.39	1.0003\\
8.4	1.0003\\
8.41	1.0003\\
8.42	1.0002\\
8.43	1.0002\\
8.44	1.0002\\
8.45	1.0002\\
8.46	1.0002\\
8.47	1.0002\\
8.48	1.0002\\
8.49	1.0002\\
8.5	1.0002\\
8.51	1.0002\\
8.52	1.0002\\
8.53	1.0002\\
8.54	1.0002\\
8.55	1.0002\\
8.56	1.0002\\
8.57	1.0002\\
8.58	1.0002\\
8.59	1.0002\\
8.6	1.0002\\
8.61	1.0001\\
8.62	1.0001\\
8.63	1.0001\\
8.64	1.0001\\
8.65	1.0001\\
8.66	1.0001\\
8.67	1.0001\\
8.68	1.0001\\
8.69	1.0001\\
8.7	1.0001\\
8.71	1.0001\\
8.72	1.0001\\
8.73	1.0001\\
8.74	1.0001\\
8.75	1.0001\\
8.76	1.0001\\
8.77	1.0001\\
8.78	1.0001\\
8.79	1.0001\\
8.8	1.0001\\
8.81	1.0001\\
8.82	1.0001\\
8.83	1.0001\\
8.84	1.0001\\
8.85	1.0001\\
8.86	1.0001\\
8.87	1.0001\\
8.88	1.0001\\
8.89	1.0001\\
8.9	1.0001\\
8.91	1.0001\\
8.92	1.0001\\
8.93	1.0001\\
8.94	1.0001\\
8.95	1.0001\\
8.96	1.0001\\
8.97	1.0001\\
8.98	1.0001\\
8.99	1.0001\\
9	1.0001\\
9.01	1.0001\\
9.02	1.0001\\
9.03	1.0001\\
9.04	1.0001\\
9.05	1.0001\\
9.06	1.0001\\
9.07	1.0001\\
9.08	1.0001\\
9.09	1.0001\\
9.1	1.0001\\
9.11	1.0001\\
9.12	1.0001\\
9.13	1.0001\\
9.14	1.0001\\
9.15	1.0001\\
9.16	1.0001\\
9.17	1.0001\\
9.18	1.0001\\
9.19	1.0001\\
9.2	1.0001\\
9.21	1.0001\\
9.22	1.0001\\
9.23	1.0001\\
9.24	1.0001\\
9.25	1.0001\\
9.26	1.0001\\
9.27	1.0001\\
9.28	1.0001\\
9.29	1.0001\\
9.3	1.0001\\
9.31	1.0001\\
9.32	1.0001\\
9.33	1.0001\\
9.34	1.0001\\
9.35	1.0001\\
9.36	1.0001\\
9.37	1.0001\\
9.38	1.0001\\
9.39	1.0001\\
9.4	1.0001\\
9.41	1.0001\\
9.42	1.0001\\
9.43	1.0001\\
9.44	1.0001\\
9.45	1.0001\\
9.46	1.0001\\
9.47	1.0001\\
9.48	1.0001\\
9.49	1.0001\\
9.5	1.0001\\
9.51	1.0001\\
9.52	1.0001\\
9.53	1.0001\\
9.54	1.0001\\
9.55	1.0001\\
9.56	1.0001\\
9.57	1.0001\\
9.58	1.0001\\
9.59	1\\
9.6	1\\
9.61	1\\
9.62	1\\
9.63	1\\
9.64	1\\
9.65	1\\
9.66	1\\
9.67	1\\
9.68	1\\
9.69	1\\
9.7	1\\
9.71	1\\
9.72	1\\
9.73	1\\
9.74	1\\
9.75	1\\
9.76	1\\
9.77	1\\
9.78	1\\
9.79	1\\
9.8	1\\
9.81	1\\
9.82	1\\
9.83	1\\
9.84	1\\
9.85	1\\
9.86	1\\
9.87	1\\
9.88	1\\
9.89	1\\
9.9	1\\
9.91	1\\
9.92	1\\
9.93	1\\
9.94	1\\
9.95	1\\
9.96	1\\
9.97	1\\
9.98	1\\
9.99	1\\
10	1\\
};
\end{axis}

\node at (4,2){transient phase};
\node at (7.5,2){asymptotic phase};
\node at (6,1.07){$T_\text{trans}$};

\draw [] plot coordinates{(5.8,1.3) (5.8,1.45) };
\end{tikzpicture}%
